At the Dawn of Generative AI Era: A Tutorial-cum-Survey on New Frontiers in 6G Wireless Intelligence

The majority of data-driven wireless research leans heavily on discriminative AI (DAI) that requires vast real-world datasets. Unlike the DAI, Generative AI (GenAI) pertains to generative models (GMs) capable of discerning the underlying data distribution, patterns, and features of the input data. This makes GenAI a crucial asset in wireless domain wherein real-world data is often scarce, incomplete, costly to acquire, and hard to model or comprehend. With these appealing attributes, GenAI can replace or supplement DAI methods in various capacities. Accordingly, this combined tutorial-survey paper commences with preliminaries of 6G and wireless intelligence by outlining candidate 6G applications and services, presenting a taxonomy of state-of-the-art DAI models, exemplifying prominent DAI use cases, and elucidating the multifaceted ways through which GenAI enhances DAI. Subsequently, we present a tutorial on GMs by spotlighting seminal examples such as generative adversarial networks, variational autoencoders, flow-based GMs, diffusion-based GMs, generative transformers, large language models, to name a few. Contrary to the prevailing belief that GenAI is a nascent trend, our exhaustive review of approximately 120 technical papers demonstrates the scope of research across core wireless research areas, including physical layer design; network optimization, organization, and management; network traffic analytics; cross-layer network security; and localization & positioning. Furthermore, we outline the central role of GMs in pioneering areas of 6G network research, including semantic/THz/near-field communications, ISAC, extremely large antenna arrays, digital twins, AI-generated content services, mobile edge computing and edge AI, adversarial ML, and trustworthy AI. Lastly, we shed light on the multifarious challenges ahead, suggesting potential strategies and promising remedies.

==> figures/GAI_wireless.tex <==


% Gradient Info
  
\tikzset {_nygh3itje/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nlfpuy11i}{150bp}{rgb(0bp)=(0.58,0.58,0.58);
rgb(37.5bp)=(0.58,0.58,0.58);
rgb(49bp)=(0.05,0.05,0.05);
rgb(50bp)=(0,0,0);
rgb(50.75bp)=(0.04,0.04,0.04);
rgb(56.5bp)=(0.31,0.31,0.31);
rgb(59.25bp)=(0.22,0.22,0.22);
rgb(62.5bp)=(0.11,0.11,0.11);
rgb(100bp)=(0.11,0.11,0.11)}

% Gradient Info
  
\tikzset {_nuf31ie2y/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_guo37xwke}{150bp}{rgb(0bp)=(0.71,0.89,0.57);
rgb(37.5bp)=(0.71,0.89,0.57);
rgb(50bp)=(0.38,0.77,0.1);
rgb(62.5bp)=(0.71,0.89,0.57);
rgb(100bp)=(0.71,0.89,0.57)}

% Gradient Info
  
\tikzset {_hivwkuyve/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xww4zkzhn}{150bp}{rgb(0bp)=(0.8,0.92,0.56);
rgb(37.5bp)=(0.8,0.92,0.56);
rgb(62.5bp)=(0.65,0.79,0.34);
rgb(100bp)=(0.65,0.79,0.34)}

% Gradient Info
  
\tikzset {_dnlpi8u3y/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_bcoe1muap}{150bp}{rgb(0bp)=(0.8,0.92,0.56);
rgb(37.5bp)=(0.8,0.92,0.56);
rgb(62.5bp)=(0.65,0.79,0.34);
rgb(100bp)=(0.65,0.79,0.34)}

% Gradient Info
  
\tikzset {_pol7fcjhu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_am6csqhv9}{150bp}{rgb(0bp)=(0.8,0.92,0.56);
rgb(37.5bp)=(0.8,0.92,0.56);
rgb(62.5bp)=(0.65,0.79,0.34);
rgb(100bp)=(0.65,0.79,0.34)}

% Gradient Info
  
\tikzset {_v0r9ttgp6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_2b4qkekc9}{150bp}{rgb(0bp)=(0.8,0.92,0.56);
rgb(37.5bp)=(0.8,0.92,0.56);
rgb(62.5bp)=(0.65,0.79,0.34);
rgb(100bp)=(0.65,0.79,0.34)}

% Gradient Info
  
\tikzset {_9aomyq1yu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_skzviy2m0}{150bp}{rgb(0bp)=(0.8,0.92,0.56);
rgb(37.5bp)=(0.8,0.92,0.56);
rgb(62.5bp)=(0.65,0.79,0.34);
rgb(100bp)=(0.65,0.79,0.34)}

% Gradient Info
  
\tikzset {_ish6qvapj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_cvd57ov6u}{150bp}{rgb(0bp)=(0.8,0.92,0.56);
rgb(37.5bp)=(0.8,0.92,0.56);
rgb(62.5bp)=(0.65,0.79,0.34);
rgb(100bp)=(0.65,0.79,0.34)}

% Gradient Info
  
\tikzset {_745kl43v2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5kegkxv24}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(48.214285714285715bp)=(0.98,0.58,0.37);
rgb(56.607142857142854bp)=(0.95,0.45,0.2);
rgb(62.21400669642857bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}

% Gradient Info
  
\tikzset {_rltse2bu2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_iohk2gbde}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_hc3pwvshb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_330cnf0iz}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_q0uy8mnd5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xqqdm8j79}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_mmgijrhlr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_v3w64j7ae}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_l9onoxjcm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_lf7gtr9d5}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_u0iyckzzs/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hbrsa3vgs}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_o2hsv8u3t/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xyze7inxq}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info
  
\tikzset {_wibt2r4cu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_bded18536}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_dek1fk437/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_etib51yxk}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_q3l2pffc2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0xv7o62l7}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_rvdqjbbz2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jn8jf04lg}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_qo07hijkp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hattpm224}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_5tu14jgl9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8o6l9vgiz}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_8h0jik4fj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xe2gzbbiu}{150bp}{rgb(0bp)=(0.8,0.38,0.7);
rgb(37.5bp)=(0.8,0.38,0.7);
rgb(61.785714285714285bp)=(0.87,0.28,0.67);
rgb(62.5bp)=(0.68,0.07,0.51);
rgb(100bp)=(0.68,0.07,0.51)}

% Gradient Info
  
\tikzset {_maxv8bmhl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jqenwu0hv}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
rgb(37.5bp)=(0.74,0.06,0.88);
rgb(62.5bp)=(0.75,0.29,0.84);
rgb(100bp)=(0.75,0.29,0.84)}
\tikzset{_k991uxfwt/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_6uq4xldz0} {150bp} {color(0bp)=(transparent!71);
color(37.5bp)=(transparent!71);
color(62.5bp)=(transparent!17);
color(100bp)=(transparent!17) } 
\pgfdeclarefading{_33yj7ew45}{\tikz \fill[shading=_6uq4xldz0,_k991uxfwt] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_xqrnqqdzm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_idpd9chni}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
rgb(37.5bp)=(0.74,0.06,0.88);
rgb(62.5bp)=(0.75,0.29,0.84);
rgb(100bp)=(0.75,0.29,0.84)}
\tikzset{_w3w0jr0jb/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_5rkbwviw8} {150bp} {color(0bp)=(transparent!71);
color(37.5bp)=(transparent!71);
color(62.5bp)=(transparent!17);
color(100bp)=(transparent!17) } 
\pgfdeclarefading{_1911j9o8e}{\tikz \fill[shading=_5rkbwviw8,_w3w0jr0jb] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_24lh15c1g/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jpdofymjg}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
rgb(37.5bp)=(0.74,0.06,0.88);
rgb(62.5bp)=(0.75,0.29,0.84);
rgb(100bp)=(0.75,0.29,0.84)}
\tikzset{_381b3uinp/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_rylqm67nm} {150bp} {color(0bp)=(transparent!71);
color(37.5bp)=(transparent!71);
color(62.5bp)=(transparent!17);
color(100bp)=(transparent!17) } 
\pgfdeclarefading{_chus4ar8q}{\tikz \fill[shading=_rylqm67nm,_381b3uinp] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ol0a19ji7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_dohjm2xak}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
rgb(37.5bp)=(0.74,0.06,0.88);
rgb(62.5bp)=(0.75,0.29,0.84);
rgb(100bp)=(0.75,0.29,0.84)}
\tikzset{_t08cmh5ip/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_paergsdny} {150bp} {color(0bp)=(transparent!71);
color(37.5bp)=(transparent!71);
color(62.5bp)=(transparent!17);
color(100bp)=(transparent!17) } 
\pgfdeclarefading{_yzpaj1912}{\tikz \fill[shading=_paergsdny,_t08cmh5ip] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_9x4x4n9u5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ogxzlzxna}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
rgb(37.5bp)=(0.74,0.06,0.88);
rgb(62.5bp)=(0.75,0.29,0.84);
rgb(100bp)=(0.75,0.29,0.84)}
\tikzset{_l58x9jpxg/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_tlfj3j7ir} {150bp} {color(0bp)=(transparent!71);
color(37.5bp)=(transparent!71);
color(62.5bp)=(transparent!17);
color(100bp)=(transparent!17) } 
\pgfdeclarefading{_oqoc09go8}{\tikz \fill[shading=_tlfj3j7ir,_l58x9jpxg] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ybafbrnz5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ogonwbzxb}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
rgb(37.5bp)=(0.74,0.06,0.88);
rgb(62.5bp)=(0.75,0.29,0.84);
rgb(100bp)=(0.75,0.29,0.84)}
\tikzset{_0fk3fat4h/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_2apx678xe} {150bp} {color(0bp)=(transparent!71);
color(37.5bp)=(transparent!71);
color(62.5bp)=(transparent!17);
color(100bp)=(transparent!17) } 
\pgfdeclarefading{_ddq140ug1}{\tikz \fill[shading=_2apx678xe,_0fk3fat4h] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_o87iz4tqg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9m47vijgt}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(48.214285714285715bp)=(0.31,0.89,0.76);
rgb(56.69642857142857bp)=(0.31,0.89,0.76);
rgb(62.30329241071429bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_7b4oyg9h1/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_230lo09lb} {150bp} {color(0bp)=(transparent!69);
color(37.5bp)=(transparent!69);
color(48.214285714285715bp)=(transparent!41);
color(56.69642857142857bp)=(transparent!20);
color(62.30329241071429bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_7evxmwcst}{\tikz \fill[shading=_230lo09lb,_7b4oyg9h1] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_g2814b0u4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fx69qs01f}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_ds4o93mwq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_b4x66z796} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_j2f8dn848}{\tikz \fill[shading=_b4x66z796,_ds4o93mwq] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_tw8kjrarc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ek6cno8ak}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_0fi29pcf3/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_htn38e761} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_v7jxt9yf7}{\tikz \fill[shading=_htn38e761,_0fi29pcf3] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_m77y4n95w/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_44ic2ek0c}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_9ygxq3bi4/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_b9c8ljt26} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_52iaiw5im}{\tikz \fill[shading=_b9c8ljt26,_9ygxq3bi4] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_p5d8co6ky/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zybbi5qc1}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_ms4juxq7x/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_j4l1thdmc} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_mre6chyo2}{\tikz \fill[shading=_j4l1thdmc,_ms4juxq7x] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_k9moap3go/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ere0lo75s}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_wo9r9ttum/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_q3wqy47oe} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_z7ygvbzht}{\tikz \fill[shading=_q3wqy47oe,_wo9r9ttum] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_mphuauszq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zntyn590n}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_goey4zv8e/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_lg1m96fs2} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_vyblzg71e}{\tikz \fill[shading=_lg1m96fs2,_goey4zv8e] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_yatodm4iy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_vlnydhai3}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_p1jnq7ns5/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_x7pcjvko6} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_32zzre5gd}{\tikz \fill[shading=_x7pcjvko6,_p1jnq7ns5] (0,0) rectangle (50bp,50bp); } 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,431); %set diagram left start at 0, and has height of 431

%Rounded Rect [id:dp934495483681693] 
\path  [shading=_nlfpuy11i,_nygh3itje] (230.41,13) .. controls (230.41,8.58) and (233.99,5) .. (238.41,5) -- (466.59,5) .. controls (471.01,5) and (474.59,8.58) .. (474.59,13) -- (474.59,37) .. controls (474.59,41.42) and (471.01,45) .. (466.59,45) -- (238.41,45) .. controls (233.99,45) and (230.41,41.42) .. (230.41,37) -- cycle ; % for fading 
 \draw  [line width=0.75]  (230.41,13) .. controls (230.41,8.58) and (233.99,5) .. (238.41,5) -- (466.59,5) .. controls (471.01,5) and (474.59,8.58) .. (474.59,13) -- (474.59,37) .. controls (474.59,41.42) and (471.01,45) .. (466.59,45) -- (238.41,45) .. controls (233.99,45) and (230.41,41.42) .. (230.41,37) -- cycle ; % for border 

%Rounded Rect [id:dp6280206495981371] 
\path  [shading=_guo37xwke,_nuf31ie2y] (5.94,80) .. controls (5.94,74.48) and (10.42,70) .. (15.94,70) -- (126.49,70) .. controls (132.01,70) and (136.49,74.48) .. (136.49,80) -- (136.49,110) .. controls (136.49,115.52) and (132.01,120) .. (126.49,120) -- (15.94,120) .. controls (10.42,120) and (5.94,115.52) .. (5.94,110) -- cycle ; % for fading 
 \draw  [line width=0.75]  (5.94,80) .. controls (5.94,74.48) and (10.42,70) .. (15.94,70) -- (126.49,70) .. controls (132.01,70) and (136.49,74.48) .. (136.49,80) -- (136.49,110) .. controls (136.49,115.52) and (132.01,120) .. (126.49,120) -- (15.94,120) .. controls (10.42,120) and (5.94,115.52) .. (5.94,110) -- cycle ; % for border 

%Rounded Rect [id:dp19068622192498275] 
\path  [shading=_xww4zkzhn,_hivwkuyve] (5,138) .. controls (5,133.58) and (8.58,130) .. (13,130) -- (128.49,130) .. controls (132.9,130) and (136.49,133.58) .. (136.49,138) -- (136.49,162) .. controls (136.49,166.42) and (132.9,170) .. (128.49,170) -- (13,170) .. controls (8.58,170) and (5,166.42) .. (5,162) -- cycle ; % for fading 
 \draw   (5,138) .. controls (5,133.58) and (8.58,130) .. (13,130) -- (128.49,130) .. controls (132.9,130) and (136.49,133.58) .. (136.49,138) -- (136.49,162) .. controls (136.49,166.42) and (132.9,170) .. (128.49,170) -- (13,170) .. controls (8.58,170) and (5,166.42) .. (5,162) -- cycle ; % for border 

%Straight Lines [id:da48327276817469966] 
\draw    (70.74,120) -- (70.74,130) ;
%Rounded Rect [id:dp24833351375654888] 
\path  [shading=_bcoe1muap,_dnlpi8u3y] (5,188) .. controls (5,183.58) and (8.58,180) .. (13,180) -- (128.49,180) .. controls (132.9,180) and (136.49,183.58) .. (136.49,188) -- (136.49,212) .. controls (136.49,216.42) and (132.9,220) .. (128.49,220) -- (13,220) .. controls (8.58,220) and (5,216.42) .. (5,212) -- cycle ; % for fading 
 \draw   (5,188) .. controls (5,183.58) and (8.58,180) .. (13,180) -- (128.49,180) .. controls (132.9,180) and (136.49,183.58) .. (136.49,188) -- (136.49,212) .. controls (136.49,216.42) and (132.9,220) .. (128.49,220) -- (13,220) .. controls (8.58,220) and (5,216.42) .. (5,212) -- cycle ; % for border 

%Rounded Rect [id:dp9607564361327268] 
\path  [shading=_am6csqhv9,_pol7fcjhu] (5,238) .. controls (5,233.58) and (8.58,230) .. (13,230) -- (128.49,230) .. controls (132.9,230) and (136.49,233.58) .. (136.49,238) -- (136.49,262) .. controls (136.49,266.42) and (132.9,270) .. (128.49,270) -- (13,270) .. controls (8.58,270) and (5,266.42) .. (5,262) -- cycle ; % for fading 
 \draw   (5,238) .. controls (5,233.58) and (8.58,230) .. (13,230) -- (128.49,230) .. controls (132.9,230) and (136.49,233.58) .. (136.49,238) -- (136.49,262) .. controls (136.49,266.42) and (132.9,270) .. (128.49,270) -- (13,270) .. controls (8.58,270) and (5,266.42) .. (5,262) -- cycle ; % for border 

%Rounded Rect [id:dp21130700553997717] 
\path  [shading=_2b4qkekc9,_v0r9ttgp6] (5,288) .. controls (5,283.58) and (8.58,280) .. (13,280) -- (128.49,280) .. controls (132.9,280) and (136.49,283.58) .. (136.49,288) -- (136.49,312) .. controls (136.49,316.42) and (132.9,320) .. (128.49,320) -- (13,320) .. controls (8.58,320) and (5,316.42) .. (5,312) -- cycle ; % for fading 
 \draw   (5,288) .. controls (5,283.58) and (8.58,280) .. (13,280) -- (128.49,280) .. controls (132.9,280) and (136.49,283.58) .. (136.49,288) -- (136.49,312) .. controls (136.49,316.42) and (132.9,320) .. (128.49,320) -- (13,320) .. controls (8.58,320) and (5,316.42) .. (5,312) -- cycle ; % for border 

%Rounded Rect [id:dp3829582136106938] 
\path  [shading=_skzviy2m0,_9aomyq1yu] (5,338) .. controls (5,333.58) and (8.58,330) .. (13,330) -- (128.49,330) .. controls (132.9,330) and (136.49,333.58) .. (136.49,338) -- (136.49,362) .. controls (136.49,366.42) and (132.9,370) .. (128.49,370) -- (13,370) .. controls (8.58,370) and (5,366.42) .. (5,362) -- cycle ; % for fading 
 \draw   (5,338) .. controls (5,333.58) and (8.58,330) .. (13,330) -- (128.49,330) .. controls (132.9,330) and (136.49,333.58) .. (136.49,338) -- (136.49,362) .. controls (136.49,366.42) and (132.9,370) .. (128.49,370) -- (13,370) .. controls (8.58,370) and (5,366.42) .. (5,362) -- cycle ; % for border 

%Rounded Rect [id:dp783359771079583] 
\path  [shading=_cvd57ov6u,_ish6qvapj] (5,388) .. controls (5,383.58) and (8.58,380) .. (13,380) -- (128.49,380) .. controls (132.9,380) and (136.49,383.58) .. (136.49,388) -- (136.49,412) .. controls (136.49,416.42) and (132.9,420) .. (128.49,420) -- (13,420) .. controls (8.58,420) and (5,416.42) .. (5,412) -- cycle ; % for fading 
 \draw   (5,388) .. controls (5,383.58) and (8.58,380) .. (13,380) -- (128.49,380) .. controls (132.9,380) and (136.49,383.58) .. (136.49,388) -- (136.49,412) .. controls (136.49,416.42) and (132.9,420) .. (128.49,420) -- (13,420) .. controls (8.58,420) and (5,416.42) .. (5,412) -- cycle ; % for border 

%Straight Lines [id:da7540954223719158] 
\draw    (70.74,270) -- (70.74,280) ;
%Straight Lines [id:da9241600952174148] 
\draw    (70.74,320) -- (70.74,330) ;
%Straight Lines [id:da5518914970795832] 
\draw    (70.74,220) -- (70.74,230) ;
%Straight Lines [id:da8724347683525063] 
\draw    (70.74,170) -- (70.74,180) ;
%Straight Lines [id:da6280300008137413] 
\draw    (70.74,370) -- (70.74,380) ;
%Straight Lines [id:da013172561842360264] 
\draw [line width=1.5]    (70.74,50) -- (70.74,66) ;
\draw [shift={(70.74,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6030850693670552] 
\draw [line width=1.5]    (70.74,50) -- (634.26,50) ;
%Rounded Rect [id:dp7977948208188896] 
\path  [shading=_5kegkxv24,_745kl43v2] (146.82,80) .. controls (146.82,74.48) and (151.29,70) .. (156.82,70) -- (267.36,70) .. controls (272.89,70) and (277.36,74.48) .. (277.36,80) -- (277.36,110) .. controls (277.36,115.52) and (272.89,120) .. (267.36,120) -- (156.82,120) .. controls (151.29,120) and (146.82,115.52) .. (146.82,110) -- cycle ; % for fading 
 \draw  [line width=0.75]  (146.82,80) .. controls (146.82,74.48) and (151.29,70) .. (156.82,70) -- (267.36,70) .. controls (272.89,70) and (277.36,74.48) .. (277.36,80) -- (277.36,110) .. controls (277.36,115.52) and (272.89,120) .. (267.36,120) -- (156.82,120) .. controls (151.29,120) and (146.82,115.52) .. (146.82,110) -- cycle ; % for border 

%Rounded Rect [id:dp2844391934063085] 
\path  [shading=_iohk2gbde,_rltse2bu2] (145.88,138) .. controls (145.88,133.58) and (149.46,130) .. (153.88,130) -- (269.36,130) .. controls (273.78,130) and (277.36,133.58) .. (277.36,138) -- (277.36,162) .. controls (277.36,166.42) and (273.78,170) .. (269.36,170) -- (153.88,170) .. controls (149.46,170) and (145.88,166.42) .. (145.88,162) -- cycle ; % for fading 
 \draw   (145.88,138) .. controls (145.88,133.58) and (149.46,130) .. (153.88,130) -- (269.36,130) .. controls (273.78,130) and (277.36,133.58) .. (277.36,138) -- (277.36,162) .. controls (277.36,166.42) and (273.78,170) .. (269.36,170) -- (153.88,170) .. controls (149.46,170) and (145.88,166.42) .. (145.88,162) -- cycle ; % for border 

%Straight Lines [id:da02631795477522303] 
\draw [line width=1.5]    (211.62,50) -- (211.62,66) ;
\draw [shift={(211.62,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8957739793479557] 
\draw    (211.62,120) -- (211.62,130) ;
%Rounded Rect [id:dp8732449976976443] 
\path  [shading=_330cnf0iz,_hc3pwvshb] (145.88,188) .. controls (145.88,183.58) and (149.46,180) .. (153.88,180) -- (269.36,180) .. controls (273.78,180) and (277.36,183.58) .. (277.36,188) -- (277.36,212) .. controls (277.36,216.42) and (273.78,220) .. (269.36,220) -- (153.88,220) .. controls (149.46,220) and (145.88,216.42) .. (145.88,212) -- cycle ; % for fading 
 \draw   (145.88,188) .. controls (145.88,183.58) and (149.46,180) .. (153.88,180) -- (269.36,180) .. controls (273.78,180) and (277.36,183.58) .. (277.36,188) -- (277.36,212) .. controls (277.36,216.42) and (273.78,220) .. (269.36,220) -- (153.88,220) .. controls (149.46,220) and (145.88,216.42) .. (145.88,212) -- cycle ; % for border 

%Rounded Rect [id:dp492697008323549] 
\path  [shading=_xqqdm8j79,_q0uy8mnd5] (145.88,238) .. controls (145.88,233.58) and (149.46,230) .. (153.88,230) -- (269.36,230) .. controls (273.78,230) and (277.36,233.58) .. (277.36,238) -- (277.36,262) .. controls (277.36,266.42) and (273.78,270) .. (269.36,270) -- (153.88,270) .. controls (149.46,270) and (145.88,266.42) .. (145.88,262) -- cycle ; % for fading 
 \draw   (145.88,238) .. controls (145.88,233.58) and (149.46,230) .. (153.88,230) -- (269.36,230) .. controls (273.78,230) and (277.36,233.58) .. (277.36,238) -- (277.36,262) .. controls (277.36,266.42) and (273.78,270) .. (269.36,270) -- (153.88,270) .. controls (149.46,270) and (145.88,266.42) .. (145.88,262) -- cycle ; % for border 

%Rounded Rect [id:dp9109113324587196] 
\path  [shading=_v3w64j7ae,_mmgijrhlr] (145.88,338) .. controls (145.88,333.58) and (149.46,330) .. (153.88,330) -- (269.36,330) .. controls (273.78,330) and (277.36,333.58) .. (277.36,338) -- (277.36,362) .. controls (277.36,366.42) and (273.78,370) .. (269.36,370) -- (153.88,370) .. controls (149.46,370) and (145.88,366.42) .. (145.88,362) -- cycle ; % for fading 
 \draw   (145.88,338) .. controls (145.88,333.58) and (149.46,330) .. (153.88,330) -- (269.36,330) .. controls (273.78,330) and (277.36,333.58) .. (277.36,338) -- (277.36,362) .. controls (277.36,366.42) and (273.78,370) .. (269.36,370) -- (153.88,370) .. controls (149.46,370) and (145.88,366.42) .. (145.88,362) -- cycle ; % for border 

%Rounded Rect [id:dp8440006706984857] 
\path  [shading=_lf7gtr9d5,_l9onoxjcm] (145.88,388) .. controls (145.88,383.58) and (149.46,380) .. (153.88,380) -- (269.36,380) .. controls (273.78,380) and (277.36,383.58) .. (277.36,388) -- (277.36,412) .. controls (277.36,416.42) and (273.78,420) .. (269.36,420) -- (153.88,420) .. controls (149.46,420) and (145.88,416.42) .. (145.88,412) -- cycle ; % for fading 
 \draw   (145.88,388) .. controls (145.88,383.58) and (149.46,380) .. (153.88,380) -- (269.36,380) .. controls (273.78,380) and (277.36,383.58) .. (277.36,388) -- (277.36,412) .. controls (277.36,416.42) and (273.78,420) .. (269.36,420) -- (153.88,420) .. controls (149.46,420) and (145.88,416.42) .. (145.88,412) -- cycle ; % for border 

%Rounded Rect [id:dp3362028354385903] 
\path  [shading=_hbrsa3vgs,_u0iyckzzs] (145.88,288) .. controls (145.88,283.58) and (149.46,280) .. (153.88,280) -- (269.36,280) .. controls (273.78,280) and (277.36,283.58) .. (277.36,288) -- (277.36,312) .. controls (277.36,316.42) and (273.78,320) .. (269.36,320) -- (153.88,320) .. controls (149.46,320) and (145.88,316.42) .. (145.88,312) -- cycle ; % for fading 
 \draw   (145.88,288) .. controls (145.88,283.58) and (149.46,280) .. (153.88,280) -- (269.36,280) .. controls (273.78,280) and (277.36,283.58) .. (277.36,288) -- (277.36,312) .. controls (277.36,316.42) and (273.78,320) .. (269.36,320) -- (153.88,320) .. controls (149.46,320) and (145.88,316.42) .. (145.88,312) -- cycle ; % for border 

%Straight Lines [id:da5288458303223575] 
\draw    (211.62,320) -- (211.62,330) ;
%Straight Lines [id:da23465469982858922] 
\draw    (211.62,370) -- (211.62,380) ;
%Straight Lines [id:da112505536901509] 
\draw    (211.62,220) -- (211.62,230) ;
%Straight Lines [id:da45665098386047454] 
\draw    (211.62,170) -- (211.62,180) ;
%Straight Lines [id:da1912035761302766] 
\draw    (211.62,270) -- (211.62,280) ;
%Rounded Rect [id:dp9636061058445239] 
\path  [shading=_xyze7inxq,_o2hsv8u3t] (287.7,80) .. controls (287.7,74.48) and (292.17,70) .. (297.7,70) -- (408.24,70) .. controls (413.77,70) and (418.24,74.48) .. (418.24,80) -- (418.24,110) .. controls (418.24,115.52) and (413.77,120) .. (408.24,120) -- (297.7,120) .. controls (292.17,120) and (287.7,115.52) .. (287.7,110) -- cycle ; % for fading 
 \draw  [line width=0.75]  (287.7,80) .. controls (287.7,74.48) and (292.17,70) .. (297.7,70) -- (408.24,70) .. controls (413.77,70) and (418.24,74.48) .. (418.24,80) -- (418.24,110) .. controls (418.24,115.52) and (413.77,120) .. (408.24,120) -- (297.7,120) .. controls (292.17,120) and (287.7,115.52) .. (287.7,110) -- cycle ; % for border 

%Rounded Rect [id:dp9436677147131759] 
\path  [shading=_bded18536,_wibt2r4cu] (286.76,138) .. controls (286.76,133.58) and (290.34,130) .. (294.76,130) -- (410.24,130) .. controls (414.66,130) and (418.24,133.58) .. (418.24,138) -- (418.24,162) .. controls (418.24,166.42) and (414.66,170) .. (410.24,170) -- (294.76,170) .. controls (290.34,170) and (286.76,166.42) .. (286.76,162) -- cycle ; % for fading 
 \draw   (286.76,138) .. controls (286.76,133.58) and (290.34,130) .. (294.76,130) -- (410.24,130) .. controls (414.66,130) and (418.24,133.58) .. (418.24,138) -- (418.24,162) .. controls (418.24,166.42) and (414.66,170) .. (410.24,170) -- (294.76,170) .. controls (290.34,170) and (286.76,166.42) .. (286.76,162) -- cycle ; % for border 

%Straight Lines [id:da9311270865223003] 
\draw [line width=1.5]    (352.5,45) -- (352.5,66) ;
\draw [shift={(352.5,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da39873751616968445] 
\draw    (352.5,120) -- (352.5,130) ;
%Rounded Rect [id:dp3527158420900317] 
\path  [shading=_etib51yxk,_dek1fk437] (286.76,188) .. controls (286.76,183.58) and (290.34,180) .. (294.76,180) -- (410.24,180) .. controls (414.66,180) and (418.24,183.58) .. (418.24,188) -- (418.24,212) .. controls (418.24,216.42) and (414.66,220) .. (410.24,220) -- (294.76,220) .. controls (290.34,220) and (286.76,216.42) .. (286.76,212) -- cycle ; % for fading 
 \draw   (286.76,188) .. controls (286.76,183.58) and (290.34,180) .. (294.76,180) -- (410.24,180) .. controls (414.66,180) and (418.24,183.58) .. (418.24,188) -- (418.24,212) .. controls (418.24,216.42) and (414.66,220) .. (410.24,220) -- (294.76,220) .. controls (290.34,220) and (286.76,216.42) .. (286.76,212) -- cycle ; % for border 

%Rounded Rect [id:dp17764765653709103] 
\path  [shading=_0xv7o62l7,_q3l2pffc2] (286.76,238) .. controls (286.76,233.58) and (290.34,230) .. (294.76,230) -- (410.24,230) .. controls (414.66,230) and (418.24,233.58) .. (418.24,238) -- (418.24,262) .. controls (418.24,266.42) and (414.66,270) .. (410.24,270) -- (294.76,270) .. controls (290.34,270) and (286.76,266.42) .. (286.76,262) -- cycle ; % for fading 
 \draw   (286.76,238) .. controls (286.76,233.58) and (290.34,230) .. (294.76,230) -- (410.24,230) .. controls (414.66,230) and (418.24,233.58) .. (418.24,238) -- (418.24,262) .. controls (418.24,266.42) and (414.66,270) .. (410.24,270) -- (294.76,270) .. controls (290.34,270) and (286.76,266.42) .. (286.76,262) -- cycle ; % for border 

%Rounded Rect [id:dp7119445844300979] 
\path  [shading=_jn8jf04lg,_rvdqjbbz2] (286.76,338) .. controls (286.76,333.58) and (290.34,330) .. (294.76,330) -- (410.24,330) .. controls (414.66,330) and (418.24,333.58) .. (418.24,338) -- (418.24,362) .. controls (418.24,366.42) and (414.66,370) .. (410.24,370) -- (294.76,370) .. controls (290.34,370) and (286.76,366.42) .. (286.76,362) -- cycle ; % for fading 
 \draw   (286.76,338) .. controls (286.76,333.58) and (290.34,330) .. (294.76,330) -- (410.24,330) .. controls (414.66,330) and (418.24,333.58) .. (418.24,338) -- (418.24,362) .. controls (418.24,366.42) and (414.66,370) .. (410.24,370) -- (294.76,370) .. controls (290.34,370) and (286.76,366.42) .. (286.76,362) -- cycle ; % for border 

%Rounded Rect [id:dp5233462346090562] 
\path  [shading=_hattpm224,_qo07hijkp] (286.76,388) .. controls (286.76,383.58) and (290.34,380) .. (294.76,380) -- (410.24,380) .. controls (414.66,380) and (418.24,383.58) .. (418.24,388) -- (418.24,412) .. controls (418.24,416.42) and (414.66,420) .. (410.24,420) -- (294.76,420) .. controls (290.34,420) and (286.76,416.42) .. (286.76,412) -- cycle ; % for fading 
 \draw   (286.76,388) .. controls (286.76,383.58) and (290.34,380) .. (294.76,380) -- (410.24,380) .. controls (414.66,380) and (418.24,383.58) .. (418.24,388) -- (418.24,412) .. controls (418.24,416.42) and (414.66,420) .. (410.24,420) -- (294.76,420) .. controls (290.34,420) and (286.76,416.42) .. (286.76,412) -- cycle ; % for border 

%Rounded Rect [id:dp9082645059565306] 
\path  [shading=_8o6l9vgiz,_5tu14jgl9] (286.76,288) .. controls (286.76,283.58) and (290.34,280) .. (294.76,280) -- (410.24,280) .. controls (414.66,280) and (418.24,283.58) .. (418.24,288) -- (418.24,312) .. controls (418.24,316.42) and (414.66,320) .. (410.24,320) -- (294.76,320) .. controls (290.34,320) and (286.76,316.42) .. (286.76,312) -- cycle ; % for fading 
 \draw   (286.76,288) .. controls (286.76,283.58) and (290.34,280) .. (294.76,280) -- (410.24,280) .. controls (414.66,280) and (418.24,283.58) .. (418.24,288) -- (418.24,312) .. controls (418.24,316.42) and (414.66,320) .. (410.24,320) -- (294.76,320) .. controls (290.34,320) and (286.76,316.42) .. (286.76,312) -- cycle ; % for border 

%Straight Lines [id:da7357917166938356] 
\draw    (352.5,320) -- (352.5,330) ;
%Straight Lines [id:da45827069990765956] 
\draw    (355,370) -- (355,380) ;
%Straight Lines [id:da5267757726065161] 
\draw    (352.5,220) -- (352.5,230) ;
%Straight Lines [id:da25766015933850817] 
\draw    (352.5,170) -- (352.5,180) ;
%Straight Lines [id:da7489633139238498] 
\draw    (352.5,270) -- (352.5,280) ;
%Rounded Rect [id:dp9412946875598401] 
\path  [shading=_xe2gzbbiu,_8h0jik4fj] (428.57,80) .. controls (428.57,74.48) and (433.05,70) .. (438.57,70) -- (549.12,70) .. controls (554.64,70) and (559.12,74.48) .. (559.12,80) -- (559.12,110) .. controls (559.12,115.52) and (554.64,120) .. (549.12,120) -- (438.57,120) .. controls (433.05,120) and (428.57,115.52) .. (428.57,110) -- cycle ; % for fading 
 \draw  [line width=0.75]  (428.57,80) .. controls (428.57,74.48) and (433.05,70) .. (438.57,70) -- (549.12,70) .. controls (554.64,70) and (559.12,74.48) .. (559.12,80) -- (559.12,110) .. controls (559.12,115.52) and (554.64,120) .. (549.12,120) -- (438.57,120) .. controls (433.05,120) and (428.57,115.52) .. (428.57,110) -- cycle ; % for border 

%Rounded Rect [id:dp749263996999005] 
\path  [shading=_jqenwu0hv,_maxv8bmhl,path fading= _33yj7ew45 ,fading transform={xshift=2}] (427.64,138) .. controls (427.64,133.58) and (431.22,130) .. (435.64,130) -- (551.12,130) .. controls (555.54,130) and (559.12,133.58) .. (559.12,138) -- (559.12,162) .. controls (559.12,166.42) and (555.54,170) .. (551.12,170) -- (435.64,170) .. controls (431.22,170) and (427.64,166.42) .. (427.64,162) -- cycle ; % for fading 
 \draw   (427.64,138) .. controls (427.64,133.58) and (431.22,130) .. (435.64,130) -- (551.12,130) .. controls (555.54,130) and (559.12,133.58) .. (559.12,138) -- (559.12,162) .. controls (559.12,166.42) and (555.54,170) .. (551.12,170) -- (435.64,170) .. controls (431.22,170) and (427.64,166.42) .. (427.64,162) -- cycle ; % for border 

%Straight Lines [id:da4560183549903035] 
\draw [line width=1.5]    (493.38,50) -- (493.38,66) ;
\draw [shift={(493.38,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4883877919931846] 
\draw    (493.38,120) -- (493.38,130) ;
%Rounded Rect [id:dp9819639435259911] 
\path  [shading=_idpd9chni,_xqrnqqdzm,path fading= _1911j9o8e ,fading transform={xshift=2}] (427.64,388) .. controls (427.64,383.58) and (431.22,380) .. (435.64,380) -- (551.12,380) .. controls (555.54,380) and (559.12,383.58) .. (559.12,388) -- (559.12,412) .. controls (559.12,416.42) and (555.54,420) .. (551.12,420) -- (435.64,420) .. controls (431.22,420) and (427.64,416.42) .. (427.64,412) -- cycle ; % for fading 
 \draw   (427.64,388) .. controls (427.64,383.58) and (431.22,380) .. (435.64,380) -- (551.12,380) .. controls (555.54,380) and (559.12,383.58) .. (559.12,388) -- (559.12,412) .. controls (559.12,416.42) and (555.54,420) .. (551.12,420) -- (435.64,420) .. controls (431.22,420) and (427.64,416.42) .. (427.64,412) -- cycle ; % for border 

%Rounded Rect [id:dp2574712287588562] 
\path  [shading=_jpdofymjg,_24lh15c1g,path fading= _chus4ar8q ,fading transform={xshift=2}] (427.64,188) .. controls (427.64,183.58) and (431.22,180) .. (435.64,180) -- (551.12,180) .. controls (555.54,180) and (559.12,183.58) .. (559.12,188) -- (559.12,212) .. controls (559.12,216.42) and (555.54,220) .. (551.12,220) -- (435.64,220) .. controls (431.22,220) and (427.64,216.42) .. (427.64,212) -- cycle ; % for fading 
 \draw   (427.64,188) .. controls (427.64,183.58) and (431.22,180) .. (435.64,180) -- (551.12,180) .. controls (555.54,180) and (559.12,183.58) .. (559.12,188) -- (559.12,212) .. controls (559.12,216.42) and (555.54,220) .. (551.12,220) -- (435.64,220) .. controls (431.22,220) and (427.64,216.42) .. (427.64,212) -- cycle ; % for border 

%Rounded Rect [id:dp3999294861115289] 
\path  [shading=_dohjm2xak,_ol0a19ji7,path fading= _yzpaj1912 ,fading transform={xshift=2}] (427.64,288) .. controls (427.64,283.58) and (431.22,280) .. (435.64,280) -- (551.12,280) .. controls (555.54,280) and (559.12,283.58) .. (559.12,288) -- (559.12,312) .. controls (559.12,316.42) and (555.54,320) .. (551.12,320) -- (435.64,320) .. controls (431.22,320) and (427.64,316.42) .. (427.64,312) -- cycle ; % for fading 
 \draw   (427.64,288) .. controls (427.64,283.58) and (431.22,280) .. (435.64,280) -- (551.12,280) .. controls (555.54,280) and (559.12,283.58) .. (559.12,288) -- (559.12,312) .. controls (559.12,316.42) and (555.54,320) .. (551.12,320) -- (435.64,320) .. controls (431.22,320) and (427.64,316.42) .. (427.64,312) -- cycle ; % for border 

%Rounded Rect [id:dp13296886043439693] 
\path  [shading=_ogxzlzxna,_9x4x4n9u5,path fading= _oqoc09go8 ,fading transform={xshift=2}] (427.64,338) .. controls (427.64,333.58) and (431.22,330) .. (435.64,330) -- (551.12,330) .. controls (555.54,330) and (559.12,333.58) .. (559.12,338) -- (559.12,362) .. controls (559.12,366.42) and (555.54,370) .. (551.12,370) -- (435.64,370) .. controls (431.22,370) and (427.64,366.42) .. (427.64,362) -- cycle ; % for fading 
 \draw   (427.64,338) .. controls (427.64,333.58) and (431.22,330) .. (435.64,330) -- (551.12,330) .. controls (555.54,330) and (559.12,333.58) .. (559.12,338) -- (559.12,362) .. controls (559.12,366.42) and (555.54,370) .. (551.12,370) -- (435.64,370) .. controls (431.22,370) and (427.64,366.42) .. (427.64,362) -- cycle ; % for border 

%Rounded Rect [id:dp4590452070801312] 
\path  [shading=_ogonwbzxb,_ybafbrnz5,path fading= _ddq140ug1 ,fading transform={xshift=2}] (427.64,238) .. controls (427.64,233.58) and (431.22,230) .. (435.64,230) -- (551.12,230) .. controls (555.54,230) and (559.12,233.58) .. (559.12,238) -- (559.12,262) .. controls (559.12,266.42) and (555.54,270) .. (551.12,270) -- (435.64,270) .. controls (431.22,270) and (427.64,266.42) .. (427.64,262) -- cycle ; % for fading 
 \draw   (427.64,238) .. controls (427.64,233.58) and (431.22,230) .. (435.64,230) -- (551.12,230) .. controls (555.54,230) and (559.12,233.58) .. (559.12,238) -- (559.12,262) .. controls (559.12,266.42) and (555.54,270) .. (551.12,270) -- (435.64,270) .. controls (431.22,270) and (427.64,266.42) .. (427.64,262) -- cycle ; % for border 

%Straight Lines [id:da6901314226630444] 
\draw    (493.38,270) -- (493.38,280) ;
%Straight Lines [id:da18222709253383607] 
\draw    (493.38,320) -- (493.38,330) ;
%Straight Lines [id:da40705292220067546] 
\draw    (493.38,170) -- (493.38,180) ;
%Straight Lines [id:da3912778083585946] 
\draw    (493.38,370) -- (493.38,380) ;
%Straight Lines [id:da3390675355090277] 
\draw    (493.38,220) -- (493.38,230) ;
%Rounded Rect [id:dp15928129201564445] 
\path  [shading=_9m47vijgt,_o87iz4tqg,path fading= _7evxmwcst ,fading transform={xshift=2}] (569.45,80) .. controls (569.45,74.48) and (573.93,70) .. (579.45,70) -- (690,70) .. controls (695.52,70) and (700,74.48) .. (700,80) -- (700,110) .. controls (700,115.52) and (695.52,120) .. (690,120) -- (579.45,120) .. controls (573.93,120) and (569.45,115.52) .. (569.45,110) -- cycle ; % for fading 
 \draw  [line width=0.75]  (569.45,80) .. controls (569.45,74.48) and (573.93,70) .. (579.45,70) -- (690,70) .. controls (695.52,70) and (700,74.48) .. (700,80) -- (700,110) .. controls (700,115.52) and (695.52,120) .. (690,120) -- (579.45,120) .. controls (573.93,120) and (569.45,115.52) .. (569.45,110) -- cycle ; % for border 

%Straight Lines [id:da7733005053932169] 
\draw [line width=1.5]    (634.26,50) -- (634.26,66) ;
\draw [shift={(634.26,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da13612111179184483] 
\draw    (634.26,120) -- (634.26,130) ;

%Rounded Rect [id:dp8745249522933168] 
\path  [shading=_vlnydhai3,_yatodm4iy,path fading= _32zzre5gd,fading transform={xshift=2}] (568.51,135.99) .. controls (568.51,132.68) and (571.19,130) .. (574.5,130) -- (694.01,130) .. controls (697.32,130) and (700,132.68) .. (700,135.99) -- (700,184.01) .. controls (700,187.32) and (697.32,190) .. (694.01,190) -- (574.5,190) .. controls (571.19,190) and (568.51,187.32) .. (568.51,184.01) -- cycle ; % for fading 
 \draw   (568.51,135.99) .. controls (568.51,132.68) and (571.19,130) .. (574.5,130) -- (694.01,130) .. controls (697.32,130) and (700,132.68) .. (700,135.99) -- (700,184.01) .. controls (700,187.32) and (697.32,190) .. (694.01,190) -- (574.5,190) .. controls (571.19,190) and (568.51,187.32) .. (568.51,184.01) -- cycle ; % for border 

%Straight Lines [id:da7733005053932169] 
\draw [line width=1.5]    (634.26,50) -- (634.26,66) ;
\draw [shift={(634.26,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da13612111179184483] 
\draw    (634.26,120) -- (634.26,130) ;
%Straight Lines [id:da45932098802522714] 
\draw    (635,190) -- (635,200) ;
%Rounded Rect [id:dp22897974772261387] 
\path  [shading=_vlnydhai3,_yatodm4iy,path fading= _32zzre5gd ,fading transform={xshift=2}] (568.51,205.99) .. controls (568.51,202.68) and (571.19,200) .. (574.5,200) -- (694.01,200) .. controls (697.32,200) and (700,202.68) .. (700,205.99) -- (700,254.01) .. controls (700,257.32) and (697.32,260) .. (694.01,260) -- (574.5,260) .. controls (571.19,260) and (568.51,257.32) .. (568.51,254.01) -- cycle ; % for fading 
 \draw   (568.51,205.99) .. controls (568.51,202.68) and (571.19,200) .. (574.5,200) -- (694.01,200) .. controls (697.32,200) and (700,202.68) .. (700,205.99) -- (700,254.01) .. controls (700,257.32) and (697.32,260) .. (694.01,260) -- (574.5,260) .. controls (571.19,260) and (568.51,257.32) .. (568.51,254.01) -- cycle ; % for border 

%Straight Lines [id:da7724096474644997] 
\draw    (635,260) -- (635,270) ;
%Rounded Rect [id:dp28874599591183037] 
\path  [shading=_vlnydhai3,_yatodm4iy,path fading= _32zzre5gd ,fading transform={xshift=2}] (568.51,275.99) .. controls (568.51,272.68) and (571.19,270) .. (574.5,270) -- (694.01,270) .. controls (697.32,270) and (700,272.68) .. (700,275.99) -- (700,324.01) .. controls (700,327.32) and (697.32,330) .. (694.01,330) -- (574.5,330) .. controls (571.19,330) and (568.51,327.32) .. (568.51,324.01) -- cycle ; % for fading 
 \draw   (568.51,275.99) .. controls (568.51,272.68) and (571.19,270) .. (574.5,270) -- (694.01,270) .. controls (697.32,270) and (700,272.68) .. (700,275.99) -- (700,324.01) .. controls (700,327.32) and (697.32,330) .. (694.01,330) -- (574.5,330) .. controls (571.19,330) and (568.51,327.32) .. (568.51,324.01) -- cycle ; % for border 







% Text Node
\draw (352.5,25) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{166.05pt}\setlength\topsep{0pt}
\begin{center}
{{\Large \textbf{GAI Wireless Applications}}}
\end{center}
\end{minipage}};


% Text Node
\draw (71.21,95) node   [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Sec. \ref{sec:PHY} \\ Physical \\ Layer Design}
\end{center}

\end{minipage}};


% Text Node
\draw (70.74,150) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Channel Estimation and Equalization} \cite{Li2018channel,Zhang2021channel,Zhang2022channel,Balevi2021channel,Timothy2019channel,Smith2019channel,Yang2019channel,Arvinte2022channel,Arvinte2022channel_journal,song2023equalization,Avi2018equalization,Lauinger2022equalization}
\end{center}

\end{minipage}};
% Text Node
\draw (70.74,200) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Modulation Recognition \cite{patel2020modulation,Tang2018modulation,Clark2021rf,Mingxuan2018modulation,Li2018modulation}
}
\end{center}

\end{minipage}};
% Text Node
\draw (70.74,250) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Joint Source-Channel Coding \cite{erdemir2022jointsource,estiri2020jscc,Malur2019jscc,Malur2020jscc,Malur2021jscc,nemati2022jscc}}
\end{center}

\end{minipage}};
% Text Node
\draw (70.74,300) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Spectrum Sensing and Recovery \cite{kemal2019saga,Roy2019spectrum,Dung2018missing}
}
\end{center}

\end{minipage}};
% Text Node
\draw (70.74,350) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Signal Detection and Decoding \cite{Xiaodong2021interference,Zhou2020signal,Wang2007bursterror,zhu2023semisupervised} }
\end{center}

\end{minipage}};
% Text Node
\draw (70.74,400) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{End-to-End System Design \cite{Ye2018e2e,Timothy2018physical,Alawad2022e2e}}
\end{center}
\end{minipage}};


% Text Node
\draw (212.09,95) node   [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Sec. \ref{sec:network} \\ Network Resource \\ Management}
\end{center}
\end{minipage}};


% Text Node
\draw (211.62,150) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Enhancing ML Algorithms \cite{hua2019gan, hua2019ganJSAC}}
\end{center}

\end{minipage}};
% Text Node
\draw (211.62,200) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Network Slicing and Prediction \cite{gu2019ganslicing,falahatraftar2021cGAN}}
\end{center}
\end{minipage}};


% Text Node
\draw (211.62,250) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Self-Organizing Networks  \cite{Zhang2020selforg, Hughes2019selforg}}
\end{center}

\end{minipage}};
% Text Node
\draw (211.62,300) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Adaptation to Dynamic Environments \cite{xu2021generativeLSTM,kasgari2021experienced,zhang2023generative}}
\end{center}
\end{minipage}};
% Text Node

% Text Node
\draw (211.62,350) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Coverage Estimation and Optimization \cite{Zhuo2018coverage,taras2018coverage}}
\end{center}

\end{minipage}};
% Text Node
\draw (211.62,400) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Solving Assignment Problems \cite{Zaky2020spectrumsharingGAN}}
\end{center}

\end{minipage}};


% Text Node
\draw (352.97,95) node   [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Sec. \ref{sec:traffic} \\ Network Traffic \\ Analytics}
\end{center}

\end{minipage}};
% Text Node
\draw (352.5,150) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Synthetic Network Traffic Generation \cite{Aho2018netanalytics,Naveed2022timeseries,Cheng2019pacGAN,Shahid2020generative}
}
\end{center}

\end{minipage}};
% Text Node
\draw (352.5,200) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Addressing Traffic }\\{Class Imbalance \cite{Wang2019flowgan}}
\end{center}

\end{minipage}};
% Text Node
\draw (352.5,250) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Dynamic Traffic Camouflaging \cite{Wang2019flowgan,Lei2019temporal}
}
\end{center}
\end{minipage}};

% Text Node
\draw (352.5,300) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Temporal Long-Term Traffic Prediction \cite{Lei2019temporal,zang2019traffic}
}
\end{center}
\end{minipage}};

% Text Node
\draw (352.5,350) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Encrypted Traffic Classification \cite{wang2021bytesgan}}
\end{center}
\end{minipage}};
% Text Node
\draw (352.5,400) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Mobile-Traffic }\\{Super-Resolution \cite{zhang2017zipnet}}
\end{center}
\end{minipage}};

 
\draw (493.85,95) node   [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Sec. \ref{sec:security} \\ Cross-Layer}\\ \textbf{Network Security}
\end{center}

\end{minipage}};
% Text Node
\draw (493.38,150) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{PHY Security and Authentication \cite{chen2021fingerprint,huang2023fingerprint,merchant2019fingerprint,karunaratne2021fingerprint,xu2022pla,meng2023pla,roy2020pla,xu2022fingerprint,han2022keygen}
}
\end{center}

\end{minipage}};

% Text Node
\draw (493.38,200) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Jamming Detection and Protection \cite{tang2020jamming,krayani2020jamming,shi2018jamming,erpek2019jamming,han2021jamming} 
}
\end{center}
\end{minipage}};

% Text Node
\draw (493.38,250) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Spoofing Detection and Protection \cite{shi2019spoofing,shi2021spoofing,roy2019spoofingjamming,ma2023spoofing,li2021spoofingjamming}
}
\end{center}

\end{minipage}};
% Text Node
\draw (493.38,300) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Anomaly and Attack Detection \cite{toma2020anomaly,Katzef2020anomaly,zixu2020anomaly,imtiaz2021anomaly,benaddi2022anomaly,blake2022anomaly,rathinavel2022anomaly,Sadeghi2019anomaly,huang2022anomaly} 
}
\end{center}

\end{minipage}};
% Text Node
\draw (493.38,350) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Network Intrusion Detection \cite{vu2023nids,gao2014nids,seo2018nids,ding2022nids,park2023nids,huang2020nids,jeong2021nids,salem2018nids,usama2019nids,creech2014nids,freitas2021nids,ferdowsi2019nids,shahriar2020nids}
}
\end{center}
\end{minipage}};
% Text Node
\draw (493.38,400) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
{Covert and Malware Communication \cite{Bo2019resilient,Liao2020covert,rigaki2018malware} }
\end{center}
\end{minipage}};

% Text Node
\draw (634.73,95) node   [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Sec. \ref{sec:localization} \\ Localization}\\ \textbf{\& Positioning}
\end{center}

\end{minipage}};
% Text Node
\draw (634.26,160) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
Data augmentation\\Data Imputation\\Map Generation\\ \cite{liu2021loc,ren2021loc,zhou2020loc,njima2021loc,njima2021loc_journal,njima2022loc,suroso2022loc,alberto2020loc}
\\
\end{center}

\end{minipage}};
% Text Node
\draw (634.26,230) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
RF Fingerprinting \\ Aided Localization \\and Positioning \\ \cite{li2018locfinger,li2021locfinger,lim2021locfinger,wei2021locfinger,zhu2018locfinger,chen2020locfinger,darwin2022locfinger,serreli2021locfinger,tarekegn2020locfinger} 
\end{center}

\end{minipage}};
% Text Node
\draw (634.26,300) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
Light-Fidelity (Li-Fi) Localization and Positioning\\ \cite{hua2021locvlc,liu2022locvlc}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> figures/PHY-Apps.tex <==


% Gradient Info
  
\tikzset {_vfiz0mefo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5hckyvrcp}{150bp}{rgb(0bp)=(0.89,0.89,0.89);
rgb(37.5bp)=(0.89,0.89,0.89);
rgb(50bp)=(0.86,0.86,0.86);
rgb(50.25bp)=(0.82,0.82,0.82);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_xpyvgylry/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xgjloiwkp}{150bp}{rgb(0bp)=(0.89,0.89,0.89);
rgb(37.5bp)=(0.89,0.89,0.89);
rgb(50bp)=(0.86,0.86,0.86);
rgb(50.25bp)=(0.82,0.82,0.82);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_gz1rj77vr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ap0b5cnvn}{150bp}{rgb(0bp)=(0.89,0.89,0.89);
rgb(37.5bp)=(0.89,0.89,0.89);
rgb(50bp)=(0.86,0.86,0.86);
rgb(50.25bp)=(0.82,0.82,0.82);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_xts2ltbes/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0fko8kjzn}{150bp}{rgb(0bp)=(0.89,0.89,0.89);
rgb(37.5bp)=(0.89,0.89,0.89);
rgb(50bp)=(0.86,0.86,0.86);
rgb(50.25bp)=(0.82,0.82,0.82);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_d4hybhio8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_e9ef29gqk}{150bp}{rgb(0bp)=(0.89,0.89,0.89);
rgb(37.5bp)=(0.89,0.89,0.89);
rgb(50bp)=(0.86,0.86,0.86);
rgb(50.25bp)=(0.82,0.82,0.82);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_vmnvuuhp4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hthwro570}{150bp}{rgb(0bp)=(0.89,0.89,0.89);
rgb(37.5bp)=(0.89,0.89,0.89);
rgb(50bp)=(0.86,0.86,0.86);
rgb(50.25bp)=(0.82,0.82,0.82);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_2xed3gyq2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_dnft9jtv9}{150bp}{rgb(0bp)=(0.89,0.89,0.89);
rgb(37.5bp)=(0.89,0.89,0.89);
rgb(50bp)=(0.86,0.86,0.86);
rgb(50.25bp)=(0.82,0.82,0.82);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_swt2keckk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gz3ajexd7}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_8f3u4406y/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_m1ai9fexg} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_2mkyfkzud}{\tikz \fill[shading=_m1ai9fexg,_8f3u4406y] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_kimojzrk3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_sh306xn8x}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_2zxuulbyz/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_khzraokfv} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_e55g982lk}{\tikz \fill[shading=_khzraokfv,_2zxuulbyz] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_h3wk6oik4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_2pphjdg7g}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_7q3y9e8q6/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_3i9r57vio} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_k840d7flb}{\tikz \fill[shading=_3i9r57vio,_7q3y9e8q6] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_wieactbgr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gzexlu90l}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_y67ygwi7q/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_586kfdz28} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_bdojxtnkf}{\tikz \fill[shading=_586kfdz28,_y67ygwi7q] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_4h0zmvse5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xkrd3fhpp}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_23ajntxdt/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_ld11cvh1z} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_vlossobzd}{\tikz \fill[shading=_ld11cvh1z,_23ajntxdt] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_057zpgee6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qadrkgqxh}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_1wh1mdsq8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_mked6mizr} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_4hpqgofic}{\tikz \fill[shading=_mked6mizr,_1wh1mdsq8] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_0xko7aabv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_cbs8xz0ut}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_5piu3nlwo/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_8s0hzldy4} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_5ds34bwem}{\tikz \fill[shading=_8s0hzldy4,_5piu3nlwo] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_75730233j/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mcco1spgi}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_jnfil0sdm/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_f84mr59n9} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_al4uakod3}{\tikz \fill[shading=_f84mr59n9,_jnfil0sdm] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_4x279iqgz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_khfr3f8kl}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_nflmq15f9/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_6am1s5krr} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_nqmhziysv}{\tikz \fill[shading=_6am1s5krr,_nflmq15f9] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_mv5dmomcv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_s61tmr484}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_uy7uxpo9n/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_lhw1mw4rq} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_jea9u4jv2}{\tikz \fill[shading=_lhw1mw4rq,_uy7uxpo9n] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_z861abxpz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_on28dqyzf}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_541dcraao/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_t3inxx61v} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_i0tq6mjhx}{\tikz \fill[shading=_t3inxx61v,_541dcraao] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_k7ijmsswm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jgl44a42w}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_4xyjh95bn/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_un4ogwhc8} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_x0iczo0ya}{\tikz \fill[shading=_un4ogwhc8,_4xyjh95bn] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_x4mlaiu23/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jtxppdhq0}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_1afnqa3is/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_lqc47jxdl} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_em756vv6o}{\tikz \fill[shading=_lqc47jxdl,_1afnqa3is] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ffp6t1fmq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_yzvibl5jw}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_nv39b6vt5/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_5y6iop943} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_59ndhnrif}{\tikz \fill[shading=_5y6iop943,_nv39b6vt5] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_5z8a74eco/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_td0eh7oah}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_9lygtm5ee/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_32b7qz2gi} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_470s4s3hd}{\tikz \fill[shading=_32b7qz2gi,_9lygtm5ee] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_r2xlgk5ot/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_85qxr01nz}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_je6j095o0/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_weokwb0ar} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_1v0vd7455}{\tikz \fill[shading=_weokwb0ar,_je6j095o0] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_c4lqhvi4z/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nco07y4lq}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_8uj2p3w3c/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_vdryavvzt} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_8x4pstjj4}{\tikz \fill[shading=_vdryavvzt,_8uj2p3w3c] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ggey00k42/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_dsno97ytu}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_onz138457/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_olm1zqe9v} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_uv5hyivgb}{\tikz \fill[shading=_olm1zqe9v,_onz138457] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_8skof4iyr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_kz4fp1oe7}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_o3i2g9t0x/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_yq45pwrhn} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_xm9lxw43x}{\tikz \fill[shading=_yq45pwrhn,_o3i2g9t0x] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_9rn0guqyl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ebh0l9yux}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_kr7v108cg/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_0fhsk7jab} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_jpj136xyn}{\tikz \fill[shading=_0fhsk7jab,_kr7v108cg] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_r4yy5obmy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_y2f6jx85k}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(49.25bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.72,0.91,0.53);
rgb(100bp)=(0.72,0.91,0.53)}
\tikzset{_vgzhg6h51/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_qsobbzezu} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!90);
color(100bp)=(transparent!90) } 
\pgfdeclarefading{_aa3cxad8r}{\tikz \fill[shading=_qsobbzezu,_vgzhg6h51] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,505); %set diagram left start at 0, and has height of 505

%Rounded Rect [id:dp33269217593818967] 
\path  [shading=_5hckyvrcp,_vfiz0mefo] (-6,3.11) .. controls (-6,-0.81) and (-2.81,-4) .. (1.11,-4) -- (448.89,-4) .. controls (452.81,-4) and (456,-0.81) .. (456,3.11) -- (456,496.89) .. controls (456,500.81) and (452.81,504) .. (448.89,504) -- (1.11,504) .. controls (-2.81,504) and (-6,500.81) .. (-6,496.89) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-6,3.11) .. controls (-6,-0.81) and (-2.81,-4) .. (1.11,-4) -- (448.89,-4) .. controls (452.81,-4) and (456,-0.81) .. (456,3.11) -- (456,496.89) .. controls (456,500.81) and (452.81,504) .. (448.89,504) -- (1.11,504) .. controls (-2.81,504) and (-6,500.81) .. (-6,496.89) -- cycle ; % for border 

%Rounded Rect [id:dp9422422574519826] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (305,455.33) .. controls (305,452.39) and (307.39,450) .. (310.33,450) -- (439.67,450) .. controls (442.61,450) and (445,452.39) .. (445,455.33) -- (445,489.67) .. controls (445,492.61) and (442.61,495) .. (439.67,495) -- (310.33,495) .. controls (307.39,495) and (305,492.61) .. (305,489.67) -- cycle ;
%Rounded Rect [id:dp8298885311145038] 
\path  [shading=_xgjloiwkp,_xpyvgylry] (2,311.12) .. controls (2,306.09) and (6.09,302) .. (11.12,302) -- (139.88,302) .. controls (144.91,302) and (149,306.09) .. (149,311.12) -- (149,488.88) .. controls (149,493.91) and (144.91,498) .. (139.88,498) -- (11.12,498) .. controls (6.09,498) and (2,493.91) .. (2,488.88) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (2,311.12) .. controls (2,306.09) and (6.09,302) .. (11.12,302) -- (139.88,302) .. controls (144.91,302) and (149,306.09) .. (149,311.12) -- (149,488.88) .. controls (149,493.91) and (144.91,498) .. (139.88,498) -- (11.12,498) .. controls (6.09,498) and (2,493.91) .. (2,488.88) -- cycle ; % for border 

%Rounded Rect [id:dp7642214489980693] 
\path  [shading=_ap0b5cnvn,_gz1rj77vr] (151.88,311.12) .. controls (151.88,306.09) and (155.96,302) .. (161,302) -- (289.75,302) .. controls (294.79,302) and (298.88,306.09) .. (298.88,311.12) -- (298.88,488.88) .. controls (298.88,493.91) and (294.79,498) .. (289.75,498) -- (161,498) .. controls (155.96,498) and (151.88,493.91) .. (151.88,488.88) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (151.88,311.12) .. controls (151.88,306.09) and (155.96,302) .. (161,302) -- (289.75,302) .. controls (294.79,302) and (298.88,306.09) .. (298.88,311.12) -- (298.88,488.88) .. controls (298.88,493.91) and (294.79,498) .. (289.75,498) -- (161,498) .. controls (155.96,498) and (151.88,493.91) .. (151.88,488.88) -- cycle ; % for border 

%Rounded Rect [id:dp10562815692558825] 
\path  [shading=_0fko8kjzn,_xts2ltbes] (301.75,261.12) .. controls (301.75,256.09) and (305.84,252) .. (310.87,252) -- (439.63,252) .. controls (444.66,252) and (448.75,256.09) .. (448.75,261.12) -- (448.75,438.88) .. controls (448.75,443.91) and (444.66,448) .. (439.63,448) -- (310.87,448) .. controls (305.84,448) and (301.75,443.91) .. (301.75,438.88) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (301.75,261.12) .. controls (301.75,256.09) and (305.84,252) .. (310.87,252) -- (439.63,252) .. controls (444.66,252) and (448.75,256.09) .. (448.75,261.12) -- (448.75,438.88) .. controls (448.75,443.91) and (444.66,448) .. (439.63,448) -- (310.87,448) .. controls (305.84,448) and (301.75,443.91) .. (301.75,438.88) -- cycle ; % for border 

%Rounded Rect [id:dp749525754883007] 
\path  [shading=_e9ef29gqk,_d4hybhio8] (301.75,11.12) .. controls (301.75,6.09) and (305.84,2) .. (310.87,2) -- (439.63,2) .. controls (444.66,2) and (448.75,6.09) .. (448.75,11.12) -- (448.75,238.88) .. controls (448.75,243.91) and (444.66,248) .. (439.63,248) -- (310.87,248) .. controls (305.84,248) and (301.75,243.91) .. (301.75,238.88) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (301.75,11.12) .. controls (301.75,6.09) and (305.84,2) .. (310.87,2) -- (439.63,2) .. controls (444.66,2) and (448.75,6.09) .. (448.75,11.12) -- (448.75,238.88) .. controls (448.75,243.91) and (444.66,248) .. (439.63,248) -- (310.87,248) .. controls (305.84,248) and (301.75,243.91) .. (301.75,238.88) -- cycle ; % for border 

%Rounded Rect [id:dp6054487647221088] 
\path  [shading=_hthwro570,_vmnvuuhp4] (151,111.12) .. controls (151,106.09) and (155.09,102) .. (160.12,102) -- (288.88,102) .. controls (293.91,102) and (298,106.09) .. (298,111.12) -- (298,288.88) .. controls (298,293.91) and (293.91,298) .. (288.88,298) -- (160.12,298) .. controls (155.09,298) and (151,293.91) .. (151,288.88) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (151,111.12) .. controls (151,106.09) and (155.09,102) .. (160.12,102) -- (288.88,102) .. controls (293.91,102) and (298,106.09) .. (298,111.12) -- (298,288.88) .. controls (298,293.91) and (293.91,298) .. (288.88,298) -- (160.12,298) .. controls (155.09,298) and (151,293.91) .. (151,288.88) -- cycle ; % for border 

%Rounded Rect [id:dp20773846578876742] 
\path  [shading=_dnft9jtv9,_2xed3gyq2] (1,11.12) .. controls (1,6.09) and (5.09,2) .. (10.12,2) -- (138.88,2) .. controls (143.91,2) and (148,6.09) .. (148,11.12) -- (148,288.88) .. controls (148,293.91) and (143.91,298) .. (138.88,298) -- (10.12,298) .. controls (5.09,298) and (1,293.91) .. (1,288.88) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (1,11.12) .. controls (1,6.09) and (5.09,2) .. (10.12,2) -- (138.88,2) .. controls (143.91,2) and (148,6.09) .. (148,11.12) -- (148,288.88) .. controls (148,293.91) and (143.91,298) .. (138.88,298) -- (10.12,298) .. controls (5.09,298) and (1,293.91) .. (1,288.88) -- cycle ; % for border 

%Rounded Rect [id:dp05464776374799518] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (155,27) .. controls (155,17.61) and (162.61,10) .. (172,10) -- (277,10) .. controls (286.39,10) and (294,17.61) .. (294,27) -- (294,78) .. controls (294,87.39) and (286.39,95) .. (277,95) -- (172,95) .. controls (162.61,95) and (155,87.39) .. (155,78) -- cycle ;
%Rounded Rect [id:dp7354940096097202] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (5,13) .. controls (5,8.58) and (8.58,5) .. (13,5) -- (137,5) .. controls (141.42,5) and (145,8.58) .. (145,13) -- (145,37) .. controls (145,41.42) and (141.42,45) .. (137,45) -- (13,45) .. controls (8.58,45) and (5,41.42) .. (5,37) -- cycle ;
%Rounded Rect [id:dp8338485511700712] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (155,113) .. controls (155,108.58) and (158.58,105) .. (163,105) -- (287,105) .. controls (291.42,105) and (295,108.58) .. (295,113) -- (295,137) .. controls (295,141.42) and (291.42,145) .. (287,145) -- (163,145) .. controls (158.58,145) and (155,141.42) .. (155,137) -- cycle ;
%Rounded Rect [id:dp08809046271246534] 
\path  [shading=_gz3ajexd7,_swt2keckk,path fading= _2mkyfkzud ,fading transform={xshift=2}] (5,63) .. controls (5,58.58) and (8.58,55) .. (13,55) -- (137,55) .. controls (141.42,55) and (145,58.58) .. (145,63) -- (145,87) .. controls (145,91.42) and (141.42,95) .. (137,95) -- (13,95) .. controls (8.58,95) and (5,91.42) .. (5,87) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (5,63) .. controls (5,58.58) and (8.58,55) .. (13,55) -- (137,55) .. controls (141.42,55) and (145,58.58) .. (145,63) -- (145,87) .. controls (145,91.42) and (141.42,95) .. (137,95) -- (13,95) .. controls (8.58,95) and (5,91.42) .. (5,87) -- cycle ; % for border 

%Rounded Rect [id:dp1961277422449592] 
\path  [shading=_sh306xn8x,_kimojzrk3,path fading= _e55g982lk ,fading transform={xshift=2}] (5,213) .. controls (5,208.58) and (8.58,205) .. (13,205) -- (137,205) .. controls (141.42,205) and (145,208.58) .. (145,213) -- (145,237) .. controls (145,241.42) and (141.42,245) .. (137,245) -- (13,245) .. controls (8.58,245) and (5,241.42) .. (5,237) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (5,213) .. controls (5,208.58) and (8.58,205) .. (13,205) -- (137,205) .. controls (141.42,205) and (145,208.58) .. (145,213) -- (145,237) .. controls (145,241.42) and (141.42,245) .. (137,245) -- (13,245) .. controls (8.58,245) and (5,241.42) .. (5,237) -- cycle ; % for border 

%Rounded Rect [id:dp6594523201367263] 
\path  [shading=_2pphjdg7g,_h3wk6oik4,path fading= _k840d7flb ,fading transform={xshift=2}] (5,113) .. controls (5,108.58) and (8.58,105) .. (13,105) -- (137,105) .. controls (141.42,105) and (145,108.58) .. (145,113) -- (145,137) .. controls (145,141.42) and (141.42,145) .. (137,145) -- (13,145) .. controls (8.58,145) and (5,141.42) .. (5,137) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (5,113) .. controls (5,108.58) and (8.58,105) .. (13,105) -- (137,105) .. controls (141.42,105) and (145,108.58) .. (145,113) -- (145,137) .. controls (145,141.42) and (141.42,145) .. (137,145) -- (13,145) .. controls (8.58,145) and (5,141.42) .. (5,137) -- cycle ; % for border 

%Rounded Rect [id:dp8081864714884391] 
\path  [shading=_gzexlu90l,_wieactbgr,path fading= _bdojxtnkf ,fading transform={xshift=2}] (5,163) .. controls (5,158.58) and (8.58,155) .. (13,155) -- (137,155) .. controls (141.42,155) and (145,158.58) .. (145,163) -- (145,187) .. controls (145,191.42) and (141.42,195) .. (137,195) -- (13,195) .. controls (8.58,195) and (5,191.42) .. (5,187) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (5,163) .. controls (5,158.58) and (8.58,155) .. (13,155) -- (137,155) .. controls (141.42,155) and (145,158.58) .. (145,163) -- (145,187) .. controls (145,191.42) and (141.42,195) .. (137,195) -- (13,195) .. controls (8.58,195) and (5,191.42) .. (5,187) -- cycle ; % for border 

%Rounded Rect [id:dp14387947468975204] 
\path  [shading=_xkrd3fhpp,_4h0zmvse5,path fading= _vlossobzd ,fading transform={xshift=2}] (5,263) .. controls (5,258.58) and (8.58,255) .. (13,255) -- (137,255) .. controls (141.42,255) and (145,258.58) .. (145,263) -- (145,287) .. controls (145,291.42) and (141.42,295) .. (137,295) -- (13,295) .. controls (8.58,295) and (5,291.42) .. (5,287) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (5,263) .. controls (5,258.58) and (8.58,255) .. (13,255) -- (137,255) .. controls (141.42,255) and (145,258.58) .. (145,263) -- (145,287) .. controls (145,291.42) and (141.42,295) .. (137,295) -- (13,295) .. controls (8.58,295) and (5,291.42) .. (5,287) -- cycle ; % for border 

%Rounded Rect [id:dp295947227797866] 
\path  [shading=_qadrkgqxh,_057zpgee6,path fading= _4hpqgofic ,fading transform={xshift=2}] (155,163) .. controls (155,158.58) and (158.58,155) .. (163,155) -- (287,155) .. controls (291.42,155) and (295,158.58) .. (295,163) -- (295,187) .. controls (295,191.42) and (291.42,195) .. (287,195) -- (163,195) .. controls (158.58,195) and (155,191.42) .. (155,187) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (155,163) .. controls (155,158.58) and (158.58,155) .. (163,155) -- (287,155) .. controls (291.42,155) and (295,158.58) .. (295,163) -- (295,187) .. controls (295,191.42) and (291.42,195) .. (287,195) -- (163,195) .. controls (158.58,195) and (155,191.42) .. (155,187) -- cycle ; % for border 

%Straight Lines [id:da5298993097773709] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75,245) -- (75,255) ;
%Straight Lines [id:da7978954095416864] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75,195) -- (75,205) ;
%Straight Lines [id:da8811433961448587] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75,145) -- (75,155) ;
%Straight Lines [id:da7336988409689434] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75,95) -- (75,105) ;
%Straight Lines [id:da3939084643356341] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75,45) -- (75,55) ;
%Straight Lines [id:da13161624218973778] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (225,145) -- (225,155) ;
%Rounded Rect [id:dp8546121662246726] 
\path  [shading=_cbs8xz0ut,_0xko7aabv,path fading= _5ds34bwem ,fading transform={xshift=2}] (155,213) .. controls (155,208.58) and (158.58,205) .. (163,205) -- (287,205) .. controls (291.42,205) and (295,208.58) .. (295,213) -- (295,237) .. controls (295,241.42) and (291.42,245) .. (287,245) -- (163,245) .. controls (158.58,245) and (155,241.42) .. (155,237) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (155,213) .. controls (155,208.58) and (158.58,205) .. (163,205) -- (287,205) .. controls (291.42,205) and (295,208.58) .. (295,213) -- (295,237) .. controls (295,241.42) and (291.42,245) .. (287,245) -- (163,245) .. controls (158.58,245) and (155,241.42) .. (155,237) -- cycle ; % for border 

%Straight Lines [id:da9255475224336505] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (230,195) -- (230,205) ;
%Rounded Rect [id:dp512747674412366] 
\path  [shading=_mcco1spgi,_75730233j,path fading= _al4uakod3 ,fading transform={xshift=2}] (155,263) .. controls (155,258.58) and (158.58,255) .. (163,255) -- (287,255) .. controls (291.42,255) and (295,258.58) .. (295,263) -- (295,287) .. controls (295,291.42) and (291.42,295) .. (287,295) -- (163,295) .. controls (158.58,295) and (155,291.42) .. (155,287) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (155,263) .. controls (155,258.58) and (158.58,255) .. (163,255) -- (287,255) .. controls (291.42,255) and (295,258.58) .. (295,263) -- (295,287) .. controls (295,291.42) and (291.42,295) .. (287,295) -- (163,295) .. controls (158.58,295) and (155,291.42) .. (155,287) -- cycle ; % for border 

%Straight Lines [id:da06254442411404904] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (230,245) -- (230,255) ;
%Rounded Rect [id:dp3133710304001397] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (5.25,313) .. controls (5.25,308.58) and (8.83,305) .. (13.25,305) -- (137.25,305) .. controls (141.67,305) and (145.25,308.58) .. (145.25,313) -- (145.25,337) .. controls (145.25,341.42) and (141.67,345) .. (137.25,345) -- (13.25,345) .. controls (8.83,345) and (5.25,341.42) .. (5.25,337) -- cycle ;
%Straight Lines [id:da5293924112987558] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75.25,345) -- (75.25,355) ;
%Rounded Rect [id:dp045562257481983504] 
\path  [shading=_khfr3f8kl,_4x279iqgz,path fading= _nqmhziysv ,fading transform={xshift=2}] (5,363) .. controls (5,358.58) and (8.58,355) .. (13,355) -- (137,355) .. controls (141.42,355) and (145,358.58) .. (145,363) -- (145,387) .. controls (145,391.42) and (141.42,395) .. (137,395) -- (13,395) .. controls (8.58,395) and (5,391.42) .. (5,387) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (5,363) .. controls (5,358.58) and (8.58,355) .. (13,355) -- (137,355) .. controls (141.42,355) and (145,358.58) .. (145,363) -- (145,387) .. controls (145,391.42) and (141.42,395) .. (137,395) -- (13,395) .. controls (8.58,395) and (5,391.42) .. (5,387) -- cycle ; % for border 

%Straight Lines [id:da042183635085044635] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75.5,395) -- (75.5,405) ;
%Rounded Rect [id:dp3184373443032287] 
\path  [shading=_s61tmr484,_mv5dmomcv,path fading= _jea9u4jv2 ,fading transform={xshift=2}] (5.25,413) .. controls (5.25,408.58) and (8.83,405) .. (13.25,405) -- (137.25,405) .. controls (141.67,405) and (145.25,408.58) .. (145.25,413) -- (145.25,437) .. controls (145.25,441.42) and (141.67,445) .. (137.25,445) -- (13.25,445) .. controls (8.83,445) and (5.25,441.42) .. (5.25,437) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (5.25,413) .. controls (5.25,408.58) and (8.83,405) .. (13.25,405) -- (137.25,405) .. controls (141.67,405) and (145.25,408.58) .. (145.25,413) -- (145.25,437) .. controls (145.25,441.42) and (141.67,445) .. (137.25,445) -- (13.25,445) .. controls (8.83,445) and (5.25,441.42) .. (5.25,437) -- cycle ; % for border 

%Straight Lines [id:da6020738224867521] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75.5,445) -- (75.5,455) ;
%Rounded Rect [id:dp524651622806855] 
\path  [shading=_on28dqyzf,_z861abxpz,path fading= _i0tq6mjhx ,fading transform={xshift=2}] (5.25,463) .. controls (5.25,458.58) and (8.83,455) .. (13.25,455) -- (137.25,455) .. controls (141.67,455) and (145.25,458.58) .. (145.25,463) -- (145.25,487) .. controls (145.25,491.42) and (141.67,495) .. (137.25,495) -- (13.25,495) .. controls (8.83,495) and (5.25,491.42) .. (5.25,487) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (5.25,463) .. controls (5.25,458.58) and (8.83,455) .. (13.25,455) -- (137.25,455) .. controls (141.67,455) and (145.25,458.58) .. (145.25,463) -- (145.25,487) .. controls (145.25,491.42) and (141.67,495) .. (137.25,495) -- (13.25,495) .. controls (8.83,495) and (5.25,491.42) .. (5.25,487) -- cycle ; % for border 

%Rounded Rect [id:dp8892563549751572] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (155.25,313) .. controls (155.25,308.58) and (158.83,305) .. (163.25,305) -- (287.25,305) .. controls (291.67,305) and (295.25,308.58) .. (295.25,313) -- (295.25,337) .. controls (295.25,341.42) and (291.67,345) .. (287.25,345) -- (163.25,345) .. controls (158.83,345) and (155.25,341.42) .. (155.25,337) -- cycle ;
%Straight Lines [id:da4803586296702542] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (225.25,345) -- (225.25,355) ;
%Rounded Rect [id:dp594789779988994] 
\path  [shading=_jgl44a42w,_k7ijmsswm,path fading= _x0iczo0ya ,fading transform={xshift=2}] (155,363) .. controls (155,358.58) and (158.58,355) .. (163,355) -- (287,355) .. controls (291.42,355) and (295,358.58) .. (295,363) -- (295,387) .. controls (295,391.42) and (291.42,395) .. (287,395) -- (163,395) .. controls (158.58,395) and (155,391.42) .. (155,387) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (155,363) .. controls (155,358.58) and (158.58,355) .. (163,355) -- (287,355) .. controls (291.42,355) and (295,358.58) .. (295,363) -- (295,387) .. controls (295,391.42) and (291.42,395) .. (287,395) -- (163,395) .. controls (158.58,395) and (155,391.42) .. (155,387) -- cycle ; % for border 

%Straight Lines [id:da37437857059945234] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (225.5,395) -- (225.5,405) ;
%Rounded Rect [id:dp9460428284623855] 
\path  [shading=_jtxppdhq0,_x4mlaiu23,path fading= _em756vv6o ,fading transform={xshift=2}] (155.25,413) .. controls (155.25,408.58) and (158.83,405) .. (163.25,405) -- (287.25,405) .. controls (291.67,405) and (295.25,408.58) .. (295.25,413) -- (295.25,437) .. controls (295.25,441.42) and (291.67,445) .. (287.25,445) -- (163.25,445) .. controls (158.83,445) and (155.25,441.42) .. (155.25,437) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (155.25,413) .. controls (155.25,408.58) and (158.83,405) .. (163.25,405) -- (287.25,405) .. controls (291.67,405) and (295.25,408.58) .. (295.25,413) -- (295.25,437) .. controls (295.25,441.42) and (291.67,445) .. (287.25,445) -- (163.25,445) .. controls (158.83,445) and (155.25,441.42) .. (155.25,437) -- cycle ; % for border 

%Straight Lines [id:da48515110322072785] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (225.5,445) -- (225.5,455) ;
%Rounded Rect [id:dp1277459752958966] 
\path  [shading=_yzvibl5jw,_ffp6t1fmq,path fading= _59ndhnrif ,fading transform={xshift=2}] (155.25,463) .. controls (155.25,458.58) and (158.83,455) .. (163.25,455) -- (287.25,455) .. controls (291.67,455) and (295.25,458.58) .. (295.25,463) -- (295.25,487) .. controls (295.25,491.42) and (291.67,495) .. (287.25,495) -- (163.25,495) .. controls (158.83,495) and (155.25,491.42) .. (155.25,487) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (155.25,463) .. controls (155.25,458.58) and (158.83,455) .. (163.25,455) -- (287.25,455) .. controls (291.67,455) and (295.25,458.58) .. (295.25,463) -- (295.25,487) .. controls (295.25,491.42) and (291.67,495) .. (287.25,495) -- (163.25,495) .. controls (158.83,495) and (155.25,491.42) .. (155.25,487) -- cycle ; % for border 

%Rounded Rect [id:dp5070262161460695] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (305.25,13) .. controls (305.25,8.58) and (308.83,5) .. (313.25,5) -- (437.25,5) .. controls (441.67,5) and (445.25,8.58) .. (445.25,13) -- (445.25,37) .. controls (445.25,41.42) and (441.67,45) .. (437.25,45) -- (313.25,45) .. controls (308.83,45) and (305.25,41.42) .. (305.25,37) -- cycle ;
%Straight Lines [id:da019507624436168824] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (370.5,45) -- (370.5,55) ;
%Rounded Rect [id:dp3185017907292619] 
\path  [shading=_td0eh7oah,_5z8a74eco,path fading= _470s4s3hd ,fading transform={xshift=2}] (305,63) .. controls (305,58.58) and (308.58,55) .. (313,55) -- (437,55) .. controls (441.42,55) and (445,58.58) .. (445,63) -- (445,87) .. controls (445,91.42) and (441.42,95) .. (437,95) -- (313,95) .. controls (308.58,95) and (305,91.42) .. (305,87) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (305,63) .. controls (305,58.58) and (308.58,55) .. (313,55) -- (437,55) .. controls (441.42,55) and (445,58.58) .. (445,63) -- (445,87) .. controls (445,91.42) and (441.42,95) .. (437,95) -- (313,95) .. controls (308.58,95) and (305,91.42) .. (305,87) -- cycle ; % for border 

%Straight Lines [id:da3118094315470932] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (370.75,95) -- (370.75,105) ;
%Rounded Rect [id:dp15958712580428036] 
\path  [shading=_85qxr01nz,_r2xlgk5ot,path fading= _1v0vd7455 ,fading transform={xshift=2}] (305.25,113) .. controls (305.25,108.58) and (308.83,105) .. (313.25,105) -- (437.25,105) .. controls (441.67,105) and (445.25,108.58) .. (445.25,113) -- (445.25,137) .. controls (445.25,141.42) and (441.67,145) .. (437.25,145) -- (313.25,145) .. controls (308.83,145) and (305.25,141.42) .. (305.25,137) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (305.25,113) .. controls (305.25,108.58) and (308.83,105) .. (313.25,105) -- (437.25,105) .. controls (441.67,105) and (445.25,108.58) .. (445.25,113) -- (445.25,137) .. controls (445.25,141.42) and (441.67,145) .. (437.25,145) -- (313.25,145) .. controls (308.83,145) and (305.25,141.42) .. (305.25,137) -- cycle ; % for border 

%Straight Lines [id:da4382577253190325] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (370.75,145) -- (370.75,155) ;
%Rounded Rect [id:dp5651501738151218] 
\path  [shading=_nco07y4lq,_c4lqhvi4z,path fading= _8x4pstjj4 ,fading transform={xshift=2}] (305.25,163) .. controls (305.25,158.58) and (308.83,155) .. (313.25,155) -- (437.25,155) .. controls (441.67,155) and (445.25,158.58) .. (445.25,163) -- (445.25,187) .. controls (445.25,191.42) and (441.67,195) .. (437.25,195) -- (313.25,195) .. controls (308.83,195) and (305.25,191.42) .. (305.25,187) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (305.25,163) .. controls (305.25,158.58) and (308.83,155) .. (313.25,155) -- (437.25,155) .. controls (441.67,155) and (445.25,158.58) .. (445.25,163) -- (445.25,187) .. controls (445.25,191.42) and (441.67,195) .. (437.25,195) -- (313.25,195) .. controls (308.83,195) and (305.25,191.42) .. (305.25,187) -- cycle ; % for border 

%Rounded Rect [id:dp8890278888467318] 
\path  [shading=_dsno97ytu,_ggey00k42,path fading= _uv5hyivgb ,fading transform={xshift=2}] (305.25,213) .. controls (305.25,208.58) and (308.83,205) .. (313.25,205) -- (437.25,205) .. controls (441.67,205) and (445.25,208.58) .. (445.25,213) -- (445.25,237) .. controls (445.25,241.42) and (441.67,245) .. (437.25,245) -- (313.25,245) .. controls (308.83,245) and (305.25,241.42) .. (305.25,237) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (305.25,213) .. controls (305.25,208.58) and (308.83,205) .. (313.25,205) -- (437.25,205) .. controls (441.67,205) and (445.25,208.58) .. (445.25,213) -- (445.25,237) .. controls (445.25,241.42) and (441.67,245) .. (437.25,245) -- (313.25,245) .. controls (308.83,245) and (305.25,241.42) .. (305.25,237) -- cycle ; % for border 

%Straight Lines [id:da36161049357860486] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (370.25,195) -- (370.25,205) ;
%Rounded Rect [id:dp066843938713529] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (305.25,263) .. controls (305.25,258.58) and (308.83,255) .. (313.25,255) -- (437.25,255) .. controls (441.67,255) and (445.25,258.58) .. (445.25,263) -- (445.25,287) .. controls (445.25,291.42) and (441.67,295) .. (437.25,295) -- (313.25,295) .. controls (308.83,295) and (305.25,291.42) .. (305.25,287) -- cycle ;
%Straight Lines [id:da4928113141647168] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (370.5,295) -- (370.5,305) ;
%Rounded Rect [id:dp4128910990441653] 
\path  [shading=_kz4fp1oe7,_8skof4iyr,path fading= _xm9lxw43x ,fading transform={xshift=2}] (305,313) .. controls (305,308.58) and (308.58,305) .. (313,305) -- (437,305) .. controls (441.42,305) and (445,308.58) .. (445,313) -- (445,337) .. controls (445,341.42) and (441.42,345) .. (437,345) -- (313,345) .. controls (308.58,345) and (305,341.42) .. (305,337) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (305,313) .. controls (305,308.58) and (308.58,305) .. (313,305) -- (437,305) .. controls (441.42,305) and (445,308.58) .. (445,313) -- (445,337) .. controls (445,341.42) and (441.42,345) .. (437,345) -- (313,345) .. controls (308.58,345) and (305,341.42) .. (305,337) -- cycle ; % for border 

%Straight Lines [id:da7857626873792] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (370.75,345) -- (370.75,355) ;
%Rounded Rect [id:dp2565006587235632] 
\path  [shading=_ebh0l9yux,_9rn0guqyl,path fading= _jpj136xyn ,fading transform={xshift=2}] (305.25,363) .. controls (305.25,358.58) and (308.83,355) .. (313.25,355) -- (437.25,355) .. controls (441.67,355) and (445.25,358.58) .. (445.25,363) -- (445.25,387) .. controls (445.25,391.42) and (441.67,395) .. (437.25,395) -- (313.25,395) .. controls (308.83,395) and (305.25,391.42) .. (305.25,387) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (305.25,363) .. controls (305.25,358.58) and (308.83,355) .. (313.25,355) -- (437.25,355) .. controls (441.67,355) and (445.25,358.58) .. (445.25,363) -- (445.25,387) .. controls (445.25,391.42) and (441.67,395) .. (437.25,395) -- (313.25,395) .. controls (308.83,395) and (305.25,391.42) .. (305.25,387) -- cycle ; % for border 

%Straight Lines [id:da6192163242396105] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (370.75,395) -- (370.75,405) ;
%Rounded Rect [id:dp0656058057359179] 
\path  [shading=_y2f6jx85k,_r4yy5obmy,path fading= _aa3cxad8r ,fading transform={xshift=2}] (305.25,413) .. controls (305.25,408.58) and (308.83,405) .. (313.25,405) -- (437.25,405) .. controls (441.67,405) and (445.25,408.58) .. (445.25,413) -- (445.25,437) .. controls (445.25,441.42) and (441.67,445) .. (437.25,445) -- (313.25,445) .. controls (308.83,445) and (305.25,441.42) .. (305.25,437) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (305.25,413) .. controls (305.25,408.58) and (308.83,405) .. (313.25,405) -- (437.25,405) .. controls (441.67,405) and (445.25,408.58) .. (445.25,413) -- (445.25,437) .. controls (445.25,441.42) and (441.67,445) .. (437.25,445) -- (313.25,445) .. controls (308.83,445) and (305.25,441.42) .. (305.25,437) -- cycle ; % for border 

%Rounded Rect [id:dp20156656507179538] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (310,459) .. controls (310,456.79) and (311.79,455) .. (314,455) -- (371,455) .. controls (373.21,455) and (375,456.79) .. (375,459) -- (375,471) .. controls (375,473.21) and (373.21,475) .. (371,475) -- (314,475) .. controls (311.79,475) and (310,473.21) .. (310,471) -- cycle ;
%Rounded Rect [id:dp685821580121716] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (380,460) .. controls (380,457.79) and (381.79,456) .. (384,456) -- (436,456) .. controls (438.21,456) and (440,457.79) .. (440,460) -- (440,472) .. controls (440,474.21) and (438.21,476) .. (436,476) -- (384,476) .. controls (381.79,476) and (380,474.21) .. (380,472) -- cycle ;

% % Gradient Info
  
% \tikzset {_6cclwynnd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_53224le4h}{150bp}{rgb(0bp)=(0.89,0.89,0.89);
% rgb(37.5bp)=(0.89,0.89,0.89);
% rgb(50bp)=(0.86,0.86,0.86);
% rgb(50.25bp)=(0.82,0.82,0.82);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_pd9zppxei/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_3rjnxpjl6}{150bp}{rgb(0bp)=(0.89,0.89,0.89);
% rgb(37.5bp)=(0.89,0.89,0.89);
% rgb(50bp)=(0.86,0.86,0.86);
% rgb(50.25bp)=(0.82,0.82,0.82);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_y3eqb1b60/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_c8fd3cgaq}{150bp}{rgb(0bp)=(0.89,0.89,0.89);
% rgb(37.5bp)=(0.89,0.89,0.89);
% rgb(50bp)=(0.86,0.86,0.86);
% rgb(50.25bp)=(0.82,0.82,0.82);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_oha4mjayz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_gbh2f5dpu}{150bp}{rgb(0bp)=(0.89,0.89,0.89);
% rgb(37.5bp)=(0.89,0.89,0.89);
% rgb(50bp)=(0.86,0.86,0.86);
% rgb(50.25bp)=(0.82,0.82,0.82);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_mis1j7u5o/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_deopf3zud}{150bp}{rgb(0bp)=(0.89,0.89,0.89);
% rgb(37.5bp)=(0.89,0.89,0.89);
% rgb(50bp)=(0.86,0.86,0.86);
% rgb(50.25bp)=(0.82,0.82,0.82);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_fsvs5ct9i/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_hk96x35fo}{150bp}{rgb(0bp)=(0.89,0.89,0.89);
% rgb(37.5bp)=(0.89,0.89,0.89);
% rgb(50bp)=(0.86,0.86,0.86);
% rgb(50.25bp)=(0.82,0.82,0.82);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_3aoyhtt0j/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_2hmswng4m}{150bp}{rgb(0bp)=(0.89,0.89,0.89);
% rgb(37.5bp)=(0.89,0.89,0.89);
% rgb(50bp)=(0.86,0.86,0.86);
% rgb(50.25bp)=(0.82,0.82,0.82);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_kprkmokea/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_c0i7ztggm}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_uxvowus10/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_z5qzsmr9j} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_9vn5jnsyr}{\tikz \fill[shading=_z5qzsmr9j,_uxvowus10] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_ai7w398mb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_4s3t49w4r}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_aancradgk/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_wt9fk3dqh} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_u2ot9jvj1}{\tikz \fill[shading=_wt9fk3dqh,_aancradgk] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_e7j6qbvim/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_04llfzltw}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_pp1gfin4k/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_7ftaj7r1h} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_qn7wyp3wt}{\tikz \fill[shading=_7ftaj7r1h,_pp1gfin4k] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_r2akek39d/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_uurpz3p0t}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_ykgtiv6tw/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_71bu93cc8} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_mjlgl0uyg}{\tikz \fill[shading=_71bu93cc8,_ykgtiv6tw] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_gbp41z101/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_8hkxfcrks}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_xcpt0012g/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_s3vpppcrz} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_sm0km6v8p}{\tikz \fill[shading=_s3vpppcrz,_xcpt0012g] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_7ig17pn4t/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_2p3mcbpo8}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_qli8nanqu/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_fogcs0ma8} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_usurvucyz}{\tikz \fill[shading=_fogcs0ma8,_qli8nanqu] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_ju6qxxctm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_vakiugiyq}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_525qchteh/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_czzm1g8sp} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_ygs64n88h}{\tikz \fill[shading=_czzm1g8sp,_525qchteh] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_ehde6zg50/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_dm544wkx3}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_n3o9pkd8u/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_ru26f0xu0} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_tcnig2ugr}{\tikz \fill[shading=_ru26f0xu0,_n3o9pkd8u] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_5aewj871g/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_rriavl4lu}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_s1wngec2i/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_dq7di2ku6} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_kbx32c21k}{\tikz \fill[shading=_dq7di2ku6,_s1wngec2i] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_qjfhxmsm7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_s58gz5fab}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_5zakvvcmq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_9fk3n87kf} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_yz8g1wz2m}{\tikz \fill[shading=_9fk3n87kf,_5zakvvcmq] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_nffws7row/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_uttu0g0dj}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_izyb4xjmj/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_ojv1oqhg5} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_va7pz018t}{\tikz \fill[shading=_ojv1oqhg5,_izyb4xjmj] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_v4jqmp63u/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_7bxvofehj}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_a0i7napzj/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_vevgi3lnp} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_ygui0gelf}{\tikz \fill[shading=_vevgi3lnp,_a0i7napzj] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_8r0lqeijj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_a9vcespj2}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_gmxkoftpe/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_v9opuwidl} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_7v352cooc}{\tikz \fill[shading=_v9opuwidl,_gmxkoftpe] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_51s4u4xdr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_wss2syhu1}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_sbr0riojx/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_dqgsj8p73} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_lukludlgc}{\tikz \fill[shading=_dqgsj8p73,_sbr0riojx] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_vxlh0tt6f/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_cdlfqrged}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_t4xcfxxfo/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_2xqffenau} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_qszgioo73}{\tikz \fill[shading=_2xqffenau,_t4xcfxxfo] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_28pzim9hw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_apdftsuiu}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_4r6s58oao/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_dog4dp6hg} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_s40z58li9}{\tikz \fill[shading=_dog4dp6hg,_4r6s58oao] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_1n1ji7dyy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_izqyy950j}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_48yqtevoc/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_hkkdsbna7} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_wnn9k5xgo}{\tikz \fill[shading=_hkkdsbna7,_48yqtevoc] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_ht8xvtlzc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_6vy0lpbl4}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_pvgk6zmop/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_ypkgw3g58} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_nah3mippb}{\tikz \fill[shading=_ypkgw3g58,_pvgk6zmop] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_fz68zlhb0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_zddy88pnd}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_wuwgbqa6e/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_oionqkqcz} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_m4pylgil8}{\tikz \fill[shading=_oionqkqcz,_wuwgbqa6e] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_4tx8afltx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_6yipqu3dx}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_wr0orw5d8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_vfv9ehror} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_exjtui0f7}{\tikz \fill[shading=_vfv9ehror,_wr0orw5d8] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_o0xk1tq8v/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_xjx2pt0vq}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
% rgb(37.5bp)=(0.72,0.91,0.53);
% rgb(49.25bp)=(0.72,0.91,0.53);
% rgb(62.5bp)=(0.72,0.91,0.53);
% rgb(100bp)=(0.72,0.91,0.53)}
% \tikzset{_kb1hjqa9j/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_bring0v7g} {150bp} {color(0bp)=(transparent!0);
% color(37.5bp)=(transparent!0);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!90);
% color(100bp)=(transparent!90) } 
% \pgfdeclarefading{_rnj5bytpn}{\tikz \fill[shading=_bring0v7g,_kb1hjqa9j] (0,0) rectangle (50bp,50bp); } 
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


% \resizebox{\columnwidth}{!}{%
% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,505); %set diagram left start at 0, and has height of 505

% %Rounded Rect [id:dp33269217593818967] 
% \path  [shading=_53224le4h,_6cclwynnd] (-6,3.11) .. controls (-6,-0.81) and (-2.81,-4) .. (1.11,-4) -- (448.89,-4) .. controls (452.81,-4) and (456,-0.81) .. (456,3.11) -- (456,496.89) .. controls (456,500.81) and (452.81,504) .. (448.89,504) -- (1.11,504) .. controls (-2.81,504) and (-6,500.81) .. (-6,496.89) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-6,3.11) .. controls (-6,-0.81) and (-2.81,-4) .. (1.11,-4) -- (448.89,-4) .. controls (452.81,-4) and (456,-0.81) .. (456,3.11) -- (456,496.89) .. controls (456,500.81) and (452.81,504) .. (448.89,504) -- (1.11,504) .. controls (-2.81,504) and (-6,500.81) .. (-6,496.89) -- cycle ; % for border 

% %Rounded Rect [id:dp9422422574519826] 
% \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (305,455.33) .. controls (305,452.39) and (307.39,450) .. (310.33,450) -- (439.67,450) .. controls (442.61,450) and (445,452.39) .. (445,455.33) -- (445,489.67) .. controls (445,492.61) and (442.61,495) .. (439.67,495) -- (310.33,495) .. controls (307.39,495) and (305,492.61) .. (305,489.67) -- cycle ;
% %Rounded Rect [id:dp8298885311145038] 
% \path  [shading=_3rjnxpjl6,_pd9zppxei] (2,311.12) .. controls (2,306.09) and (6.09,302) .. (11.12,302) -- (139.88,302) .. controls (144.91,302) and (149,306.09) .. (149,311.12) -- (149,488.88) .. controls (149,493.91) and (144.91,498) .. (139.88,498) -- (11.12,498) .. controls (6.09,498) and (2,493.91) .. (2,488.88) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (2,311.12) .. controls (2,306.09) and (6.09,302) .. (11.12,302) -- (139.88,302) .. controls (144.91,302) and (149,306.09) .. (149,311.12) -- (149,488.88) .. controls (149,493.91) and (144.91,498) .. (139.88,498) -- (11.12,498) .. controls (6.09,498) and (2,493.91) .. (2,488.88) -- cycle ; % for border 

% %Rounded Rect [id:dp7642214489980693] 
% \path  [shading=_c8fd3cgaq,_y3eqb1b60] (151.88,311.12) .. controls (151.88,306.09) and (155.96,302) .. (161,302) -- (289.75,302) .. controls (294.79,302) and (298.88,306.09) .. (298.88,311.12) -- (298.88,488.88) .. controls (298.88,493.91) and (294.79,498) .. (289.75,498) -- (161,498) .. controls (155.96,498) and (151.88,493.91) .. (151.88,488.88) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (151.88,311.12) .. controls (151.88,306.09) and (155.96,302) .. (161,302) -- (289.75,302) .. controls (294.79,302) and (298.88,306.09) .. (298.88,311.12) -- (298.88,488.88) .. controls (298.88,493.91) and (294.79,498) .. (289.75,498) -- (161,498) .. controls (155.96,498) and (151.88,493.91) .. (151.88,488.88) -- cycle ; % for border 

% %Rounded Rect [id:dp10562815692558825] 
% \path  [shading=_gbh2f5dpu,_oha4mjayz] (301.75,261.12) .. controls (301.75,256.09) and (305.84,252) .. (310.87,252) -- (439.63,252) .. controls (444.66,252) and (448.75,256.09) .. (448.75,261.12) -- (448.75,438.88) .. controls (448.75,443.91) and (444.66,448) .. (439.63,448) -- (310.87,448) .. controls (305.84,448) and (301.75,443.91) .. (301.75,438.88) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (301.75,261.12) .. controls (301.75,256.09) and (305.84,252) .. (310.87,252) -- (439.63,252) .. controls (444.66,252) and (448.75,256.09) .. (448.75,261.12) -- (448.75,438.88) .. controls (448.75,443.91) and (444.66,448) .. (439.63,448) -- (310.87,448) .. controls (305.84,448) and (301.75,443.91) .. (301.75,438.88) -- cycle ; % for border 

% %Rounded Rect [id:dp749525754883007] 
% \path  [shading=_deopf3zud,_mis1j7u5o] (301.75,11.12) .. controls (301.75,6.09) and (305.84,2) .. (310.87,2) -- (439.63,2) .. controls (444.66,2) and (448.75,6.09) .. (448.75,11.12) -- (448.75,238.88) .. controls (448.75,243.91) and (444.66,248) .. (439.63,248) -- (310.87,248) .. controls (305.84,248) and (301.75,243.91) .. (301.75,238.88) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (301.75,11.12) .. controls (301.75,6.09) and (305.84,2) .. (310.87,2) -- (439.63,2) .. controls (444.66,2) and (448.75,6.09) .. (448.75,11.12) -- (448.75,238.88) .. controls (448.75,243.91) and (444.66,248) .. (439.63,248) -- (310.87,248) .. controls (305.84,248) and (301.75,243.91) .. (301.75,238.88) -- cycle ; % for border 

% %Rounded Rect [id:dp6054487647221088] 
% \path  [shading=_hk96x35fo,_fsvs5ct9i] (151,111.12) .. controls (151,106.09) and (155.09,102) .. (160.12,102) -- (288.88,102) .. controls (293.91,102) and (298,106.09) .. (298,111.12) -- (298,288.88) .. controls (298,293.91) and (293.91,298) .. (288.88,298) -- (160.12,298) .. controls (155.09,298) and (151,293.91) .. (151,288.88) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (151,111.12) .. controls (151,106.09) and (155.09,102) .. (160.12,102) -- (288.88,102) .. controls (293.91,102) and (298,106.09) .. (298,111.12) -- (298,288.88) .. controls (298,293.91) and (293.91,298) .. (288.88,298) -- (160.12,298) .. controls (155.09,298) and (151,293.91) .. (151,288.88) -- cycle ; % for border 

% %Rounded Rect [id:dp20773846578876742] 
% \path  [shading=_2hmswng4m,_3aoyhtt0j] (1,11.12) .. controls (1,6.09) and (5.09,2) .. (10.12,2) -- (138.88,2) .. controls (143.91,2) and (148,6.09) .. (148,11.12) -- (148,288.88) .. controls (148,293.91) and (143.91,298) .. (138.88,298) -- (10.12,298) .. controls (5.09,298) and (1,293.91) .. (1,288.88) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (1,11.12) .. controls (1,6.09) and (5.09,2) .. (10.12,2) -- (138.88,2) .. controls (143.91,2) and (148,6.09) .. (148,11.12) -- (148,288.88) .. controls (148,293.91) and (143.91,298) .. (138.88,298) -- (10.12,298) .. controls (5.09,298) and (1,293.91) .. (1,288.88) -- cycle ; % for border 

% %Rounded Rect [id:dp05464776374799518] 
% \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (155,27) .. controls (155,17.61) and (162.61,10) .. (172,10) -- (277,10) .. controls (286.39,10) and (294,17.61) .. (294,27) -- (294,78) .. controls (294,87.39) and (286.39,95) .. (277,95) -- (172,95) .. controls (162.61,95) and (155,87.39) .. (155,78) -- cycle ;
% %Rounded Rect [id:dp7354940096097202] 
% \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (5,13) .. controls (5,8.58) and (8.58,5) .. (13,5) -- (137,5) .. controls (141.42,5) and (145,8.58) .. (145,13) -- (145,37) .. controls (145,41.42) and (141.42,45) .. (137,45) -- (13,45) .. controls (8.58,45) and (5,41.42) .. (5,37) -- cycle ;
% %Rounded Rect [id:dp8338485511700712] 
% \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (155,113) .. controls (155,108.58) and (158.58,105) .. (163,105) -- (287,105) .. controls (291.42,105) and (295,108.58) .. (295,113) -- (295,137) .. controls (295,141.42) and (291.42,145) .. (287,145) -- (163,145) .. controls (158.58,145) and (155,141.42) .. (155,137) -- cycle ;
% %Rounded Rect [id:dp08809046271246534] 
% \path  [shading=_c0i7ztggm,_kprkmokea,path fading= _9vn5jnsyr ,fading transform={xshift=2}] (5,63) .. controls (5,58.58) and (8.58,55) .. (13,55) -- (137,55) .. controls (141.42,55) and (145,58.58) .. (145,63) -- (145,87) .. controls (145,91.42) and (141.42,95) .. (137,95) -- (13,95) .. controls (8.58,95) and (5,91.42) .. (5,87) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (5,63) .. controls (5,58.58) and (8.58,55) .. (13,55) -- (137,55) .. controls (141.42,55) and (145,58.58) .. (145,63) -- (145,87) .. controls (145,91.42) and (141.42,95) .. (137,95) -- (13,95) .. controls (8.58,95) and (5,91.42) .. (5,87) -- cycle ; % for border 

% %Rounded Rect [id:dp1961277422449592] 
% \path  [shading=_4s3t49w4r,_ai7w398mb,path fading= _u2ot9jvj1 ,fading transform={xshift=2}] (5,213) .. controls (5,208.58) and (8.58,205) .. (13,205) -- (137,205) .. controls (141.42,205) and (145,208.58) .. (145,213) -- (145,237) .. controls (145,241.42) and (141.42,245) .. (137,245) -- (13,245) .. controls (8.58,245) and (5,241.42) .. (5,237) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (5,213) .. controls (5,208.58) and (8.58,205) .. (13,205) -- (137,205) .. controls (141.42,205) and (145,208.58) .. (145,213) -- (145,237) .. controls (145,241.42) and (141.42,245) .. (137,245) -- (13,245) .. controls (8.58,245) and (5,241.42) .. (5,237) -- cycle ; % for border 

% %Rounded Rect [id:dp6594523201367263] 
% \path  [shading=_04llfzltw,_e7j6qbvim,path fading= _qn7wyp3wt ,fading transform={xshift=2}] (5,113) .. controls (5,108.58) and (8.58,105) .. (13,105) -- (137,105) .. controls (141.42,105) and (145,108.58) .. (145,113) -- (145,137) .. controls (145,141.42) and (141.42,145) .. (137,145) -- (13,145) .. controls (8.58,145) and (5,141.42) .. (5,137) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (5,113) .. controls (5,108.58) and (8.58,105) .. (13,105) -- (137,105) .. controls (141.42,105) and (145,108.58) .. (145,113) -- (145,137) .. controls (145,141.42) and (141.42,145) .. (137,145) -- (13,145) .. controls (8.58,145) and (5,141.42) .. (5,137) -- cycle ; % for border 

% %Rounded Rect [id:dp8081864714884391] 
% \path  [shading=_uurpz3p0t,_r2akek39d,path fading= _mjlgl0uyg ,fading transform={xshift=2}] (5,163) .. controls (5,158.58) and (8.58,155) .. (13,155) -- (137,155) .. controls (141.42,155) and (145,158.58) .. (145,163) -- (145,187) .. controls (145,191.42) and (141.42,195) .. (137,195) -- (13,195) .. controls (8.58,195) and (5,191.42) .. (5,187) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (5,163) .. controls (5,158.58) and (8.58,155) .. (13,155) -- (137,155) .. controls (141.42,155) and (145,158.58) .. (145,163) -- (145,187) .. controls (145,191.42) and (141.42,195) .. (137,195) -- (13,195) .. controls (8.58,195) and (5,191.42) .. (5,187) -- cycle ; % for border 

% %Rounded Rect [id:dp14387947468975204] 
% \path  [shading=_8hkxfcrks,_gbp41z101,path fading= _sm0km6v8p ,fading transform={xshift=2}] (5,263) .. controls (5,258.58) and (8.58,255) .. (13,255) -- (137,255) .. controls (141.42,255) and (145,258.58) .. (145,263) -- (145,287) .. controls (145,291.42) and (141.42,295) .. (137,295) -- (13,295) .. controls (8.58,295) and (5,291.42) .. (5,287) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (5,263) .. controls (5,258.58) and (8.58,255) .. (13,255) -- (137,255) .. controls (141.42,255) and (145,258.58) .. (145,263) -- (145,287) .. controls (145,291.42) and (141.42,295) .. (137,295) -- (13,295) .. controls (8.58,295) and (5,291.42) .. (5,287) -- cycle ; % for border 

% %Rounded Rect [id:dp295947227797866] 
% \path  [shading=_2p3mcbpo8,_7ig17pn4t,path fading= _usurvucyz ,fading transform={xshift=2}] (155,163) .. controls (155,158.58) and (158.58,155) .. (163,155) -- (287,155) .. controls (291.42,155) and (295,158.58) .. (295,163) -- (295,187) .. controls (295,191.42) and (291.42,195) .. (287,195) -- (163,195) .. controls (158.58,195) and (155,191.42) .. (155,187) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (155,163) .. controls (155,158.58) and (158.58,155) .. (163,155) -- (287,155) .. controls (291.42,155) and (295,158.58) .. (295,163) -- (295,187) .. controls (295,191.42) and (291.42,195) .. (287,195) -- (163,195) .. controls (158.58,195) and (155,191.42) .. (155,187) -- cycle ; % for border 

% %Straight Lines [id:da5298993097773709] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75,245) -- (75,255) ;
% %Straight Lines [id:da7978954095416864] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75,195) -- (75,205) ;
% %Straight Lines [id:da8811433961448587] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75,145) -- (75,155) ;
% %Straight Lines [id:da7336988409689434] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75,95) -- (75,105) ;
% %Straight Lines [id:da3939084643356341] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75,45) -- (75,55) ;
% %Straight Lines [id:da13161624218973778] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (225,145) -- (225,155) ;
% %Rounded Rect [id:dp8546121662246726] 
% \path  [shading=_vakiugiyq,_ju6qxxctm,path fading= _ygs64n88h ,fading transform={xshift=2}] (155,213) .. controls (155,208.58) and (158.58,205) .. (163,205) -- (287,205) .. controls (291.42,205) and (295,208.58) .. (295,213) -- (295,237) .. controls (295,241.42) and (291.42,245) .. (287,245) -- (163,245) .. controls (158.58,245) and (155,241.42) .. (155,237) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (155,213) .. controls (155,208.58) and (158.58,205) .. (163,205) -- (287,205) .. controls (291.42,205) and (295,208.58) .. (295,213) -- (295,237) .. controls (295,241.42) and (291.42,245) .. (287,245) -- (163,245) .. controls (158.58,245) and (155,241.42) .. (155,237) -- cycle ; % for border 

% %Straight Lines [id:da9255475224336505] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (230,195) -- (230,205) ;
% %Rounded Rect [id:dp512747674412366] 
% \path  [shading=_dm544wkx3,_ehde6zg50,path fading= _tcnig2ugr ,fading transform={xshift=2}] (155,263) .. controls (155,258.58) and (158.58,255) .. (163,255) -- (287,255) .. controls (291.42,255) and (295,258.58) .. (295,263) -- (295,287) .. controls (295,291.42) and (291.42,295) .. (287,295) -- (163,295) .. controls (158.58,295) and (155,291.42) .. (155,287) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (155,263) .. controls (155,258.58) and (158.58,255) .. (163,255) -- (287,255) .. controls (291.42,255) and (295,258.58) .. (295,263) -- (295,287) .. controls (295,291.42) and (291.42,295) .. (287,295) -- (163,295) .. controls (158.58,295) and (155,291.42) .. (155,287) -- cycle ; % for border 

% %Straight Lines [id:da06254442411404904] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (230,245) -- (230,255) ;
% %Rounded Rect [id:dp3133710304001397] 
% \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (5.25,313) .. controls (5.25,308.58) and (8.83,305) .. (13.25,305) -- (137.25,305) .. controls (141.67,305) and (145.25,308.58) .. (145.25,313) -- (145.25,337) .. controls (145.25,341.42) and (141.67,345) .. (137.25,345) -- (13.25,345) .. controls (8.83,345) and (5.25,341.42) .. (5.25,337) -- cycle ;
% %Straight Lines [id:da5293924112987558] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75.25,345) -- (75.25,355) ;
% %Rounded Rect [id:dp045562257481983504] 
% \path  [shading=_rriavl4lu,_5aewj871g,path fading= _kbx32c21k ,fading transform={xshift=2}] (5,363) .. controls (5,358.58) and (8.58,355) .. (13,355) -- (137,355) .. controls (141.42,355) and (145,358.58) .. (145,363) -- (145,387) .. controls (145,391.42) and (141.42,395) .. (137,395) -- (13,395) .. controls (8.58,395) and (5,391.42) .. (5,387) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (5,363) .. controls (5,358.58) and (8.58,355) .. (13,355) -- (137,355) .. controls (141.42,355) and (145,358.58) .. (145,363) -- (145,387) .. controls (145,391.42) and (141.42,395) .. (137,395) -- (13,395) .. controls (8.58,395) and (5,391.42) .. (5,387) -- cycle ; % for border 

% %Straight Lines [id:da042183635085044635] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75.5,395) -- (75.5,405) ;
% %Rounded Rect [id:dp3184373443032287] 
% \path  [shading=_s58gz5fab,_qjfhxmsm7,path fading= _yz8g1wz2m ,fading transform={xshift=2}] (5.25,413) .. controls (5.25,408.58) and (8.83,405) .. (13.25,405) -- (137.25,405) .. controls (141.67,405) and (145.25,408.58) .. (145.25,413) -- (145.25,437) .. controls (145.25,441.42) and (141.67,445) .. (137.25,445) -- (13.25,445) .. controls (8.83,445) and (5.25,441.42) .. (5.25,437) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (5.25,413) .. controls (5.25,408.58) and (8.83,405) .. (13.25,405) -- (137.25,405) .. controls (141.67,405) and (145.25,408.58) .. (145.25,413) -- (145.25,437) .. controls (145.25,441.42) and (141.67,445) .. (137.25,445) -- (13.25,445) .. controls (8.83,445) and (5.25,441.42) .. (5.25,437) -- cycle ; % for border 

% %Straight Lines [id:da6020738224867521] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (75.5,445) -- (75.5,455) ;
% %Rounded Rect [id:dp524651622806855] 
% \path  [shading=_uttu0g0dj,_nffws7row,path fading= _va7pz018t ,fading transform={xshift=2}] (5.25,463) .. controls (5.25,458.58) and (8.83,455) .. (13.25,455) -- (137.25,455) .. controls (141.67,455) and (145.25,458.58) .. (145.25,463) -- (145.25,487) .. controls (145.25,491.42) and (141.67,495) .. (137.25,495) -- (13.25,495) .. controls (8.83,495) and (5.25,491.42) .. (5.25,487) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (5.25,463) .. controls (5.25,458.58) and (8.83,455) .. (13.25,455) -- (137.25,455) .. controls (141.67,455) and (145.25,458.58) .. (145.25,463) -- (145.25,487) .. controls (145.25,491.42) and (141.67,495) .. (137.25,495) -- (13.25,495) .. controls (8.83,495) and (5.25,491.42) .. (5.25,487) -- cycle ; % for border 

% %Rounded Rect [id:dp8892563549751572] 
% \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (155.25,313) .. controls (155.25,308.58) and (158.83,305) .. (163.25,305) -- (287.25,305) .. controls (291.67,305) and (295.25,308.58) .. (295.25,313) -- (295.25,337) .. controls (295.25,341.42) and (291.67,345) .. (287.25,345) -- (163.25,345) .. controls (158.83,345) and (155.25,341.42) .. (155.25,337) -- cycle ;
% %Straight Lines [id:da4803586296702542] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (225.25,345) -- (225.25,355) ;
% %Rounded Rect [id:dp594789779988994] 
% \path  [shading=_7bxvofehj,_v4jqmp63u,path fading= _ygui0gelf ,fading transform={xshift=2}] (155,363) .. controls (155,358.58) and (158.58,355) .. (163,355) -- (287,355) .. controls (291.42,355) and (295,358.58) .. (295,363) -- (295,387) .. controls (295,391.42) and (291.42,395) .. (287,395) -- (163,395) .. controls (158.58,395) and (155,391.42) .. (155,387) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (155,363) .. controls (155,358.58) and (158.58,355) .. (163,355) -- (287,355) .. controls (291.42,355) and (295,358.58) .. (295,363) -- (295,387) .. controls (295,391.42) and (291.42,395) .. (287,395) -- (163,395) .. controls (158.58,395) and (155,391.42) .. (155,387) -- cycle ; % for border 

% %Straight Lines [id:da37437857059945234] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (225.5,395) -- (225.5,405) ;
% %Rounded Rect [id:dp9460428284623855] 
% \path  [shading=_a9vcespj2,_8r0lqeijj,path fading= _7v352cooc ,fading transform={xshift=2}] (155.25,413) .. controls (155.25,408.58) and (158.83,405) .. (163.25,405) -- (287.25,405) .. controls (291.67,405) and (295.25,408.58) .. (295.25,413) -- (295.25,437) .. controls (295.25,441.42) and (291.67,445) .. (287.25,445) -- (163.25,445) .. controls (158.83,445) and (155.25,441.42) .. (155.25,437) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (155.25,413) .. controls (155.25,408.58) and (158.83,405) .. (163.25,405) -- (287.25,405) .. controls (291.67,405) and (295.25,408.58) .. (295.25,413) -- (295.25,437) .. controls (295.25,441.42) and (291.67,445) .. (287.25,445) -- (163.25,445) .. controls (158.83,445) and (155.25,441.42) .. (155.25,437) -- cycle ; % for border 

% %Straight Lines [id:da48515110322072785] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (225.5,445) -- (225.5,455) ;
% %Rounded Rect [id:dp1277459752958966] 
% \path  [shading=_wss2syhu1,_51s4u4xdr,path fading= _lukludlgc ,fading transform={xshift=2}] (155.25,463) .. controls (155.25,458.58) and (158.83,455) .. (163.25,455) -- (287.25,455) .. controls (291.67,455) and (295.25,458.58) .. (295.25,463) -- (295.25,487) .. controls (295.25,491.42) and (291.67,495) .. (287.25,495) -- (163.25,495) .. controls (158.83,495) and (155.25,491.42) .. (155.25,487) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (155.25,463) .. controls (155.25,458.58) and (158.83,455) .. (163.25,455) -- (287.25,455) .. controls (291.67,455) and (295.25,458.58) .. (295.25,463) -- (295.25,487) .. controls (295.25,491.42) and (291.67,495) .. (287.25,495) -- (163.25,495) .. controls (158.83,495) and (155.25,491.42) .. (155.25,487) -- cycle ; % for border 

% %Rounded Rect [id:dp5070262161460695] 
% \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (305.25,13) .. controls (305.25,8.58) and (308.83,5) .. (313.25,5) -- (437.25,5) .. controls (441.67,5) and (445.25,8.58) .. (445.25,13) -- (445.25,37) .. controls (445.25,41.42) and (441.67,45) .. (437.25,45) -- (313.25,45) .. controls (308.83,45) and (305.25,41.42) .. (305.25,37) -- cycle ;
% %Straight Lines [id:da019507624436168824] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (370.5,45) -- (370.5,55) ;
% %Rounded Rect [id:dp3185017907292619] 
% \path  [shading=_cdlfqrged,_vxlh0tt6f,path fading= _qszgioo73 ,fading transform={xshift=2}] (305,63) .. controls (305,58.58) and (308.58,55) .. (313,55) -- (437,55) .. controls (441.42,55) and (445,58.58) .. (445,63) -- (445,87) .. controls (445,91.42) and (441.42,95) .. (437,95) -- (313,95) .. controls (308.58,95) and (305,91.42) .. (305,87) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (305,63) .. controls (305,58.58) and (308.58,55) .. (313,55) -- (437,55) .. controls (441.42,55) and (445,58.58) .. (445,63) -- (445,87) .. controls (445,91.42) and (441.42,95) .. (437,95) -- (313,95) .. controls (308.58,95) and (305,91.42) .. (305,87) -- cycle ; % for border 

% %Straight Lines [id:da3118094315470932] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (370.75,95) -- (370.75,105) ;
% %Rounded Rect [id:dp15958712580428036] 
% \path  [shading=_apdftsuiu,_28pzim9hw,path fading= _s40z58li9 ,fading transform={xshift=2}] (305.25,113) .. controls (305.25,108.58) and (308.83,105) .. (313.25,105) -- (437.25,105) .. controls (441.67,105) and (445.25,108.58) .. (445.25,113) -- (445.25,137) .. controls (445.25,141.42) and (441.67,145) .. (437.25,145) -- (313.25,145) .. controls (308.83,145) and (305.25,141.42) .. (305.25,137) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (305.25,113) .. controls (305.25,108.58) and (308.83,105) .. (313.25,105) -- (437.25,105) .. controls (441.67,105) and (445.25,108.58) .. (445.25,113) -- (445.25,137) .. controls (445.25,141.42) and (441.67,145) .. (437.25,145) -- (313.25,145) .. controls (308.83,145) and (305.25,141.42) .. (305.25,137) -- cycle ; % for border 

% %Straight Lines [id:da4382577253190325] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (370.75,145) -- (370.75,155) ;
% %Rounded Rect [id:dp5651501738151218] 
% \path  [shading=_izqyy950j,_1n1ji7dyy,path fading= _wnn9k5xgo ,fading transform={xshift=2}] (305.25,163) .. controls (305.25,158.58) and (308.83,155) .. (313.25,155) -- (437.25,155) .. controls (441.67,155) and (445.25,158.58) .. (445.25,163) -- (445.25,187) .. controls (445.25,191.42) and (441.67,195) .. (437.25,195) -- (313.25,195) .. controls (308.83,195) and (305.25,191.42) .. (305.25,187) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (305.25,163) .. controls (305.25,158.58) and (308.83,155) .. (313.25,155) -- (437.25,155) .. controls (441.67,155) and (445.25,158.58) .. (445.25,163) -- (445.25,187) .. controls (445.25,191.42) and (441.67,195) .. (437.25,195) -- (313.25,195) .. controls (308.83,195) and (305.25,191.42) .. (305.25,187) -- cycle ; % for border 

% %Rounded Rect [id:dp8890278888467318] 
% \path  [shading=_6vy0lpbl4,_ht8xvtlzc,path fading= _nah3mippb ,fading transform={xshift=2}] (305.25,213) .. controls (305.25,208.58) and (308.83,205) .. (313.25,205) -- (437.25,205) .. controls (441.67,205) and (445.25,208.58) .. (445.25,213) -- (445.25,237) .. controls (445.25,241.42) and (441.67,245) .. (437.25,245) -- (313.25,245) .. controls (308.83,245) and (305.25,241.42) .. (305.25,237) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (305.25,213) .. controls (305.25,208.58) and (308.83,205) .. (313.25,205) -- (437.25,205) .. controls (441.67,205) and (445.25,208.58) .. (445.25,213) -- (445.25,237) .. controls (445.25,241.42) and (441.67,245) .. (437.25,245) -- (313.25,245) .. controls (308.83,245) and (305.25,241.42) .. (305.25,237) -- cycle ; % for border 

% %Straight Lines [id:da36161049357860486] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (370.25,195) -- (370.25,205) ;
% %Rounded Rect [id:dp066843938713529] 
% \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (305.25,263) .. controls (305.25,258.58) and (308.83,255) .. (313.25,255) -- (437.25,255) .. controls (441.67,255) and (445.25,258.58) .. (445.25,263) -- (445.25,287) .. controls (445.25,291.42) and (441.67,295) .. (437.25,295) -- (313.25,295) .. controls (308.83,295) and (305.25,291.42) .. (305.25,287) -- cycle ;
% %Straight Lines [id:da4928113141647168] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (370.5,295) -- (370.5,305) ;
% %Rounded Rect [id:dp4128910990441653] 
% \path  [shading=_zddy88pnd,_fz68zlhb0,path fading= _m4pylgil8 ,fading transform={xshift=2}] (305,313) .. controls (305,308.58) and (308.58,305) .. (313,305) -- (437,305) .. controls (441.42,305) and (445,308.58) .. (445,313) -- (445,337) .. controls (445,341.42) and (441.42,345) .. (437,345) -- (313,345) .. controls (308.58,345) and (305,341.42) .. (305,337) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (305,313) .. controls (305,308.58) and (308.58,305) .. (313,305) -- (437,305) .. controls (441.42,305) and (445,308.58) .. (445,313) -- (445,337) .. controls (445,341.42) and (441.42,345) .. (437,345) -- (313,345) .. controls (308.58,345) and (305,341.42) .. (305,337) -- cycle ; % for border 

% %Straight Lines [id:da7857626873792] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (370.75,345) -- (370.75,355) ;
% %Rounded Rect [id:dp2565006587235632] 
% \path  [shading=_6yipqu3dx,_4tx8afltx,path fading= _exjtui0f7 ,fading transform={xshift=2}] (305.25,363) .. controls (305.25,358.58) and (308.83,355) .. (313.25,355) -- (437.25,355) .. controls (441.67,355) and (445.25,358.58) .. (445.25,363) -- (445.25,387) .. controls (445.25,391.42) and (441.67,395) .. (437.25,395) -- (313.25,395) .. controls (308.83,395) and (305.25,391.42) .. (305.25,387) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (305.25,363) .. controls (305.25,358.58) and (308.83,355) .. (313.25,355) -- (437.25,355) .. controls (441.67,355) and (445.25,358.58) .. (445.25,363) -- (445.25,387) .. controls (445.25,391.42) and (441.67,395) .. (437.25,395) -- (313.25,395) .. controls (308.83,395) and (305.25,391.42) .. (305.25,387) -- cycle ; % for border 

% %Straight Lines [id:da6192163242396105] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (370.75,395) -- (370.75,405) ;
% %Rounded Rect [id:dp0656058057359179] 
% \path  [shading=_xjx2pt0vq,_o0xk1tq8v,path fading= _rnj5bytpn ,fading transform={xshift=2}] (305.25,413) .. controls (305.25,408.58) and (308.83,405) .. (313.25,405) -- (437.25,405) .. controls (441.67,405) and (445.25,408.58) .. (445.25,413) -- (445.25,437) .. controls (445.25,441.42) and (441.67,445) .. (437.25,445) -- (313.25,445) .. controls (308.83,445) and (305.25,441.42) .. (305.25,437) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (305.25,413) .. controls (305.25,408.58) and (308.83,405) .. (313.25,405) -- (437.25,405) .. controls (441.67,405) and (445.25,408.58) .. (445.25,413) -- (445.25,437) .. controls (445.25,441.42) and (441.67,445) .. (437.25,445) -- (313.25,445) .. controls (308.83,445) and (305.25,441.42) .. (305.25,437) -- cycle ; % for border 

% %Rounded Rect [id:dp20156656507179538] 
% \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (310,459) .. controls (310,456.79) and (311.79,455) .. (314,455) -- (371,455) .. controls (373.21,455) and (375,456.79) .. (375,459) -- (375,471) .. controls (375,473.21) and (373.21,475) .. (371,475) -- (314,475) .. controls (311.79,475) and (310,473.21) .. (310,471) -- cycle ;
% %Rounded Rect [id:dp685821580121716] 
% \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (380,460) .. controls (380,457.79) and (381.79,456) .. (384,456) -- (436,456) .. controls (438.21,456) and (440,457.79) .. (440,460) -- (440,472) .. controls (440,474.21) and (438.21,476) .. (436,476) -- (384,476) .. controls (381.79,476) and (380,474.21) .. (380,472) -- cycle ;

% Text Node
\draw (75,25) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
\textbf{A. Channel Estimation \& Equalization}
\end{center}

\end{minipage}};
% Text Node
\draw (225,125) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{B. Modulation \\ Recogniton}
\end{center}

\end{minipage}};
% Text Node
\draw (75,75) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
mmWave/THz Channel Estimation \cite{Li2018channel,Zhang2021channel,Zhang2022channel, Balevi2021channel}
\end{center}

\end{minipage}};

% Text Node
\draw (75.25,125) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{94.86pt}\setlength\topsep{0pt}
\begin{center}
Model-Free Stochastic Channel Approx. \cite{Timothy2019channel,Smith2019channel}
\end{center}

\end{minipage}};
% Text Node
\draw (75.25,175) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{94.86pt}\setlength\topsep{0pt}
\begin{center}
Autonomous Channel Modeling \cite{Yang2019channel}
\end{center}
\end{minipage}};

% Text Node
\draw (75.25,225) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{94.86pt}\setlength\topsep{0pt}
\begin{center}
Score-Based MIMO Channel Estimation \cite{Arvinte2022channel,Arvinte2022channel_journal}
\end{center}
\end{minipage}};

% Text Node
\draw (80,275) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{88.4pt}\setlength\topsep{0pt}
\begin{center}
Blind Channel Equalization \cite{song2023equalization,Avi2018equalization,Lauinger2022equalization}
\end{center}

\end{minipage}};
% Text Node
\draw (225.25,175) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{94.86pt}\setlength\topsep{0pt}
\begin{center}
Data Augment. for Improved Perform. \cite{patel2020modulation,Tang2018modulation}
\end{center}

\end{minipage}};
% Text Node
\draw (225.25,225) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{94.86pt}\setlength\topsep{0pt}
\begin{center}
Real vs. Synthetic \\RF Data \cite{Clark2021rf}
\end{center}

\end{minipage}};
% Text Node
\draw (225.25,275) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{94.86pt}\setlength\topsep{0pt}
\begin{center}
Radio and Signal Classification \cite{Mingxuan2018modulation, Li2018modulation}
\end{center}

\end{minipage}};
% Text Node
\draw (75.25,325) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{C. Joint Source \\ Channel Coding}
\end{center}

\end{minipage}};
% Text Node
\draw (75.25,375) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{94.86pt}\setlength\topsep{0pt}
\begin{center}
Perceptual Quality Optimization \cite{erdemir2022jointsource, estiri2020jscc}
\end{center}

\end{minipage}};
% Text Node
\draw (75.25,425) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
Robust and Adaptable JSCC \cite{Malur2019jscc,Malur2020jscc,Malur2021jscc}
\end{center}

\end{minipage}};
% Text Node
\draw (76.38,475) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{93.67pt}\setlength\topsep{0pt}
\begin{center}
Lightweight and Reliable Comm. \cite{nemati2022jscc}
\end{center}

\end{minipage}};
% Text Node
\draw (225.25,325) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{D. Spectrum Sensing and Recovery }
\end{center}

\end{minipage}};
% Text Node
\draw (222.88,375) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{91.63pt}\setlength\topsep{0pt}
\begin{center}
Data Augment. \& Domain Adapt. \cite{kemal2019saga}
\end{center}

\end{minipage}};
% Text Node
\draw (225.25,425) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
Generative Adversarial Radios \cite{Roy2019spectrum}
\end{center}

\end{minipage}};
% Text Node
\draw (225.25,475) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{94.86pt}\setlength\topsep{0pt}
\begin{center}
Recovering Missing Spectral Info. \cite{Dung2018missing}
\end{center}

\end{minipage}};
% Text Node
\draw (375.25,25) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{E. Signal Detection and Decoding }
\end{center}

\end{minipage}};
% Text Node
\draw (375,75) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{91.63pt}\setlength\topsep{0pt}
\begin{center}
Interference Recognition \cite{Xiaodong2021interference}
\end{center}

\end{minipage}};
% Text Node
\draw (375.13,125) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.03pt}\setlength\topsep{0pt}
\begin{center}
Wireless Signal Enhancement \cite{Zhou2020signal}
\end{center}

\end{minipage}};
% Text Node
\draw (375.38,175) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.03pt}\setlength\topsep{0pt}
\begin{center}
Burst-Error Characterization \cite{Wang2007bursterror}
\end{center}

\end{minipage}};
% Text Node
\draw (375.25,225) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.03pt}\setlength\topsep{0pt}
\begin{center}
Semi-Supervised\\MIMO Detection \cite{zhu2023semisupervised}
\end{center}

\end{minipage}};
% Text Node
\draw (375.25,275) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{F. End-to-End System Design }
\end{center}

\end{minipage}};
% Text Node
\draw (375.38,325) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
Channel-Agnostic E2E Systems \cite{Ye2018e2e}
\end{center}

\end{minipage}};
% Text Node
\draw (375.13,375) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.03pt}\setlength\topsep{0pt}
\begin{center}
Synthesizing Modulation and Coding \cite{Timothy2018physical}
\end{center}

\end{minipage}};
% Text Node
\draw (375.44,425) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.12pt}\setlength\topsep{0pt}
\begin{center}
VAE-based E2E \\System Design \cite{Alawad2022e2e}
\end{center}

\end{minipage}};
% Text Node
\draw (224.5,52.5) node  [font=\Large] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Sec. \ref{sec:PHY} - PHY \\ Layer Design}
\end{center}

\end{minipage}};
% Text Node
\draw (342.77,464.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{43.84pt}\setlength\topsep{0pt}
\begin{center}
{\small {\color{white} GAN-based}}
\end{center}

\end{minipage}};
% Text Node
\draw (410,465) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
{\small {\color{white}VAE-based}}
\end{center}

\end{minipage}};
% Text Node
\draw (372.5,484) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{30.51pt}\setlength\topsep{0pt}
\begin{center}
{\color{white}Legend}
\end{center}
\end{minipage}};

\end{tikzpicture}
}

==> figures/RRM-Apps.tex <==


% Gradient Info
  
\tikzset {_iiz5x9p6b/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fzo5yqg7e}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_eca2vwzdi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_trs86552h}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_tk65delzy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_uivunvpqa}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_8s7ewvhaz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ufhlxs0bx}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_hy3oxxp4x/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_s0lcoq7cz}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_l9yqtp388/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_x8yywsngi}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_uq6zqrc9k/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zoajrduz9}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_mbs2w2sbk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_g0mwnny0o}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(44.91071275302342bp)=(0.98,0.58,0.37);
rgb(53.571429976395194bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}

% Gradient Info
  
\tikzset {_wga9rngdx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ghoxs4u76}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(52.053572833538055bp)=(0.98,0.58,0.37);
rgb(60.08649400302342bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}
\tikzset{_zf7xqah70/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_t02z2lk5m} {150bp} {color(0bp)=(transparent!90);
color(37.5bp)=(transparent!90);
color(52.053572833538055bp)=(transparent!60);
color(60.08649400302342bp)=(transparent!0);
color(62.5bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_a1d1neraa}{\tikz \fill[shading=_t02z2lk5m,_zf7xqah70] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ymrfz33i4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_e2qdpj2an}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(44.91071275302342bp)=(0.98,0.58,0.37);
rgb(53.571429976395194bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}

% Gradient Info
  
\tikzset {_y8n7zceo6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qj2lwuh4v}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(52.053572833538055bp)=(0.98,0.58,0.37);
rgb(60.08649400302342bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}
\tikzset{_fooqjy8v6/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_s357ii8ym} {150bp} {color(0bp)=(transparent!90);
color(37.5bp)=(transparent!90);
color(52.053572833538055bp)=(transparent!60);
color(60.08649400302342bp)=(transparent!0);
color(62.5bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_r8u8d2016}{\tikz \fill[shading=_s357ii8ym,_fooqjy8v6] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_xwy7sr4tp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ml3qez9sj}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(44.91071275302342bp)=(0.98,0.58,0.37);
rgb(53.571429976395194bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}

% Gradient Info
  
\tikzset {_hkqr9d32w/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_djk7fqqkl}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(52.053572833538055bp)=(0.98,0.58,0.37);
rgb(60.08649400302342bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}
\tikzset{_2xmeamaeb/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_7qexzahub} {150bp} {color(0bp)=(transparent!90);
color(37.5bp)=(transparent!90);
color(52.053572833538055bp)=(transparent!60);
color(60.08649400302342bp)=(transparent!0);
color(62.5bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_fxzuillkw}{\tikz \fill[shading=_7qexzahub,_2xmeamaeb] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_gf44mdya0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4a1a3ij7d}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(52.053572833538055bp)=(0.98,0.58,0.37);
rgb(60.08649400302342bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}
\tikzset{_fvfobsfuq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_6drid2ldp} {150bp} {color(0bp)=(transparent!90);
color(37.5bp)=(transparent!90);
color(52.053572833538055bp)=(transparent!60);
color(60.08649400302342bp)=(transparent!0);
color(62.5bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_n6bi3rgve}{\tikz \fill[shading=_6drid2ldp,_fvfobsfuq] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_075kpe1g9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_dxi5y7yar}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(44.91071275302342bp)=(0.98,0.58,0.37);
rgb(53.571429976395194bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}

% Gradient Info
  
\tikzset {_nuwrrpl33/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_bycj24oqn}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(52.053572833538055bp)=(0.98,0.58,0.37);
rgb(60.08649400302342bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}
\tikzset{_bsf1nmgam/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_1wjw3a5jm} {150bp} {color(0bp)=(transparent!90);
color(37.5bp)=(transparent!90);
color(52.053572833538055bp)=(transparent!60);
color(60.08649400302342bp)=(transparent!0);
color(62.5bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_amqmzivw7}{\tikz \fill[shading=_1wjw3a5jm,_bsf1nmgam] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_3sm61z911/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_q2h20tgtl}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(52.053572833538055bp)=(0.98,0.58,0.37);
rgb(60.08649400302342bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}
\tikzset{_5twxtjui0/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_se0bcokgk} {150bp} {color(0bp)=(transparent!90);
color(37.5bp)=(transparent!90);
color(52.053572833538055bp)=(transparent!60);
color(60.08649400302342bp)=(transparent!0);
color(62.5bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_2b08kntbq}{\tikz \fill[shading=_se0bcokgk,_5twxtjui0] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_zxnng3t9p/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4mpioe0og}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(44.91071275302342bp)=(0.98,0.58,0.37);
rgb(53.571429976395194bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}

% Gradient Info
  
\tikzset {_brnspl88w/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_oy8slsmjf}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(52.053572833538055bp)=(0.98,0.58,0.37);
rgb(60.08649400302342bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}
\tikzset{_sockez8gz/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_5tm7yzq5d} {150bp} {color(0bp)=(transparent!90);
color(37.5bp)=(transparent!90);
color(52.053572833538055bp)=(transparent!60);
color(60.08649400302342bp)=(transparent!0);
color(62.5bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_cxthpmt4m}{\tikz \fill[shading=_5tm7yzq5d,_sockez8gz] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_86pwd4rpv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7pxwj6k25}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(52.053572833538055bp)=(0.98,0.58,0.37);
rgb(60.08649400302342bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}
\tikzset{_tl94xvdwr/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_6w8u7xetc} {150bp} {color(0bp)=(transparent!90);
color(37.5bp)=(transparent!90);
color(52.053572833538055bp)=(transparent!60);
color(60.08649400302342bp)=(transparent!0);
color(62.5bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_r1hnpvm92}{\tikz \fill[shading=_6w8u7xetc,_tl94xvdwr] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_0voh1wtf1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jlsylzxhs}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(44.91071275302342bp)=(0.98,0.58,0.37);
rgb(53.571429976395194bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}

% Gradient Info
  
\tikzset {_qvzx3csp3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_v4eu6y63p}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(52.053572833538055bp)=(0.98,0.58,0.37);
rgb(60.08649400302342bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}
\tikzset{_2xwnyi0dp/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_tzsisykgz} {150bp} {color(0bp)=(transparent!90);
color(37.5bp)=(transparent!90);
color(52.053572833538055bp)=(transparent!60);
color(60.08649400302342bp)=(transparent!0);
color(62.5bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_deo07dtt0}{\tikz \fill[shading=_tzsisykgz,_2xwnyi0dp] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_oia713dxx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wd7kl0bbl}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(52.053572833538055bp)=(0.98,0.58,0.37);
rgb(60.08649400302342bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}
\tikzset{_ztrs82313/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_cx6hygifa} {150bp} {color(0bp)=(transparent!90);
color(37.5bp)=(transparent!90);
color(52.053572833538055bp)=(transparent!60);
color(60.08649400302342bp)=(transparent!0);
color(62.5bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_9i6rr27oq}{\tikz \fill[shading=_cx6hygifa,_ztrs82313] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ofic6u11z/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ozt2lo4g3}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(44.91071275302342bp)=(0.98,0.58,0.37);
rgb(53.571429976395194bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.92,0.33,0.03);
rgb(100bp)=(0.92,0.33,0.03)}

% Gradient Info
  
\tikzset {_8dtgbzzql/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_15eu1drzd}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(40.892857142857146bp)=(1,1,1);
rgb(62.00892857142857bp)=(1,1,1);
rgb(62.5bp)=(0.95,0.95,0.95);
rgb(62.5bp)=(0.93,0.93,0.93);
rgb(100bp)=(0.93,0.93,0.93)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{!}{0.75\columnwidth}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,489); %set diagram left start at 0, and has height of 489

%Rounded Rect [id:dp4742102542219726] 
\path  [shading=_fzo5yqg7e,_iiz5x9p6b] (5,13.66) .. controls (5,8.88) and (8.88,5) .. (13.66,5) -- (476.34,5) .. controls (481.12,5) and (485,8.88) .. (485,13.66) -- (485,361.19) .. controls (485,365.97) and (481.12,369.85) .. (476.34,369.85) -- (13.66,369.85) .. controls (8.88,369.85) and (5,365.97) .. (5,361.19) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (5,13.66) .. controls (5,8.88) and (8.88,5) .. (13.66,5) -- (476.34,5) .. controls (481.12,5) and (485,8.88) .. (485,13.66) -- (485,361.19) .. controls (485,365.97) and (481.12,369.85) .. (476.34,369.85) -- (13.66,369.85) .. controls (8.88,369.85) and (5,365.97) .. (5,361.19) -- cycle ; % for border 

%Rounded Rect [id:dp8230848902634441] 
\path  [shading=_trs86552h,_eca2vwzdi] (140,303.87) .. controls (140,298.97) and (143.97,295) .. (148.87,295) -- (316.13,295) .. controls (321.03,295) and (325,298.97) .. (325,303.87) -- (325,356.13) .. controls (325,361.03) and (321.03,365) .. (316.13,365) -- (148.87,365) .. controls (143.97,365) and (140,361.03) .. (140,356.13) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (140,303.87) .. controls (140,298.97) and (143.97,295) .. (148.87,295) -- (316.13,295) .. controls (321.03,295) and (325,298.97) .. (325,303.87) -- (325,356.13) .. controls (325,361.03) and (321.03,365) .. (316.13,365) -- (148.87,365) .. controls (143.97,365) and (140,361.03) .. (140,356.13) -- cycle ; % for border 

%Rounded Rect [id:dp5262631640338299] 
\path  [shading=_uivunvpqa,_tk65delzy] (164.29,132.08) .. controls (164.29,128.17) and (167.45,125) .. (171.36,125) -- (317.92,125) .. controls (321.83,125) and (325,128.17) .. (325,132.08) -- (325,282.92) .. controls (325,286.83) and (321.83,290) .. (317.92,290) -- (171.36,290) .. controls (167.45,290) and (164.29,286.83) .. (164.29,282.92) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (164.29,132.08) .. controls (164.29,128.17) and (167.45,125) .. (171.36,125) -- (317.92,125) .. controls (321.83,125) and (325,128.17) .. (325,132.08) -- (325,282.92) .. controls (325,286.83) and (321.83,290) .. (317.92,290) -- (171.36,290) .. controls (167.45,290) and (164.29,286.83) .. (164.29,282.92) -- cycle ; % for border 

%Rounded Rect [id:dp17462087962224804] 
\path  [shading=_ufhlxs0bx,_8s7ewvhaz] (330,16.6) .. controls (330,12.96) and (332.96,10) .. (336.6,10) -- (473.4,10) .. controls (477.04,10) and (480,12.96) .. (480,16.6) -- (480,183.4) .. controls (480,187.04) and (477.04,190) .. (473.4,190) -- (336.6,190) .. controls (332.96,190) and (330,187.04) .. (330,183.4) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (330,16.6) .. controls (330,12.96) and (332.96,10) .. (336.6,10) -- (473.4,10) .. controls (477.04,10) and (480,12.96) .. (480,16.6) -- (480,183.4) .. controls (480,187.04) and (477.04,190) .. (473.4,190) -- (336.6,190) .. controls (332.96,190) and (330,187.04) .. (330,183.4) -- cycle ; % for border 

%Rounded Rect [id:dp7476632615309574] 
\path  [shading=_s0lcoq7cz,_hy3oxxp4x] (330,206.6) .. controls (330,202.96) and (332.96,200) .. (336.6,200) -- (473.4,200) .. controls (477.04,200) and (480,202.96) .. (480,206.6) -- (480,358.4) .. controls (480,362.04) and (477.04,365) .. (473.4,365) -- (336.6,365) .. controls (332.96,365) and (330,362.04) .. (330,358.4) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (330,206.6) .. controls (330,202.96) and (332.96,200) .. (336.6,200) -- (473.4,200) .. controls (477.04,200) and (480,202.96) .. (480,206.6) -- (480,358.4) .. controls (480,362.04) and (477.04,365) .. (473.4,365) -- (336.6,365) .. controls (332.96,365) and (330,362.04) .. (330,358.4) -- cycle ; % for border 

%Rounded Rect [id:dp45776920513586505] 
\path  [shading=_x8yywsngi,_l9yqtp388] (10,196.6) .. controls (10,192.96) and (12.96,190) .. (16.6,190) -- (153.4,190) .. controls (157.04,190) and (160,192.96) .. (160,196.6) -- (160,358.4) .. controls (160,362.04) and (157.04,365) .. (153.4,365) -- (16.6,365) .. controls (12.96,365) and (10,362.04) .. (10,358.4) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (10,196.6) .. controls (10,192.96) and (12.96,190) .. (16.6,190) -- (153.4,190) .. controls (157.04,190) and (160,192.96) .. (160,196.6) -- (160,358.4) .. controls (160,362.04) and (157.04,365) .. (153.4,365) -- (16.6,365) .. controls (12.96,365) and (10,362.04) .. (10,358.4) -- cycle ; % for border 

%Rounded Rect [id:dp20773846578876742] 
\path  [shading=_zoajrduz9,_uq6zqrc9k] (10,16.6) .. controls (10,12.96) and (12.96,10) .. (16.6,10) -- (153.4,10) .. controls (157.04,10) and (160,12.96) .. (160,16.6) -- (160,178.4) .. controls (160,182.04) and (157.04,185) .. (153.4,185) -- (16.6,185) .. controls (12.96,185) and (10,182.04) .. (10,178.4) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (10,16.6) .. controls (10,12.96) and (12.96,10) .. (16.6,10) -- (153.4,10) .. controls (157.04,10) and (160,12.96) .. (160,16.6) -- (160,178.4) .. controls (160,182.04) and (157.04,185) .. (153.4,185) -- (16.6,185) .. controls (12.96,185) and (10,182.04) .. (10,178.4) -- cycle ; % for border 

%Rounded Rect [id:dp05464776374799518] 
\path  [shading=_g0mwnny0o,_mbs2w2sbk] (165,22.33) .. controls (165,18.28) and (168.28,15) .. (172.33,15) -- (317.67,15) .. controls (321.72,15) and (325,18.28) .. (325,22.33) -- (325,112.67) .. controls (325,116.72) and (321.72,120) .. (317.67,120) -- (172.33,120) .. controls (168.28,120) and (165,116.72) .. (165,112.67) -- cycle ; % for fading 
 \draw  [line width=0.75]  (165,22.33) .. controls (165,18.28) and (168.28,15) .. (172.33,15) -- (317.67,15) .. controls (321.72,15) and (325,18.28) .. (325,22.33) -- (325,112.67) .. controls (325,116.72) and (321.72,120) .. (317.67,120) -- (172.33,120) .. controls (168.28,120) and (165,116.72) .. (165,112.67) -- cycle ; % for border 

%Rounded Rect [id:dp08809046271246534] 
\path  [shading=_ghoxs4u76,_wga9rngdx,path fading= _a1d1neraa ,fading transform={xshift=2}] (15,72) .. controls (15,68.13) and (18.13,65) .. (22,65) -- (148,65) .. controls (151.87,65) and (155,68.13) .. (155,72) -- (155,111) .. controls (155,114.87) and (151.87,118) .. (148,118) -- (22,118) .. controls (18.13,118) and (15,114.87) .. (15,111) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (15,72) .. controls (15,68.13) and (18.13,65) .. (22,65) -- (148,65) .. controls (151.87,65) and (155,68.13) .. (155,72) -- (155,111) .. controls (155,114.87) and (151.87,118) .. (148,118) -- (22,118) .. controls (18.13,118) and (15,114.87) .. (15,111) -- cycle ; % for border 

%Straight Lines [id:da3939084643356341] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (86,55) -- (86,65) ;
%Rounded Rect [id:dp3334146490566664] 
\path  [shading=_e2qdpj2an,_ymrfz33i4] (16,20.71) .. controls (16,17.56) and (18.56,15) .. (21.71,15) -- (149.29,15) .. controls (152.44,15) and (155,17.56) .. (155,20.71) -- (155,49.29) .. controls (155,52.44) and (152.44,55) .. (149.29,55) -- (21.71,55) .. controls (18.56,55) and (16,52.44) .. (16,49.29) -- cycle ; % for fading 
 \draw  [line width=0.75]  (16,20.71) .. controls (16,17.56) and (18.56,15) .. (21.71,15) -- (149.29,15) .. controls (152.44,15) and (155,17.56) .. (155,20.71) -- (155,49.29) .. controls (155,52.44) and (152.44,55) .. (149.29,55) -- (21.71,55) .. controls (18.56,55) and (16,52.44) .. (16,49.29) -- cycle ; % for border 

%Rounded Rect [id:dp9025494608817168] 
\path  [shading=_qj2lwuh4v,_y8n7zceo6,path fading= _r8u8d2016 ,fading transform={xshift=2}] (15,134.33) .. controls (15,130.84) and (17.84,128) .. (21.33,128) -- (148.67,128) .. controls (152.16,128) and (155,130.84) .. (155,134.33) -- (155,173.67) .. controls (155,177.16) and (152.16,180) .. (148.67,180) -- (21.33,180) .. controls (17.84,180) and (15,177.16) .. (15,173.67) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (15,134.33) .. controls (15,130.84) and (17.84,128) .. (21.33,128) -- (148.67,128) .. controls (152.16,128) and (155,130.84) .. (155,134.33) -- (155,173.67) .. controls (155,177.16) and (152.16,180) .. (148.67,180) -- (21.33,180) .. controls (17.84,180) and (15,177.16) .. (15,173.67) -- cycle ; % for border 

%Straight Lines [id:da6460625702891527] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (85,118) -- (85,128) ;
%Straight Lines [id:da5716964522757403] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (85,235) -- (85,245) ;
%Rounded Rect [id:dp7197625207772148] 
\path  [shading=_ml3qez9sj,_xwy7sr4tp] (16,200.71) .. controls (16,197.56) and (18.56,195) .. (21.71,195) -- (149.29,195) .. controls (152.44,195) and (155,197.56) .. (155,200.71) -- (155,229.29) .. controls (155,232.44) and (152.44,235) .. (149.29,235) -- (21.71,235) .. controls (18.56,235) and (16,232.44) .. (16,229.29) -- cycle ; % for fading 
 \draw  [line width=0.75]  (16,200.71) .. controls (16,197.56) and (18.56,195) .. (21.71,195) -- (149.29,195) .. controls (152.44,195) and (155,197.56) .. (155,200.71) -- (155,229.29) .. controls (155,232.44) and (152.44,235) .. (149.29,235) -- (21.71,235) .. controls (18.56,235) and (16,232.44) .. (16,229.29) -- cycle ; % for border 

%Rounded Rect [id:dp5159739312872473] 
\path  [shading=_djk7fqqkl,_hkqr9d32w,path fading= _fxzuillkw ,fading transform={xshift=2}] (15,250.15) .. controls (15,247.31) and (17.31,245) .. (20.15,245) -- (149.85,245) .. controls (152.69,245) and (155,247.31) .. (155,250.15) -- (155,289.85) .. controls (155,292.69) and (152.69,295) .. (149.85,295) -- (20.15,295) .. controls (17.31,295) and (15,292.69) .. (15,289.85) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (15,250.15) .. controls (15,247.31) and (17.31,245) .. (20.15,245) -- (149.85,245) .. controls (152.69,245) and (155,247.31) .. (155,250.15) -- (155,289.85) .. controls (155,292.69) and (152.69,295) .. (149.85,295) -- (20.15,295) .. controls (17.31,295) and (15,292.69) .. (15,289.85) -- cycle ; % for border 

%Straight Lines [id:da32519795516742933] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (85,295) -- (85,305) ;
%Rounded Rect [id:dp27781041360935677] 
\path  [shading=_4a1a3ij7d,_gf44mdya0,path fading= _n6bi3rgve ,fading transform={xshift=2}] (15,311.33) .. controls (15,307.84) and (17.84,305) .. (21.33,305) -- (148.67,305) .. controls (152.16,305) and (155,307.84) .. (155,311.33) -- (155,353.67) .. controls (155,357.16) and (152.16,360) .. (148.67,360) -- (21.33,360) .. controls (17.84,360) and (15,357.16) .. (15,353.67) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (15,311.33) .. controls (15,307.84) and (17.84,305) .. (21.33,305) -- (148.67,305) .. controls (152.16,305) and (155,307.84) .. (155,311.33) -- (155,353.67) .. controls (155,357.16) and (152.16,360) .. (148.67,360) -- (21.33,360) .. controls (17.84,360) and (15,357.16) .. (15,353.67) -- cycle ; % for border 

%Straight Lines [id:da7462516810566512] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (405,245) -- (405,255) ;
%Rounded Rect [id:dp7208761571307436] 
\path  [shading=_dxi5y7yar,_075kpe1g9] (336,210.71) .. controls (336,207.56) and (338.56,205) .. (341.71,205) -- (469.29,205) .. controls (472.44,205) and (475,207.56) .. (475,210.71) -- (475,239.29) .. controls (475,242.44) and (472.44,245) .. (469.29,245) -- (341.71,245) .. controls (338.56,245) and (336,242.44) .. (336,239.29) -- cycle ; % for fading 
 \draw  [line width=0.75]  (336,210.71) .. controls (336,207.56) and (338.56,205) .. (341.71,205) -- (469.29,205) .. controls (472.44,205) and (475,207.56) .. (475,210.71) -- (475,239.29) .. controls (475,242.44) and (472.44,245) .. (469.29,245) -- (341.71,245) .. controls (338.56,245) and (336,242.44) .. (336,239.29) -- cycle ; % for border 

%Rounded Rect [id:dp7816444815919863] 
\path  [shading=_bycj24oqn,_nuwrrpl33,path fading= _amqmzivw7 ,fading transform={xshift=2}] (335,259.67) .. controls (335,257.09) and (337.09,255) .. (339.67,255) -- (470.33,255) .. controls (472.91,255) and (475,257.09) .. (475,259.67) -- (475,290.33) .. controls (475,292.91) and (472.91,295) .. (470.33,295) -- (339.67,295) .. controls (337.09,295) and (335,292.91) .. (335,290.33) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (335,259.67) .. controls (335,257.09) and (337.09,255) .. (339.67,255) -- (470.33,255) .. controls (472.91,255) and (475,257.09) .. (475,259.67) -- (475,290.33) .. controls (475,292.91) and (472.91,295) .. (470.33,295) -- (339.67,295) .. controls (337.09,295) and (335,292.91) .. (335,290.33) -- cycle ; % for border 

%Straight Lines [id:da6334836901953711] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (405,295) -- (405,305) ;
%Rounded Rect [id:dp9961280598264007] 
\path  [shading=_q2h20tgtl,_3sm61z911,path fading= _2b08kntbq ,fading transform={xshift=2}] (335,310.33) .. controls (335,307.39) and (337.39,305) .. (340.33,305) -- (469.67,305) .. controls (472.61,305) and (475,307.39) .. (475,310.33) -- (475,354.67) .. controls (475,357.61) and (472.61,360) .. (469.67,360) -- (340.33,360) .. controls (337.39,360) and (335,357.61) .. (335,354.67) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (335,310.33) .. controls (335,307.39) and (337.39,305) .. (340.33,305) -- (469.67,305) .. controls (472.61,305) and (475,307.39) .. (475,310.33) -- (475,354.67) .. controls (475,357.61) and (472.61,360) .. (469.67,360) -- (340.33,360) .. controls (337.39,360) and (335,357.61) .. (335,354.67) -- cycle ; % for border 

%Straight Lines [id:da11349424055693846] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (405,55) -- (405,65) ;
%Rounded Rect [id:dp9271217800873813] 
\path  [shading=_4mpioe0og,_zxnng3t9p] (336,20.71) .. controls (336,17.56) and (338.56,15) .. (341.71,15) -- (469.29,15) .. controls (472.44,15) and (475,17.56) .. (475,20.71) -- (475,49.29) .. controls (475,52.44) and (472.44,55) .. (469.29,55) -- (341.71,55) .. controls (338.56,55) and (336,52.44) .. (336,49.29) -- cycle ; % for fading 
 \draw  [line width=0.75]  (336,20.71) .. controls (336,17.56) and (338.56,15) .. (341.71,15) -- (469.29,15) .. controls (472.44,15) and (475,17.56) .. (475,20.71) -- (475,49.29) .. controls (475,52.44) and (472.44,55) .. (469.29,55) -- (341.71,55) .. controls (338.56,55) and (336,52.44) .. (336,49.29) -- cycle ; % for border 

%Straight Lines [id:da9934754861820511] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (405,120) -- (405,130) ;
%Rounded Rect [id:dp29561296231234924] 
\path  [shading=_oy8slsmjf,_brnspl88w,path fading= _cxthpmt4m ,fading transform={xshift=2}] (335,135.33) .. controls (335,132.39) and (337.39,130) .. (340.33,130) -- (469.67,130) .. controls (472.61,130) and (475,132.39) .. (475,135.33) -- (475,179.67) .. controls (475,182.61) and (472.61,185) .. (469.67,185) -- (340.33,185) .. controls (337.39,185) and (335,182.61) .. (335,179.67) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (335,135.33) .. controls (335,132.39) and (337.39,130) .. (340.33,130) -- (469.67,130) .. controls (472.61,130) and (475,132.39) .. (475,135.33) -- (475,179.67) .. controls (475,182.61) and (472.61,185) .. (469.67,185) -- (340.33,185) .. controls (337.39,185) and (335,182.61) .. (335,179.67) -- cycle ; % for border 

%Rounded Rect [id:dp8322417720171088] 
\path  [shading=_7pxwj6k25,_86pwd4rpv,path fading= _r1hnpvm92 ,fading transform={xshift=2}] (335,70.33) .. controls (335,67.39) and (337.39,65) .. (340.33,65) -- (469.67,65) .. controls (472.61,65) and (475,67.39) .. (475,70.33) -- (475,114.67) .. controls (475,117.61) and (472.61,120) .. (469.67,120) -- (340.33,120) .. controls (337.39,120) and (335,117.61) .. (335,114.67) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (335,70.33) .. controls (335,67.39) and (337.39,65) .. (340.33,65) -- (469.67,65) .. controls (472.61,65) and (475,67.39) .. (475,70.33) -- (475,114.67) .. controls (475,117.61) and (472.61,120) .. (469.67,120) -- (340.33,120) .. controls (337.39,120) and (335,117.61) .. (335,114.67) -- cycle ; % for border 

%Straight Lines [id:da49956879727134007] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (245,170) -- (245,180) ;
%Rounded Rect [id:dp7853483461958934] 
\path  [shading=_jlsylzxhs,_0voh1wtf1] (170,135.71) .. controls (170,132.56) and (172.56,130) .. (175.71,130) -- (314.29,130) .. controls (317.44,130) and (320,132.56) .. (320,135.71) -- (320,164.29) .. controls (320,167.44) and (317.44,170) .. (314.29,170) -- (175.71,170) .. controls (172.56,170) and (170,167.44) .. (170,164.29) -- cycle ; % for fading 
 \draw  [line width=0.75]  (170,135.71) .. controls (170,132.56) and (172.56,130) .. (175.71,130) -- (314.29,130) .. controls (317.44,130) and (320,132.56) .. (320,135.71) -- (320,164.29) .. controls (320,167.44) and (317.44,170) .. (314.29,170) -- (175.71,170) .. controls (172.56,170) and (170,167.44) .. (170,164.29) -- cycle ; % for border 

%Straight Lines [id:da252765655535095] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (245,235) -- (245,245) ;
%Rounded Rect [id:dp38134609141134435] 
\path  [shading=_v4eu6y63p,_qvzx3csp3,path fading= _deo07dtt0 ,fading transform={xshift=2}] (170,248.88) .. controls (170,246.74) and (171.74,245) .. (173.88,245) -- (316.12,245) .. controls (318.26,245) and (320,246.74) .. (320,248.88) -- (320,281.12) .. controls (320,283.26) and (318.26,285) .. (316.12,285) -- (173.88,285) .. controls (171.74,285) and (170,283.26) .. (170,281.12) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (170,248.88) .. controls (170,246.74) and (171.74,245) .. (173.88,245) -- (316.12,245) .. controls (318.26,245) and (320,246.74) .. (320,248.88) -- (320,281.12) .. controls (320,283.26) and (318.26,285) .. (316.12,285) -- (173.88,285) .. controls (171.74,285) and (170,283.26) .. (170,281.12) -- cycle ; % for border 

%Rounded Rect [id:dp12895810425638077] 
\path  [shading=_wd7kl0bbl,_oia713dxx,path fading= _9i6rr27oq ,fading transform={xshift=2}] (170,185.33) .. controls (170,182.39) and (172.39,180) .. (175.33,180) -- (314.67,180) .. controls (317.61,180) and (320,182.39) .. (320,185.33) -- (320,229.67) .. controls (320,232.61) and (317.61,235) .. (314.67,235) -- (175.33,235) .. controls (172.39,235) and (170,232.61) .. (170,229.67) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (170,185.33) .. controls (170,182.39) and (172.39,180) .. (175.33,180) -- (314.67,180) .. controls (317.61,180) and (320,182.39) .. (320,185.33) -- (320,229.67) .. controls (320,232.61) and (317.61,235) .. (314.67,235) -- (175.33,235) .. controls (172.39,235) and (170,232.61) .. (170,229.67) -- cycle ; % for border 

%Rounded Rect [id:dp3611464715902859] 
\path  [shading=_ozt2lo4g3,_ofic6u11z] (170,305.71) .. controls (170,302.56) and (172.56,300) .. (175.71,300) -- (314.29,300) .. controls (317.44,300) and (320,302.56) .. (320,305.71) -- (320,334.29) .. controls (320,337.44) and (317.44,340) .. (314.29,340) -- (175.71,340) .. controls (172.56,340) and (170,337.44) .. (170,334.29) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (170,305.71) .. controls (170,302.56) and (172.56,300) .. (175.71,300) -- (314.29,300) .. controls (317.44,300) and (320,302.56) .. (320,305.71) -- (320,334.29) .. controls (320,337.44) and (317.44,340) .. (314.29,340) -- (175.71,340) .. controls (172.56,340) and (170,337.44) .. (170,334.29) -- cycle ; % for border 

%Rounded Rect [id:dp8927827776063141] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (244.33,347.08) .. controls (244.33,345.02) and (246,343.35) .. (248.06,343.35) -- (280.27,343.35) .. controls (282.33,343.35) and (284,345.02) .. (284,347.08) -- (284,358.27) .. controls (284,360.33) and (282.33,362) .. (280.27,362) -- (248.06,362) .. controls (246,362) and (244.33,360.33) .. (244.33,358.27) -- cycle ;
%Rounded Rect [id:dp41785594028494366] 
\draw  [draw opacity=0][shading=_15eu1drzd,_8dtgbzzql] (155.78,296.84) .. controls (155.78,296.14) and (156.34,295.57) .. (157.04,295.57) -- (164.51,295.57) .. controls (165.21,295.57) and (165.78,296.14) .. (165.78,296.84) -- (165.78,363.31) .. controls (165.78,364.01) and (165.21,364.58) .. (164.51,364.58) -- (157.04,364.58) .. controls (156.34,364.58) and (155.78,364.01) .. (155.78,363.31) -- cycle ;
%Rounded Rect [id:dp3878301071520148] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (199.67,347.08) .. controls (199.67,345.02) and (201.34,343.35) .. (203.4,343.35) -- (235.6,343.35) .. controls (237.66,343.35) and (239.33,345.02) .. (239.33,347.08) -- (239.33,358.27) .. controls (239.33,360.33) and (237.66,362) .. (235.6,362) -- (203.4,362) .. controls (201.34,362) and (199.67,360.33) .. (199.67,358.27) -- cycle ;

% % Gradient Info
  
% \tikzset {_xsavas5b5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_vfdazsco6}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_9mw1kum06/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_2mznpk8bj}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_t8m6sjlpg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_iotpqdkhy}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_1emqzwumw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_pvudc6m5t}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_a875c1q8h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_ysy0rydmq}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_3sevjyokh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_1sf1yugrk}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_w9t1hei40/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_48ealvj8n}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_zdy2qy7py/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_lk74kh6uy}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(44.91071275302342bp)=(0.98,0.58,0.37);
% rgb(53.571429976395194bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}

% % Gradient Info
  
% \tikzset {_6r7ptbea9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_b6ihy0wdf}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(52.053572833538055bp)=(0.98,0.58,0.37);
% rgb(60.08649400302342bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}
% \tikzset{_4f9adq6k6/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_mlowf57fe} {150bp} {color(0bp)=(transparent!90);
% color(37.5bp)=(transparent!90);
% color(52.053572833538055bp)=(transparent!60);
% color(60.08649400302342bp)=(transparent!0);
% color(62.5bp)=(transparent!0);
% color(100bp)=(transparent!0) } 
% \pgfdeclarefading{_v70odl4ls}{\tikz \fill[shading=_mlowf57fe,_4f9adq6k6] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_j309b5f95/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_ml4ilsrve}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(44.91071275302342bp)=(0.98,0.58,0.37);
% rgb(53.571429976395194bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}

% % Gradient Info
  
% \tikzset {_maa5p8eoh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_54nwu4b2l}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(52.053572833538055bp)=(0.98,0.58,0.37);
% rgb(60.08649400302342bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}
% \tikzset{_jwpdhyvve/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_p8sf940xh} {150bp} {color(0bp)=(transparent!90);
% color(37.5bp)=(transparent!90);
% color(52.053572833538055bp)=(transparent!60);
% color(60.08649400302342bp)=(transparent!0);
% color(62.5bp)=(transparent!0);
% color(100bp)=(transparent!0) } 
% \pgfdeclarefading{_053hw3qgo}{\tikz \fill[shading=_p8sf940xh,_jwpdhyvve] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_huevobgcx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_nqdyk714y}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(44.91071275302342bp)=(0.98,0.58,0.37);
% rgb(53.571429976395194bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}

% % Gradient Info
  
% \tikzset {_j4sfmfguu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_qyh5ea34y}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(52.053572833538055bp)=(0.98,0.58,0.37);
% rgb(60.08649400302342bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}
% \tikzset{_3617fgp6g/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_n11aame7w} {150bp} {color(0bp)=(transparent!90);
% color(37.5bp)=(transparent!90);
% color(52.053572833538055bp)=(transparent!60);
% color(60.08649400302342bp)=(transparent!0);
% color(62.5bp)=(transparent!0);
% color(100bp)=(transparent!0) } 
% \pgfdeclarefading{_ras8wex37}{\tikz \fill[shading=_n11aame7w,_3617fgp6g] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_l6u6rqww2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_6yssn4mue}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(52.053572833538055bp)=(0.98,0.58,0.37);
% rgb(60.08649400302342bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}
% \tikzset{_66jq0gyrm/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_71o661dr2} {150bp} {color(0bp)=(transparent!90);
% color(37.5bp)=(transparent!90);
% color(52.053572833538055bp)=(transparent!60);
% color(60.08649400302342bp)=(transparent!0);
% color(62.5bp)=(transparent!0);
% color(100bp)=(transparent!0) } 
% \pgfdeclarefading{_zrr7aiok7}{\tikz \fill[shading=_71o661dr2,_66jq0gyrm] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_ujygonwut/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_3ram6xgml}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(44.91071275302342bp)=(0.98,0.58,0.37);
% rgb(53.571429976395194bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}

% % Gradient Info
  
% \tikzset {_eel0bm3ot/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_1q90ix8fl}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(52.053572833538055bp)=(0.98,0.58,0.37);
% rgb(60.08649400302342bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}
% \tikzset{_o1bl213tc/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_fcqlm2ejr} {150bp} {color(0bp)=(transparent!90);
% color(37.5bp)=(transparent!90);
% color(52.053572833538055bp)=(transparent!60);
% color(60.08649400302342bp)=(transparent!0);
% color(62.5bp)=(transparent!0);
% color(100bp)=(transparent!0) } 
% \pgfdeclarefading{_xjoi535fl}{\tikz \fill[shading=_fcqlm2ejr,_o1bl213tc] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_0fzrf1lc6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_woeklg619}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(52.053572833538055bp)=(0.98,0.58,0.37);
% rgb(60.08649400302342bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}
% \tikzset{_7jqzck6sp/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_dzcwsoq9l} {150bp} {color(0bp)=(transparent!90);
% color(37.5bp)=(transparent!90);
% color(52.053572833538055bp)=(transparent!60);
% color(60.08649400302342bp)=(transparent!0);
% color(62.5bp)=(transparent!0);
% color(100bp)=(transparent!0) } 
% \pgfdeclarefading{_fdu07bgeu}{\tikz \fill[shading=_dzcwsoq9l,_7jqzck6sp] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_9bmtq838j/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_4k6zeapcr}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(44.91071275302342bp)=(0.98,0.58,0.37);
% rgb(53.571429976395194bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}

% % Gradient Info
  
% \tikzset {_wtqmuax1d/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_pthguakc5}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(52.053572833538055bp)=(0.98,0.58,0.37);
% rgb(60.08649400302342bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}
% \tikzset{_gsct10im5/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_4fayuxiio} {150bp} {color(0bp)=(transparent!90);
% color(37.5bp)=(transparent!90);
% color(52.053572833538055bp)=(transparent!60);
% color(60.08649400302342bp)=(transparent!0);
% color(62.5bp)=(transparent!0);
% color(100bp)=(transparent!0) } 
% \pgfdeclarefading{_ldepvfktd}{\tikz \fill[shading=_4fayuxiio,_gsct10im5] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_dte1blyvq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_go1ykchh5}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(52.053572833538055bp)=(0.98,0.58,0.37);
% rgb(60.08649400302342bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}
% \tikzset{_sys40s2hd/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_v6doj142b} {150bp} {color(0bp)=(transparent!90);
% color(37.5bp)=(transparent!90);
% color(52.053572833538055bp)=(transparent!60);
% color(60.08649400302342bp)=(transparent!0);
% color(62.5bp)=(transparent!0);
% color(100bp)=(transparent!0) } 
% \pgfdeclarefading{_t3693skfm}{\tikz \fill[shading=_v6doj142b,_sys40s2hd] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_hd4w4txx0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_xshna3d7x}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(44.91071275302342bp)=(0.98,0.58,0.37);
% rgb(53.571429976395194bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}

% % Gradient Info
  
% \tikzset {_ty62i74gt/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_zmdp7mbn2}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(52.053572833538055bp)=(0.98,0.58,0.37);
% rgb(60.08649400302342bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}
% \tikzset{_lqwivs1gn/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_lyhc0prty} {150bp} {color(0bp)=(transparent!90);
% color(37.5bp)=(transparent!90);
% color(52.053572833538055bp)=(transparent!60);
% color(60.08649400302342bp)=(transparent!0);
% color(62.5bp)=(transparent!0);
% color(100bp)=(transparent!0) } 
% \pgfdeclarefading{_g9fe9whwu}{\tikz \fill[shading=_lyhc0prty,_lqwivs1gn] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_98j5txafr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_u2p32nm10}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(52.053572833538055bp)=(0.98,0.58,0.37);
% rgb(60.08649400302342bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}
% \tikzset{_1gm6w0cmt/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_yr50edd7t} {150bp} {color(0bp)=(transparent!90);
% color(37.5bp)=(transparent!90);
% color(52.053572833538055bp)=(transparent!60);
% color(60.08649400302342bp)=(transparent!0);
% color(62.5bp)=(transparent!0);
% color(100bp)=(transparent!0) } 
% \pgfdeclarefading{_agtcuirjd}{\tikz \fill[shading=_yr50edd7t,_1gm6w0cmt] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_wxytf2s0x/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_vc1phk3ui}{150bp}{rgb(0bp)=(1,0.8,0.69);
% rgb(37.5bp)=(1,0.8,0.69);
% rgb(44.91071275302342bp)=(0.98,0.58,0.37);
% rgb(53.571429976395194bp)=(0.95,0.45,0.2);
% rgb(62.5bp)=(0.92,0.33,0.03);
% rgb(100bp)=(0.92,0.33,0.03)}
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \resizebox{!}{0.75\columnwidth}{
% %\hspace{-20 pt}
% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,378); %set diagram left start at 0, and has height of 378

% %Rounded Rect [id:dp4742102542219726] 
% \path  [shading=_vfdazsco6,_xsavas5b5] (5,13.67) .. controls (5,8.88) and (8.88,5) .. (13.67,5) -- (476.33,5) .. controls (481.12,5) and (485,8.88) .. (485,13.67) -- (485,361.33) .. controls (485,366.12) and (481.12,370) .. (476.33,370) -- (13.67,370) .. controls (8.88,370) and (5,366.12) .. (5,361.33) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (5,13.67) .. controls (5,8.88) and (8.88,5) .. (13.67,5) -- (476.33,5) .. controls (481.12,5) and (485,8.88) .. (485,13.67) -- (485,361.33) .. controls (485,366.12) and (481.12,370) .. (476.33,370) -- (13.67,370) .. controls (8.88,370) and (5,366.12) .. (5,361.33) -- cycle ; % for border 

% %Rounded Rect [id:dp8230848902634441] 
% \path  [shading=_2mznpk8bj,_9mw1kum06] (165,311.33) .. controls (165,307.84) and (167.84,305) .. (171.33,305) -- (318.67,305) .. controls (322.16,305) and (325,307.84) .. (325,311.33) -- (325,348.67) .. controls (325,352.16) and (322.16,355) .. (318.67,355) -- (171.33,355) .. controls (167.84,355) and (165,352.16) .. (165,348.67) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (165,311.33) .. controls (165,307.84) and (167.84,305) .. (171.33,305) -- (318.67,305) .. controls (322.16,305) and (325,307.84) .. (325,311.33) -- (325,348.67) .. controls (325,352.16) and (322.16,355) .. (318.67,355) -- (171.33,355) .. controls (167.84,355) and (165,352.16) .. (165,348.67) -- cycle ; % for border 

% %Rounded Rect [id:dp5262631640338299] 
% \path  [shading=_iotpqdkhy,_t8m6sjlpg] (164.29,132.08) .. controls (164.29,128.17) and (167.45,125) .. (171.36,125) -- (317.92,125) .. controls (321.83,125) and (325,128.17) .. (325,132.08) -- (325,282.92) .. controls (325,286.83) and (321.83,290) .. (317.92,290) -- (171.36,290) .. controls (167.45,290) and (164.29,286.83) .. (164.29,282.92) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (164.29,132.08) .. controls (164.29,128.17) and (167.45,125) .. (171.36,125) -- (317.92,125) .. controls (321.83,125) and (325,128.17) .. (325,132.08) -- (325,282.92) .. controls (325,286.83) and (321.83,290) .. (317.92,290) -- (171.36,290) .. controls (167.45,290) and (164.29,286.83) .. (164.29,282.92) -- cycle ; % for border 

% %Rounded Rect [id:dp17462087962224804] 
% \path  [shading=_pvudc6m5t,_1emqzwumw] (330,16.6) .. controls (330,12.96) and (332.96,10) .. (336.6,10) -- (473.4,10) .. controls (477.04,10) and (480,12.96) .. (480,16.6) -- (480,183.4) .. controls (480,187.04) and (477.04,190) .. (473.4,190) -- (336.6,190) .. controls (332.96,190) and (330,187.04) .. (330,183.4) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (330,16.6) .. controls (330,12.96) and (332.96,10) .. (336.6,10) -- (473.4,10) .. controls (477.04,10) and (480,12.96) .. (480,16.6) -- (480,183.4) .. controls (480,187.04) and (477.04,190) .. (473.4,190) -- (336.6,190) .. controls (332.96,190) and (330,187.04) .. (330,183.4) -- cycle ; % for border 

% %Rounded Rect [id:dp7476632615309574] 
% \path  [shading=_ysy0rydmq,_a875c1q8h] (330,206.6) .. controls (330,202.96) and (332.96,200) .. (336.6,200) -- (473.4,200) .. controls (477.04,200) and (480,202.96) .. (480,206.6) -- (480,358.4) .. controls (480,362.04) and (477.04,365) .. (473.4,365) -- (336.6,365) .. controls (332.96,365) and (330,362.04) .. (330,358.4) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (330,206.6) .. controls (330,202.96) and (332.96,200) .. (336.6,200) -- (473.4,200) .. controls (477.04,200) and (480,202.96) .. (480,206.6) -- (480,358.4) .. controls (480,362.04) and (477.04,365) .. (473.4,365) -- (336.6,365) .. controls (332.96,365) and (330,362.04) .. (330,358.4) -- cycle ; % for border 

% %Rounded Rect [id:dp45776920513586505] 
% \path  [shading=_1sf1yugrk,_3sevjyokh] (10,196.6) .. controls (10,192.96) and (12.96,190) .. (16.6,190) -- (153.4,190) .. controls (157.04,190) and (160,192.96) .. (160,196.6) -- (160,358.4) .. controls (160,362.04) and (157.04,365) .. (153.4,365) -- (16.6,365) .. controls (12.96,365) and (10,362.04) .. (10,358.4) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (10,196.6) .. controls (10,192.96) and (12.96,190) .. (16.6,190) -- (153.4,190) .. controls (157.04,190) and (160,192.96) .. (160,196.6) -- (160,358.4) .. controls (160,362.04) and (157.04,365) .. (153.4,365) -- (16.6,365) .. controls (12.96,365) and (10,362.04) .. (10,358.4) -- cycle ; % for border 

% %Rounded Rect [id:dp20773846578876742] 
% \path  [shading=_48ealvj8n,_w9t1hei40] (10,16.6) .. controls (10,12.96) and (12.96,10) .. (16.6,10) -- (153.4,10) .. controls (157.04,10) and (160,12.96) .. (160,16.6) -- (160,178.4) .. controls (160,182.04) and (157.04,185) .. (153.4,185) -- (16.6,185) .. controls (12.96,185) and (10,182.04) .. (10,178.4) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (10,16.6) .. controls (10,12.96) and (12.96,10) .. (16.6,10) -- (153.4,10) .. controls (157.04,10) and (160,12.96) .. (160,16.6) -- (160,178.4) .. controls (160,182.04) and (157.04,185) .. (153.4,185) -- (16.6,185) .. controls (12.96,185) and (10,182.04) .. (10,178.4) -- cycle ; % for border 

% %Rounded Rect [id:dp05464776374799518] 
% \path  [shading=_lk74kh6uy,_zdy2qy7py] (165,22.33) .. controls (165,18.28) and (168.28,15) .. (172.33,15) -- (317.67,15) .. controls (321.72,15) and (325,18.28) .. (325,22.33) -- (325,112.67) .. controls (325,116.72) and (321.72,120) .. (317.67,120) -- (172.33,120) .. controls (168.28,120) and (165,116.72) .. (165,112.67) -- cycle ; % for fading 
%  \draw  [line width=0.75]  (165,22.33) .. controls (165,18.28) and (168.28,15) .. (172.33,15) -- (317.67,15) .. controls (321.72,15) and (325,18.28) .. (325,22.33) -- (325,112.67) .. controls (325,116.72) and (321.72,120) .. (317.67,120) -- (172.33,120) .. controls (168.28,120) and (165,116.72) .. (165,112.67) -- cycle ; % for border 

% %Rounded Rect [id:dp08809046271246534] 
% \path  [shading=_b6ihy0wdf,_6r7ptbea9,path fading= _v70odl4ls ,fading transform={xshift=2}] (15,72) .. controls (15,68.13) and (18.13,65) .. (22,65) -- (148,65) .. controls (151.87,65) and (155,68.13) .. (155,72) -- (155,111) .. controls (155,114.87) and (151.87,118) .. (148,118) -- (22,118) .. controls (18.13,118) and (15,114.87) .. (15,111) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (15,72) .. controls (15,68.13) and (18.13,65) .. (22,65) -- (148,65) .. controls (151.87,65) and (155,68.13) .. (155,72) -- (155,111) .. controls (155,114.87) and (151.87,118) .. (148,118) -- (22,118) .. controls (18.13,118) and (15,114.87) .. (15,111) -- cycle ; % for border 

% %Straight Lines [id:da3939084643356341] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (86,55) -- (86,65) ;
% %Rounded Rect [id:dp3334146490566664] 
% \path  [shading=_ml4ilsrve,_j309b5f95] (16,20.71) .. controls (16,17.56) and (18.56,15) .. (21.71,15) -- (149.29,15) .. controls (152.44,15) and (155,17.56) .. (155,20.71) -- (155,49.29) .. controls (155,52.44) and (152.44,55) .. (149.29,55) -- (21.71,55) .. controls (18.56,55) and (16,52.44) .. (16,49.29) -- cycle ; % for fading 
%  \draw  [line width=0.75]  (16,20.71) .. controls (16,17.56) and (18.56,15) .. (21.71,15) -- (149.29,15) .. controls (152.44,15) and (155,17.56) .. (155,20.71) -- (155,49.29) .. controls (155,52.44) and (152.44,55) .. (149.29,55) -- (21.71,55) .. controls (18.56,55) and (16,52.44) .. (16,49.29) -- cycle ; % for border 

% %Rounded Rect [id:dp9025494608817168] 
% \path  [shading=_54nwu4b2l,_maa5p8eoh,path fading= _053hw3qgo ,fading transform={xshift=2}] (15,134.33) .. controls (15,130.84) and (17.84,128) .. (21.33,128) -- (148.67,128) .. controls (152.16,128) and (155,130.84) .. (155,134.33) -- (155,173.67) .. controls (155,177.16) and (152.16,180) .. (148.67,180) -- (21.33,180) .. controls (17.84,180) and (15,177.16) .. (15,173.67) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (15,134.33) .. controls (15,130.84) and (17.84,128) .. (21.33,128) -- (148.67,128) .. controls (152.16,128) and (155,130.84) .. (155,134.33) -- (155,173.67) .. controls (155,177.16) and (152.16,180) .. (148.67,180) -- (21.33,180) .. controls (17.84,180) and (15,177.16) .. (15,173.67) -- cycle ; % for border 

% %Straight Lines [id:da6460625702891527] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (85,118) -- (85,128) ;
% %Straight Lines [id:da5716964522757403] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (85,235) -- (85,245) ;
% %Rounded Rect [id:dp7197625207772148] 
% \path  [shading=_nqdyk714y,_huevobgcx] (16,200.71) .. controls (16,197.56) and (18.56,195) .. (21.71,195) -- (149.29,195) .. controls (152.44,195) and (155,197.56) .. (155,200.71) -- (155,229.29) .. controls (155,232.44) and (152.44,235) .. (149.29,235) -- (21.71,235) .. controls (18.56,235) and (16,232.44) .. (16,229.29) -- cycle ; % for fading 
%  \draw  [line width=0.75]  (16,200.71) .. controls (16,197.56) and (18.56,195) .. (21.71,195) -- (149.29,195) .. controls (152.44,195) and (155,197.56) .. (155,200.71) -- (155,229.29) .. controls (155,232.44) and (152.44,235) .. (149.29,235) -- (21.71,235) .. controls (18.56,235) and (16,232.44) .. (16,229.29) -- cycle ; % for border 

% %Rounded Rect [id:dp5159739312872473] 
% \path  [shading=_qyh5ea34y,_j4sfmfguu,path fading= _ras8wex37 ,fading transform={xshift=2}] (15,250.15) .. controls (15,247.31) and (17.31,245) .. (20.15,245) -- (149.85,245) .. controls (152.69,245) and (155,247.31) .. (155,250.15) -- (155,289.85) .. controls (155,292.69) and (152.69,295) .. (149.85,295) -- (20.15,295) .. controls (17.31,295) and (15,292.69) .. (15,289.85) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (15,250.15) .. controls (15,247.31) and (17.31,245) .. (20.15,245) -- (149.85,245) .. controls (152.69,245) and (155,247.31) .. (155,250.15) -- (155,289.85) .. controls (155,292.69) and (152.69,295) .. (149.85,295) -- (20.15,295) .. controls (17.31,295) and (15,292.69) .. (15,289.85) -- cycle ; % for border 

% %Straight Lines [id:da32519795516742933] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (85,295) -- (85,305) ;
% %Rounded Rect [id:dp27781041360935677] 
% \path  [shading=_6yssn4mue,_l6u6rqww2,path fading= _zrr7aiok7 ,fading transform={xshift=2}] (15,311.33) .. controls (15,307.84) and (17.84,305) .. (21.33,305) -- (148.67,305) .. controls (152.16,305) and (155,307.84) .. (155,311.33) -- (155,353.67) .. controls (155,357.16) and (152.16,360) .. (148.67,360) -- (21.33,360) .. controls (17.84,360) and (15,357.16) .. (15,353.67) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (15,311.33) .. controls (15,307.84) and (17.84,305) .. (21.33,305) -- (148.67,305) .. controls (152.16,305) and (155,307.84) .. (155,311.33) -- (155,353.67) .. controls (155,357.16) and (152.16,360) .. (148.67,360) -- (21.33,360) .. controls (17.84,360) and (15,357.16) .. (15,353.67) -- cycle ; % for border 

% %Straight Lines [id:da7462516810566512] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (405,245) -- (405,255) ;
% %Rounded Rect [id:dp7208761571307436] 
% \path  [shading=_3ram6xgml,_ujygonwut] (336,210.71) .. controls (336,207.56) and (338.56,205) .. (341.71,205) -- (469.29,205) .. controls (472.44,205) and (475,207.56) .. (475,210.71) -- (475,239.29) .. controls (475,242.44) and (472.44,245) .. (469.29,245) -- (341.71,245) .. controls (338.56,245) and (336,242.44) .. (336,239.29) -- cycle ; % for fading 
%  \draw  [line width=0.75]  (336,210.71) .. controls (336,207.56) and (338.56,205) .. (341.71,205) -- (469.29,205) .. controls (472.44,205) and (475,207.56) .. (475,210.71) -- (475,239.29) .. controls (475,242.44) and (472.44,245) .. (469.29,245) -- (341.71,245) .. controls (338.56,245) and (336,242.44) .. (336,239.29) -- cycle ; % for border 

% %Rounded Rect [id:dp7816444815919863] 
% \path  [shading=_1q90ix8fl,_eel0bm3ot,path fading= _xjoi535fl ,fading transform={xshift=2}] (335,259.67) .. controls (335,257.09) and (337.09,255) .. (339.67,255) -- (470.33,255) .. controls (472.91,255) and (475,257.09) .. (475,259.67) -- (475,290.33) .. controls (475,292.91) and (472.91,295) .. (470.33,295) -- (339.67,295) .. controls (337.09,295) and (335,292.91) .. (335,290.33) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (335,259.67) .. controls (335,257.09) and (337.09,255) .. (339.67,255) -- (470.33,255) .. controls (472.91,255) and (475,257.09) .. (475,259.67) -- (475,290.33) .. controls (475,292.91) and (472.91,295) .. (470.33,295) -- (339.67,295) .. controls (337.09,295) and (335,292.91) .. (335,290.33) -- cycle ; % for border 

% %Straight Lines [id:da6334836901953711] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (405,295) -- (405,305) ;
% %Rounded Rect [id:dp9961280598264007] 
% \path  [shading=_woeklg619,_0fzrf1lc6,path fading= _fdu07bgeu ,fading transform={xshift=2}] (335,310.33) .. controls (335,307.39) and (337.39,305) .. (340.33,305) -- (469.67,305) .. controls (472.61,305) and (475,307.39) .. (475,310.33) -- (475,354.67) .. controls (475,357.61) and (472.61,360) .. (469.67,360) -- (340.33,360) .. controls (337.39,360) and (335,357.61) .. (335,354.67) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (335,310.33) .. controls (335,307.39) and (337.39,305) .. (340.33,305) -- (469.67,305) .. controls (472.61,305) and (475,307.39) .. (475,310.33) -- (475,354.67) .. controls (475,357.61) and (472.61,360) .. (469.67,360) -- (340.33,360) .. controls (337.39,360) and (335,357.61) .. (335,354.67) -- cycle ; % for border 

% %Straight Lines [id:da11349424055693846] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (405,55) -- (405,65) ;
% %Rounded Rect [id:dp9271217800873813] 
% \path  [shading=_4k6zeapcr,_9bmtq838j] (336,20.71) .. controls (336,17.56) and (338.56,15) .. (341.71,15) -- (469.29,15) .. controls (472.44,15) and (475,17.56) .. (475,20.71) -- (475,49.29) .. controls (475,52.44) and (472.44,55) .. (469.29,55) -- (341.71,55) .. controls (338.56,55) and (336,52.44) .. (336,49.29) -- cycle ; % for fading 
%  \draw  [line width=0.75]  (336,20.71) .. controls (336,17.56) and (338.56,15) .. (341.71,15) -- (469.29,15) .. controls (472.44,15) and (475,17.56) .. (475,20.71) -- (475,49.29) .. controls (475,52.44) and (472.44,55) .. (469.29,55) -- (341.71,55) .. controls (338.56,55) and (336,52.44) .. (336,49.29) -- cycle ; % for border 

% %Straight Lines [id:da9934754861820511] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (405,120) -- (405,130) ;
% %Rounded Rect [id:dp29561296231234924] 
% \path  [shading=_pthguakc5,_wtqmuax1d,path fading= _ldepvfktd ,fading transform={xshift=2}] (335,135.33) .. controls (335,132.39) and (337.39,130) .. (340.33,130) -- (469.67,130) .. controls (472.61,130) and (475,132.39) .. (475,135.33) -- (475,179.67) .. controls (475,182.61) and (472.61,185) .. (469.67,185) -- (340.33,185) .. controls (337.39,185) and (335,182.61) .. (335,179.67) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (335,135.33) .. controls (335,132.39) and (337.39,130) .. (340.33,130) -- (469.67,130) .. controls (472.61,130) and (475,132.39) .. (475,135.33) -- (475,179.67) .. controls (475,182.61) and (472.61,185) .. (469.67,185) -- (340.33,185) .. controls (337.39,185) and (335,182.61) .. (335,179.67) -- cycle ; % for border 

% %Rounded Rect [id:dp8322417720171088] 
% \path  [shading=_go1ykchh5,_dte1blyvq,path fading= _t3693skfm ,fading transform={xshift=2}] (335,70.33) .. controls (335,67.39) and (337.39,65) .. (340.33,65) -- (469.67,65) .. controls (472.61,65) and (475,67.39) .. (475,70.33) -- (475,114.67) .. controls (475,117.61) and (472.61,120) .. (469.67,120) -- (340.33,120) .. controls (337.39,120) and (335,117.61) .. (335,114.67) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (335,70.33) .. controls (335,67.39) and (337.39,65) .. (340.33,65) -- (469.67,65) .. controls (472.61,65) and (475,67.39) .. (475,70.33) -- (475,114.67) .. controls (475,117.61) and (472.61,120) .. (469.67,120) -- (340.33,120) .. controls (337.39,120) and (335,117.61) .. (335,114.67) -- cycle ; % for border 

% %Straight Lines [id:da49956879727134007] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (245,170) -- (245,180) ;
% %Rounded Rect [id:dp7853483461958934] 
% \path  [shading=_xshna3d7x,_hd4w4txx0] (170,135.71) .. controls (170,132.56) and (172.56,130) .. (175.71,130) -- (314.29,130) .. controls (317.44,130) and (320,132.56) .. (320,135.71) -- (320,164.29) .. controls (320,167.44) and (317.44,170) .. (314.29,170) -- (175.71,170) .. controls (172.56,170) and (170,167.44) .. (170,164.29) -- cycle ; % for fading 
%  \draw  [line width=0.75]  (170,135.71) .. controls (170,132.56) and (172.56,130) .. (175.71,130) -- (314.29,130) .. controls (317.44,130) and (320,132.56) .. (320,135.71) -- (320,164.29) .. controls (320,167.44) and (317.44,170) .. (314.29,170) -- (175.71,170) .. controls (172.56,170) and (170,167.44) .. (170,164.29) -- cycle ; % for border 

% %Straight Lines [id:da252765655535095] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (245,235) -- (245,245) ;
% %Rounded Rect [id:dp38134609141134435] 
% \path  [shading=_zmdp7mbn2,_ty62i74gt,path fading= _g9fe9whwu ,fading transform={xshift=2}] (170,248.88) .. controls (170,246.74) and (171.74,245) .. (173.88,245) -- (316.12,245) .. controls (318.26,245) and (320,246.74) .. (320,248.88) -- (320,281.12) .. controls (320,283.26) and (318.26,285) .. (316.12,285) -- (173.88,285) .. controls (171.74,285) and (170,283.26) .. (170,281.12) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (170,248.88) .. controls (170,246.74) and (171.74,245) .. (173.88,245) -- (316.12,245) .. controls (318.26,245) and (320,246.74) .. (320,248.88) -- (320,281.12) .. controls (320,283.26) and (318.26,285) .. (316.12,285) -- (173.88,285) .. controls (171.74,285) and (170,283.26) .. (170,281.12) -- cycle ; % for border 

% %Rounded Rect [id:dp12895810425638077] 
% \path  [shading=_u2p32nm10,_98j5txafr,path fading= _agtcuirjd ,fading transform={xshift=2}] (170,185.33) .. controls (170,182.39) and (172.39,180) .. (175.33,180) -- (314.67,180) .. controls (317.61,180) and (320,182.39) .. (320,185.33) -- (320,229.67) .. controls (320,232.61) and (317.61,235) .. (314.67,235) -- (175.33,235) .. controls (172.39,235) and (170,232.61) .. (170,229.67) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (170,185.33) .. controls (170,182.39) and (172.39,180) .. (175.33,180) -- (314.67,180) .. controls (317.61,180) and (320,182.39) .. (320,185.33) -- (320,229.67) .. controls (320,232.61) and (317.61,235) .. (314.67,235) -- (175.33,235) .. controls (172.39,235) and (170,232.61) .. (170,229.67) -- cycle ; % for border 

% %Rounded Rect [id:dp3611464715902859] 
% \path  [shading=_vc1phk3ui,_wxytf2s0x] (170,315.71) .. controls (170,312.56) and (172.56,310) .. (175.71,310) -- (314.29,310) .. controls (317.44,310) and (320,312.56) .. (320,315.71) -- (320,344.29) .. controls (320,347.44) and (317.44,350) .. (314.29,350) -- (175.71,350) .. controls (172.56,350) and (170,347.44) .. (170,344.29) -- cycle ; % for fading 
%  \draw  [line width=0.75]  (170,315.71) .. controls (170,312.56) and (172.56,310) .. (175.71,310) -- (314.29,310) .. controls (317.44,310) and (320,312.56) .. (320,315.71) -- (320,344.29) .. controls (320,347.44) and (317.44,350) .. (314.29,350) -- (175.71,350) .. controls (172.56,350) and (170,347.44) .. (170,344.29) -- cycle ; % for border 


% Text Node
\draw (85.5,35) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{A. Enhancing DRLs for Network Slicing }
\end{center}

\end{minipage}};
% Text Node
\draw (85,91.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
GAN+DDQN tackling DRLs' nonstationarity and over/under estimation \cite{hua2019gan}
\end{center}
\end{minipage}};

% Text Node
\draw (85,154) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
Dueling GAN+DDQN for dynamic and efficient res. allocation per slice \cite{hua2019ganJSAC}
\end{center}
\end{minipage}};

% Text Node
\draw (245,67.5) node  [font=\Large] [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Sec. \ref{sec:network} - Network Optimization, Organization,\\ \& Management}
\end{center}
\end{minipage}};

% Text Node
\draw (85.5,215) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{B. Resource \& Slicing Alloc. Predict. }
\end{center}

\end{minipage}};
% Text Node
\draw (85,269.46) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
GAN-Slicing to predict dynamic service-oriented SDNs \cite{gu2019ganslicing}  
\end{center}

\end{minipage}};
% Text Node
\draw (85,332.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
cGAN to predict HetVNET congestion and dynamicity \cite{falahatraftar2021cGAN}
\end{center}

\end{minipage}};
% Text Node
\draw (405.5,225) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{C. Self Organizing Networks }
\end{center}

\end{minipage}};
% Text Node
\draw (405,275) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
GAN+Adaboost for cell outage detection \cite{Zhang2020selforg}
\end{center}

\end{minipage}};
% Text Node
\draw (405,332.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
GAN for generating real. synthetic data for pro-active SON functions \cite{Hughes2019selforg}
\end{center}

\end{minipage}};
% Text Node
\draw (405.5,35) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{D. Adapting Dynamic Environments}
\end{center}

\end{minipage}};
% Text Node
\draw (405,92.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
LSTM+GAN to improve \ mobility tracking and forecasting of DRLs \cite{xu2021generativeLSTM} 
\end{center}
\end{minipage}};

% Text Node
\draw (405,157.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
Training DRL with GAN generated synthetic data to boost URLLC \cite{kasgari2021experienced}
\end{center}
\end{minipage}};

% Text Node
\draw (245,150) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{102.26pt}\setlength\topsep{0pt}
\begin{center}
\textbf{E. Wireless Coverage Estim. \& Optim.}
\end{center}
\end{minipage}};

% Text Node
\draw (245.25,206.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{101.66pt}\setlength\topsep{0pt}
\begin{center}
GAN to produce rational and acurate wireless coverage map \cite{Zhuo2018coverage}
\end{center}
\end{minipage}};

% Text Node
\draw (245,265) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{102.34pt}\setlength\topsep{0pt}
\begin{center}
 GANs for coverage planning and optimization \cite{taras2018coverage} 
\end{center}
\end{minipage}};
% Text Node
\draw (245,320) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{102.26pt}\setlength\topsep{0pt}
\begin{center}
\text{VAE for Solving }\\\text{Assignment Problems} \cite{Zaky2020spectrumsharingGAN}
\end{center}

\end{minipage}};

% Text Node
\draw (264.67,352.68) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{27.43pt}\setlength\topsep{0pt}
\begin{center}
VAE
\end{center}

\end{minipage}};
% Text Node
\draw (219.33,351.77) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{28.11pt}\setlength\topsep{0pt}
\begin{center}
GAN
\end{center}

\end{minipage}};
\end{tikzpicture}
}

==> figures/Security-Apps.tex <==


% Gradient Info
  
\tikzset {_mzlc1wr5y/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_w0drgi0zp}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_dto9v9fkb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mz56drc5h}{150bp}{rgb(0bp)=(0.96,0.96,0.96);
rgb(37.5bp)=(0.96,0.96,0.96);
rgb(42.75bp)=(0.86,0.86,0.89);
rgb(49.75bp)=(0.72,0.73,0.78);
rgb(57.5bp)=(0.87,0.87,0.89);
rgb(62.5bp)=(0.96,0.96,0.96);
rgb(100bp)=(0.96,0.96,0.96)}

% Gradient Info
  
\tikzset {_om9jz52kn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fzabd9ebx}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_245xgfpub/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_565xn917z}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_vzun3f7e3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_la2b474pt}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_vr0zwal6i/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_1ud7p3gai}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_ly7oe3a04/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_t65lroi47}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_0g6szo844/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ut5274w7l}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_w36m2g389/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_j7fzupa33}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_u5zl4zp6j/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qguax2l68}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_7x5b5zzpm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7mto5dcfe}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_mbzsyyoj2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0e7y0qde7}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_3anzob3a1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wqf9r2lis}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_4jygur3ir/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_p17etoqqt}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_0x3ifq5a1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_826oq5lee}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_e2zwa1g8o/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7k0xco4yb}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_swzjkd6vz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5i81p72do}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_wn1uf9ahk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_931mygsbz}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_y1bzrfn4v/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_6angvtsli}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_8o53m97to/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_kp07m4t3e}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_l6j19rsnm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_cnxxo287t}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_7qhrstrnl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_aepm9bre5}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_ms5cwtj7t/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_lkbw1tfyt}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_en2xwo5lk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rec61jqpm}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_sx5f57agw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0cfo1pe81}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_1fsjp4q3u/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ltrspujcx}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_pjjb3g7o6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_84iccl3fa}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_c2o3eerug/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5nfqcbi7b}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}

% Gradient Info
  
\tikzset {_2uxr3ecch/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_h5rkezm87}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_0hu7ku9hs/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_34emidi9y}{150bp}{rgb(0bp)=(1,0.84,0.37);
rgb(37.5bp)=(1,0.84,0.37);
rgb(62.5bp)=(1,0.75,0.02);
rgb(100bp)=(1,0.75,0.02)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,818); %set diagram left start at 0, and has height of 818

%Rounded Rect [id:dp8175036435207966] 
\path  [shading=_w0drgi0zp,_mzlc1wr5y] (8,790.85) .. controls (8,795.82) and (12.03,799.85) .. (17,799.85) -- (679,799.85) .. controls (683.97,799.85) and (688,795.82) .. (688,790.85) -- (688,13) .. controls (688,8.03) and (683.97,4) .. (679,4) -- (17,4) .. controls (12.03,4) and (8,8.03) .. (8,13) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (8,790.85) .. controls (8,795.82) and (12.03,799.85) .. (17,799.85) -- (679,799.85) .. controls (683.97,799.85) and (688,795.82) .. (688,790.85) -- (688,13) .. controls (688,8.03) and (683.97,4) .. (679,4) -- (17,4) .. controls (12.03,4) and (8,8.03) .. (8,13) -- cycle ; % for border 

%Rounded Rect [id:dp8016783598945227] 
\path  [shading=_mz56drc5h,_dto9v9fkb] (369.33,767.23) .. controls (369.33,763.78) and (372.13,760.98) .. (375.58,760.98) -- (598.21,760.98) .. controls (601.66,760.98) and (604.46,763.78) .. (604.46,767.23) -- (604.46,785.98) .. controls (604.46,789.43) and (601.66,792.23) .. (598.21,792.23) -- (375.58,792.23) .. controls (372.13,792.23) and (369.33,789.43) .. (369.33,785.98) -- cycle ; % for fading 
 \draw   (369.33,767.23) .. controls (369.33,763.78) and (372.13,760.98) .. (375.58,760.98) -- (598.21,760.98) .. controls (601.66,760.98) and (604.46,763.78) .. (604.46,767.23) -- (604.46,785.98) .. controls (604.46,789.43) and (601.66,792.23) .. (598.21,792.23) -- (375.58,792.23) .. controls (372.13,792.23) and (369.33,789.43) .. (369.33,785.98) -- cycle ; % for border 

%Rounded Rect [id:dp037226008282202794] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (379.83,770.17) .. controls (379.83,769.06) and (380.73,768.17) .. (381.83,768.17) -- (417.83,768.17) .. controls (418.94,768.17) and (419.83,769.06) .. (419.83,770.17) -- (419.83,782.17) .. controls (419.83,783.27) and (418.94,784.17) .. (417.83,784.17) -- (381.83,784.17) .. controls (380.73,784.17) and (379.83,783.27) .. (379.83,782.17) -- cycle ;
%Rounded Rect [id:dp6852473162908181] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (427.83,770.17) .. controls (427.83,769.06) and (428.73,768.17) .. (429.83,768.17) -- (465.83,768.17) .. controls (466.94,768.17) and (467.83,769.06) .. (467.83,770.17) -- (467.83,782.17) .. controls (467.83,783.27) and (466.94,784.17) .. (465.83,784.17) -- (429.83,784.17) .. controls (428.73,784.17) and (427.83,783.27) .. (427.83,782.17) -- cycle ;
%Rounded Rect [id:dp007498764260057911] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (475.83,770.17) .. controls (475.83,769.06) and (476.73,768.17) .. (477.83,768.17) -- (537.83,768.17) .. controls (538.94,768.17) and (539.83,769.06) .. (539.83,770.17) -- (539.83,782.17) .. controls (539.83,783.27) and (538.94,784.17) .. (537.83,784.17) -- (477.83,784.17) .. controls (476.73,784.17) and (475.83,783.27) .. (475.83,782.17) -- cycle ;
%Rounded Rect [id:dp18699185141261654] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (547.83,770.17) .. controls (547.83,769.06) and (548.73,768.17) .. (549.83,768.17) -- (585.83,768.17) .. controls (586.94,768.17) and (587.83,769.06) .. (587.83,770.17) -- (587.83,782.17) .. controls (587.83,783.27) and (586.94,784.17) .. (585.83,784.17) -- (549.83,784.17) .. controls (548.73,784.17) and (547.83,783.27) .. (547.83,782.17) -- cycle ;
%Rounded Rect [id:dp41110232173204586] 
\path  [shading=_fzabd9ebx,_om9jz52kn] (16,687.46) .. controls (16,685.55) and (17.55,684) .. (19.46,684) -- (340.54,684) .. controls (342.45,684) and (344,685.55) .. (344,687.46) -- (344,780.54) .. controls (344,782.45) and (342.45,784) .. (340.54,784) -- (19.46,784) .. controls (17.55,784) and (16,782.45) .. (16,780.54) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (16,687.46) .. controls (16,685.55) and (17.55,684) .. (19.46,684) -- (340.54,684) .. controls (342.45,684) and (344,685.55) .. (344,687.46) -- (344,780.54) .. controls (344,782.45) and (342.45,784) .. (340.54,784) -- (19.46,784) .. controls (17.55,784) and (16,782.45) .. (16,780.54) -- cycle ; % for border 

%Rounded Rect [id:dp03489352341215868] 
\path  [shading=_565xn917z,_245xgfpub] (519.58,17.49) .. controls (519.58,14.43) and (522.06,11.95) .. (525.12,11.95) -- (674.05,11.95) .. controls (677.1,11.95) and (679.58,14.43) .. (679.58,17.49) -- (679.58,650.46) .. controls (679.58,653.52) and (677.1,656) .. (674.05,656) -- (525.12,656) .. controls (522.06,656) and (519.58,653.52) .. (519.58,650.46) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (519.58,17.49) .. controls (519.58,14.43) and (522.06,11.95) .. (525.12,11.95) -- (674.05,11.95) .. controls (677.1,11.95) and (679.58,14.43) .. (679.58,17.49) -- (679.58,650.46) .. controls (679.58,653.52) and (677.1,656) .. (674.05,656) -- (525.12,656) .. controls (522.06,656) and (519.58,653.52) .. (519.58,650.46) -- cycle ; % for border 

%Rounded Rect [id:dp7513987380327108] 
\path  [shading=_la2b474pt,_vzun3f7e3] (352,752.26) .. controls (352,754.33) and (353.67,756) .. (355.74,756) -- (676.26,756) .. controls (678.33,756) and (680,754.33) .. (680,752.26) -- (680,651.74) .. controls (680,649.67) and (678.33,648) .. (676.26,648) -- (355.74,648) .. controls (353.67,648) and (352,649.67) .. (352,651.74) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (352,752.26) .. controls (352,754.33) and (353.67,756) .. (355.74,756) -- (676.26,756) .. controls (678.33,756) and (680,754.33) .. (680,752.26) -- (680,651.74) .. controls (680,649.67) and (678.33,648) .. (676.26,648) -- (355.74,648) .. controls (353.67,648) and (352,649.67) .. (352,651.74) -- cycle ; % for border 

%Rounded Rect [id:dp13206245099652247] 
\path  [shading=_1ud7p3gai,_vr0zwal6i] (352,61.54) .. controls (352,58.48) and (354.48,56) .. (357.54,56) -- (506.46,56) .. controls (509.52,56) and (512,58.48) .. (512,61.54) -- (512,634.46) .. controls (512,637.52) and (509.52,640) .. (506.46,640) -- (357.54,640) .. controls (354.48,640) and (352,637.52) .. (352,634.46) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (352,61.54) .. controls (352,58.48) and (354.48,56) .. (357.54,56) -- (506.46,56) .. controls (509.52,56) and (512,58.48) .. (512,61.54) -- (512,634.46) .. controls (512,637.52) and (509.52,640) .. (506.46,640) -- (357.54,640) .. controls (354.48,640) and (352,637.52) .. (352,634.46) -- cycle ; % for border 

%Rounded Rect [id:dp26878157559892046] 
\path  [shading=_t65lroi47,_ly7oe3a04] (184,61.54) .. controls (184,58.48) and (186.48,56) .. (189.54,56) -- (338.46,56) .. controls (341.52,56) and (344,58.48) .. (344,61.54) -- (344,670.46) .. controls (344,673.52) and (341.52,676) .. (338.46,676) -- (189.54,676) .. controls (186.48,676) and (184,673.52) .. (184,670.46) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (184,61.54) .. controls (184,58.48) and (186.48,56) .. (189.54,56) -- (338.46,56) .. controls (341.52,56) and (344,58.48) .. (344,61.54) -- (344,670.46) .. controls (344,673.52) and (341.52,676) .. (338.46,676) -- (189.54,676) .. controls (186.48,676) and (184,673.52) .. (184,670.46) -- cycle ; % for border 

%Straight Lines [id:da14961690489044266] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (266,150) -- (266,155) ;
%Straight Lines [id:da0367439152455592] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (266,290) -- (266,295) ;
%Straight Lines [id:da9747836844678528] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (266,525) -- (266,530) ;
%Rounded Rect [id:dp25238542383940255] 
\path  [shading=_ut5274w7l,_0g6szo844] (196,121) .. controls (196,117.69) and (198.69,115) .. (202,115) -- (330,115) .. controls (333.31,115) and (336,117.69) .. (336,121) -- (336,144) .. controls (336,147.31) and (333.31,150) .. (330,150) -- (202,150) .. controls (198.69,150) and (196,147.31) .. (196,144) -- cycle ; % for fading 
 \draw   (196,121) .. controls (196,117.69) and (198.69,115) .. (202,115) -- (330,115) .. controls (333.31,115) and (336,117.69) .. (336,121) -- (336,144) .. controls (336,147.31) and (333.31,150) .. (330,150) -- (202,150) .. controls (198.69,150) and (196,147.31) .. (196,144) -- cycle ; % for border 

%Rounded Rect [id:dp9990612119908528] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (196,162.5) .. controls (196,158.36) and (199.36,155) .. (203.5,155) -- (328.5,155) .. controls (332.64,155) and (336,158.36) .. (336,162.5) -- (336,197.5) .. controls (336,201.64) and (332.64,205) .. (328.5,205) -- (203.5,205) .. controls (199.36,205) and (196,201.64) .. (196,197.5) -- cycle ;
%Rounded Rect [id:dp13174028819633055] 
\path  [shading=_j7fzupa33,_w36m2g389] (196.5,69) .. controls (196.5,66.79) and (198.29,65) .. (200.5,65) -- (331.5,65) .. controls (333.71,65) and (335.5,66.79) .. (335.5,69) -- (335.5,101) .. controls (335.5,103.21) and (333.71,105) .. (331.5,105) -- (200.5,105) .. controls (198.29,105) and (196.5,103.21) .. (196.5,101) -- cycle ; % for fading 
 \draw  [line width=0.75]  (196.5,69) .. controls (196.5,66.79) and (198.29,65) .. (200.5,65) -- (331.5,65) .. controls (333.71,65) and (335.5,66.79) .. (335.5,69) -- (335.5,101) .. controls (335.5,103.21) and (333.71,105) .. (331.5,105) -- (200.5,105) .. controls (198.29,105) and (196.5,103.21) .. (196.5,101) -- cycle ; % for border 

%Rounded Rect [id:dp7446207894190314] 
\path  [shading=_qguax2l68,_u5zl4zp6j] (196,262) .. controls (196,258.13) and (199.13,255) .. (203,255) -- (329,255) .. controls (332.87,255) and (336,258.13) .. (336,262) -- (336,283) .. controls (336,286.87) and (332.87,290) .. (329,290) -- (203,290) .. controls (199.13,290) and (196,286.87) .. (196,283) -- cycle ; % for fading 
 \draw   (196,262) .. controls (196,258.13) and (199.13,255) .. (203,255) -- (329,255) .. controls (332.87,255) and (336,258.13) .. (336,262) -- (336,283) .. controls (336,286.87) and (332.87,290) .. (329,290) -- (203,290) .. controls (199.13,290) and (196,286.87) .. (196,283) -- cycle ; % for border 

%Straight Lines [id:da9854262961180709] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (192,84) -- (192,648) ;
%Straight Lines [id:da5997968590646772] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (192,84) -- (197,84) ;
%Straight Lines [id:da7143779334115506] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (192,132) -- (196,132) ;
%Straight Lines [id:da0775800047848908] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (266,205) -- (266,210) ;
%Rounded Rect [id:dp07239727616825609] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (196,215.25) .. controls (196,212.35) and (198.35,210) .. (201.25,210) -- (330.75,210) .. controls (333.65,210) and (336,212.35) .. (336,215.25) -- (336,239.75) .. controls (336,242.65) and (333.65,245) .. (330.75,245) -- (201.25,245) .. controls (198.35,245) and (196,242.65) .. (196,239.75) -- cycle ;
%Straight Lines [id:da20419495480939454] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (191,272) -- (196,272) ;
%Straight Lines [id:da2492075556964407] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (192,604) -- (196,604) ;
%Rounded Rect [id:dp9810634614387841] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (196,300.25) .. controls (196,297.35) and (198.35,295) .. (201.25,295) -- (330.75,295) .. controls (333.65,295) and (336,297.35) .. (336,300.25) -- (336,324.75) .. controls (336,327.65) and (333.65,330) .. (330.75,330) -- (201.25,330) .. controls (198.35,330) and (196,327.65) .. (196,324.75) -- cycle ;
%Straight Lines [id:da6794350425422351] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (266,330) -- (266,335) ;
%Rounded Rect [id:dp52906766551846] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (196,342.5) .. controls (196,338.36) and (199.36,335) .. (203.5,335) -- (328.5,335) .. controls (332.64,335) and (336,338.36) .. (336,342.5) -- (336,377.5) .. controls (336,381.64) and (332.64,385) .. (328.5,385) -- (203.5,385) .. controls (199.36,385) and (196,381.64) .. (196,377.5) -- cycle ;
%Straight Lines [id:da004907025555413891] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (266,430) -- (266,435) ;
%Rounded Rect [id:dp6558875252022857] 
\path  [shading=_7mto5dcfe,_7x5b5zzpm] (196,402) .. controls (196,398.13) and (199.13,395) .. (203,395) -- (329,395) .. controls (332.87,395) and (336,398.13) .. (336,402) -- (336,423) .. controls (336,426.87) and (332.87,430) .. (329,430) -- (203,430) .. controls (199.13,430) and (196,426.87) .. (196,423) -- cycle ; % for fading 
 \draw   (196,402) .. controls (196,398.13) and (199.13,395) .. (203,395) -- (329,395) .. controls (332.87,395) and (336,398.13) .. (336,402) -- (336,423) .. controls (336,426.87) and (332.87,430) .. (329,430) -- (203,430) .. controls (199.13,430) and (196,426.87) .. (196,423) -- cycle ; % for border 

%Rounded Rect [id:dp6378107101317513] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (196,440.25) .. controls (196,437.35) and (198.35,435) .. (201.25,435) -- (330.75,435) .. controls (333.65,435) and (336,437.35) .. (336,440.25) -- (336,464.75) .. controls (336,467.65) and (333.65,470) .. (330.75,470) -- (201.25,470) .. controls (198.35,470) and (196,467.65) .. (196,464.75) -- cycle ;
%Straight Lines [id:da5814933292720693] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (266,470) -- (266,475) ;
%Rounded Rect [id:dp3438773008801924] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (196,482.5) .. controls (196,478.36) and (199.36,475) .. (203.5,475) -- (328.5,475) .. controls (332.64,475) and (336,478.36) .. (336,482.5) -- (336,517.5) .. controls (336,521.64) and (332.64,525) .. (328.5,525) -- (203.5,525) .. controls (199.36,525) and (196,521.64) .. (196,517.5) -- cycle ;
%Rounded Rect [id:dp7098124327062464] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (196,537.5) .. controls (196,533.36) and (199.36,530) .. (203.5,530) -- (328.5,530) .. controls (332.64,530) and (336,533.36) .. (336,537.5) -- (336,572.5) .. controls (336,576.64) and (332.64,580) .. (328.5,580) -- (203.5,580) .. controls (199.36,580) and (196,576.64) .. (196,572.5) -- cycle ;
%Straight Lines [id:da49135719254812527] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (192,412) -- (196,412) ;
%Rounded Rect [id:dp909810156169654] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (196,594.6) .. controls (196,590.73) and (199.13,587.6) .. (203,587.6) -- (329,587.6) .. controls (332.87,587.6) and (336,590.73) .. (336,594.6) -- (336,615.6) .. controls (336,619.47) and (332.87,622.6) .. (329,622.6) -- (203,622.6) .. controls (199.13,622.6) and (196,619.47) .. (196,615.6) -- cycle ;
%Rounded Rect [id:dp5430512342118506] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (196,639) .. controls (196,635.13) and (199.13,632) .. (203,632) -- (329,632) .. controls (332.87,632) and (336,635.13) .. (336,639) -- (336,660) .. controls (336,663.87) and (332.87,667) .. (329,667) -- (203,667) .. controls (199.13,667) and (196,663.87) .. (196,660) -- cycle ;
%Straight Lines [id:da35683798964813285] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (192,648) -- (196,648) ;
%Rounded Rect [id:dp013547315891727307] 
\path  [shading=_0e7y0qde7,_mbzsyyoj2] (16,17.54) .. controls (16,14.48) and (18.48,12) .. (21.54,12) -- (170.46,12) .. controls (173.52,12) and (176,14.48) .. (176,17.54) -- (176,670.46) .. controls (176,673.52) and (173.52,676) .. (170.46,676) -- (21.54,676) .. controls (18.48,676) and (16,673.52) .. (16,670.46) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (16,17.54) .. controls (16,14.48) and (18.48,12) .. (21.54,12) -- (170.46,12) .. controls (173.52,12) and (176,14.48) .. (176,17.54) -- (176,670.46) .. controls (176,673.52) and (173.52,676) .. (170.46,676) -- (21.54,676) .. controls (18.48,676) and (16,673.52) .. (16,670.46) -- cycle ; % for border 

%Straight Lines [id:da6735854540351925] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,108) -- (96,112) ;
%Straight Lines [id:da5327523333785344] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,244) -- (96,248) ;
%Rounded Rect [id:dp21348775639438933] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (28,350.17) .. controls (28,346.76) and (30.76,344) .. (34.17,344) -- (161.83,344) .. controls (165.24,344) and (168,346.76) .. (168,350.17) -- (168,373.83) .. controls (168,377.24) and (165.24,380) .. (161.83,380) -- (34.17,380) .. controls (30.76,380) and (28,377.24) .. (28,373.83) -- cycle ;
%Rounded Rect [id:dp429284918263646] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (28.3,123.2) .. controls (28.3,119.22) and (31.52,116) .. (35.5,116) -- (161.1,116) .. controls (165.08,116) and (168.3,119.22) .. (168.3,123.2) -- (168.3,156.8) .. controls (168.3,160.78) and (165.08,164) .. (161.1,164) -- (35.5,164) .. controls (31.52,164) and (28.3,160.78) .. (28.3,156.8) -- cycle ;
%Rounded Rect [id:dp8401238080027053] 
\path  [shading=_wqf9r2lis,_3anzob3a1] (29,24) .. controls (29,21.79) and (30.79,20) .. (33,20) -- (164,20) .. controls (166.21,20) and (168,21.79) .. (168,24) -- (168,56) .. controls (168,58.21) and (166.21,60) .. (164,60) -- (33,60) .. controls (30.79,60) and (29,58.21) .. (29,56) -- cycle ; % for fading 
 \draw  [line width=0.75]  (29,24) .. controls (29,21.79) and (30.79,20) .. (33,20) -- (164,20) .. controls (166.21,20) and (168,21.79) .. (168,24) -- (168,56) .. controls (168,58.21) and (166.21,60) .. (164,60) -- (33,60) .. controls (30.79,60) and (29,58.21) .. (29,56) -- cycle ; % for border 

%Rounded Rect [id:dp49411155753105707] 
\path  [shading=_p17etoqqt,_4jygur3ir] (28,216) .. controls (28,212.13) and (31.13,209) .. (35,209) -- (161,209) .. controls (164.87,209) and (168,212.13) .. (168,216) -- (168,237) .. controls (168,240.87) and (164.87,244) .. (161,244) -- (35,244) .. controls (31.13,244) and (28,240.87) .. (28,237) -- cycle ; % for fading 
 \draw   (28,216) .. controls (28,212.13) and (31.13,209) .. (35,209) -- (161,209) .. controls (164.87,209) and (168,212.13) .. (168,216) -- (168,237) .. controls (168,240.87) and (164.87,244) .. (161,244) -- (35,244) .. controls (31.13,244) and (28,240.87) .. (28,237) -- cycle ; % for border 

%Straight Lines [id:da11609076784181271] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (24,40) -- (24,412) ;
%Straight Lines [id:da9846102735827711] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (24,40) -- (29,40) ;
%Straight Lines [id:da9218154683965217] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,344) -- (96,340) ;
%Straight Lines [id:da06742200198719484] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,112) -- (96,116) ;
%Straight Lines [id:da2872543069756389] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (24,88) -- (28,88) ;
%Rounded Rect [id:dp04225101664688402] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (28,254.25) .. controls (28,251.35) and (30.35,249) .. (33.25,249) -- (162.75,249) .. controls (165.65,249) and (168,251.35) .. (168,254.25) -- (168,278.75) .. controls (168,281.65) and (165.65,284) .. (162.75,284) -- (33.25,284) .. controls (30.35,284) and (28,281.65) .. (28,278.75) -- cycle ;
%Straight Lines [id:da4796899379714733] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,284) -- (96,288) ;
%Rounded Rect [id:dp3555721469691647] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (28,295.8) .. controls (28,291.49) and (31.49,288) .. (35.8,288) -- (160.2,288) .. controls (164.51,288) and (168,291.49) .. (168,295.8) -- (168,332.2) .. controls (168,336.51) and (164.51,340) .. (160.2,340) -- (35.8,340) .. controls (31.49,340) and (28,336.51) .. (28,332.2) -- cycle ;
%Straight Lines [id:da23199971294858923] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,428) -- (96,432) ;
%Rounded Rect [id:dp9808717706267643] 
\path  [shading=_826oq5lee,_0x3ifq5a1] (28,399.2) .. controls (28,395.22) and (31.22,392) .. (35.2,392) -- (160.8,392) .. controls (164.78,392) and (168,395.22) .. (168,399.2) -- (168,420.8) .. controls (168,424.78) and (164.78,428) .. (160.8,428) -- (35.2,428) .. controls (31.22,428) and (28,424.78) .. (28,420.8) -- cycle ; % for fading 
 \draw   (28,399.2) .. controls (28,395.22) and (31.22,392) .. (35.2,392) -- (160.8,392) .. controls (164.78,392) and (168,395.22) .. (168,399.2) -- (168,420.8) .. controls (168,424.78) and (164.78,428) .. (160.8,428) -- (35.2,428) .. controls (31.22,428) and (28,424.78) .. (28,420.8) -- cycle ; % for border 

%Rounded Rect [id:dp08685695953667083] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (28,438) .. controls (28,434.69) and (30.69,432) .. (34,432) -- (162,432) .. controls (165.31,432) and (168,434.69) .. (168,438) -- (168,466) .. controls (168,469.31) and (165.31,472) .. (162,472) -- (34,472) .. controls (30.69,472) and (28,469.31) .. (28,466) -- cycle ;
%Straight Lines [id:da14087033270822946] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,472) -- (96,476) ;
%Rounded Rect [id:dp03781976910328011] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (28,483.2) .. controls (28,479.22) and (31.22,476) .. (35.2,476) -- (160.8,476) .. controls (164.78,476) and (168,479.22) .. (168,483.2) -- (168,516.8) .. controls (168,520.78) and (164.78,524) .. (160.8,524) -- (35.2,524) .. controls (31.22,524) and (28,520.78) .. (28,516.8) -- cycle ;
%Rounded Rect [id:dp8762101891766464] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (28,533.8) .. controls (28,530.82) and (30.42,528.4) .. (33.4,528.4) -- (162.6,528.4) .. controls (165.58,528.4) and (168,530.82) .. (168,533.8) -- (168,559) .. controls (168,561.98) and (165.58,564.4) .. (162.6,564.4) -- (33.4,564.4) .. controls (30.42,564.4) and (28,561.98) .. (28,559) -- cycle ;
%Straight Lines [id:da42794138509278135] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (24,228) -- (28,228) ;
%Rounded Rect [id:dp6287074132604928] 
\path  [shading=_7k0xco4yb,_e2zwa1g8o] (26.97,82.17) .. controls (26.97,78.76) and (29.73,76) .. (33.14,76) -- (160.8,76) .. controls (164.21,76) and (166.97,78.76) .. (166.97,82.17) -- (166.97,105.83) .. controls (166.97,109.24) and (164.21,112) .. (160.8,112) -- (33.14,112) .. controls (29.73,112) and (26.97,109.24) .. (26.97,105.83) -- cycle ; % for fading 
 \draw   (26.97,82.17) .. controls (26.97,78.76) and (29.73,76) .. (33.14,76) -- (160.8,76) .. controls (164.21,76) and (166.97,78.76) .. (166.97,82.17) -- (166.97,105.83) .. controls (166.97,109.24) and (164.21,112) .. (160.8,112) -- (33.14,112) .. controls (29.73,112) and (26.97,109.24) .. (26.97,105.83) -- cycle ; % for border 

%Straight Lines [id:da657835251555323] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (24,412) -- (28,412) ;
%Straight Lines [id:da060636048169476764] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,524) -- (96,528) ;
%Rounded Rect [id:dp3498617267950135] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (28,575.2) .. controls (28,571.22) and (31.22,568) .. (35.2,568) -- (160.8,568) .. controls (164.78,568) and (168,571.22) .. (168,575.2) -- (168,608.8) .. controls (168,612.78) and (164.78,616) .. (160.8,616) -- (35.2,616) .. controls (31.22,616) and (28,612.78) .. (28,608.8) -- cycle ;
%Straight Lines [id:da24401819104892475] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,564) -- (96,568) ;
%Rounded Rect [id:dp21359001682798273] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (28,627.2) .. controls (28,623.22) and (31.22,620) .. (35.2,620) -- (160.8,620) .. controls (164.78,620) and (168,623.22) .. (168,627.2) -- (168,660.8) .. controls (168,664.78) and (164.78,668) .. (160.8,668) -- (35.2,668) .. controls (31.22,668) and (28,664.78) .. (28,660.8) -- cycle ;
%Straight Lines [id:da8817347347373637] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,616) -- (96,620) ;
%Rounded Rect [id:dp5885410872593264] 
\path  [shading=_5i81p72do,_swzjkd6vz] (184.5,16.2) .. controls (184.5,14.43) and (185.93,13) .. (187.7,13) -- (508.3,13) .. controls (510.07,13) and (511.5,14.43) .. (511.5,16.2) -- (511.5,41.8) .. controls (511.5,43.57) and (510.07,45) .. (508.3,45) -- (187.7,45) .. controls (185.93,45) and (184.5,43.57) .. (184.5,41.8) -- cycle ; % for fading 
 \draw  [line width=0.75]  (184.5,16.2) .. controls (184.5,14.43) and (185.93,13) .. (187.7,13) -- (508.3,13) .. controls (510.07,13) and (511.5,14.43) .. (511.5,16.2) -- (511.5,41.8) .. controls (511.5,43.57) and (510.07,45) .. (508.3,45) -- (187.7,45) .. controls (185.93,45) and (184.5,43.57) .. (184.5,41.8) -- cycle ; % for border 

%Rounded Rect [id:dp7228887788951109] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (362,160.5) .. controls (362,158.01) and (364.01,156) .. (366.5,156) -- (497.5,156) .. controls (499.99,156) and (502,158.01) .. (502,160.5) -- (502,187.5) .. controls (502,189.99) and (499.99,192) .. (497.5,192) -- (366.5,192) .. controls (364.01,192) and (362,189.99) .. (362,187.5) -- cycle ;
%Rounded Rect [id:dp9850530797767676] 
\path  [shading=_931mygsbz,_wn1uf9ahk] (362.5,68) .. controls (362.5,65.79) and (364.29,64) .. (366.5,64) -- (497.5,64) .. controls (499.71,64) and (501.5,65.79) .. (501.5,68) -- (501.5,100) .. controls (501.5,102.21) and (499.71,104) .. (497.5,104) -- (366.5,104) .. controls (364.29,104) and (362.5,102.21) .. (362.5,100) -- cycle ; % for fading 
 \draw  [line width=0.75]  (362.5,68) .. controls (362.5,65.79) and (364.29,64) .. (366.5,64) -- (497.5,64) .. controls (499.71,64) and (501.5,65.79) .. (501.5,68) -- (501.5,100) .. controls (501.5,102.21) and (499.71,104) .. (497.5,104) -- (366.5,104) .. controls (364.29,104) and (362.5,102.21) .. (362.5,100) -- cycle ; % for border 

%Straight Lines [id:da46339165345370503] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (358,416) -- (362,416) ;
%Straight Lines [id:da4113436407238982] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (358,84) -- (362,84) ;
%Rounded Rect [id:dp01154250416959779] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (362,270.5) .. controls (362,267.19) and (364.69,264.5) .. (368,264.5) -- (496,264.5) .. controls (499.31,264.5) and (502,267.19) .. (502,270.5) -- (502,306.5) .. controls (502,309.81) and (499.31,312.5) .. (496,312.5) -- (368,312.5) .. controls (364.69,312.5) and (362,309.81) .. (362,306.5) -- cycle ;
%Rounded Rect [id:dp4007755766314114] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (362,322.5) .. controls (362,319.19) and (364.69,316.5) .. (368,316.5) -- (496,316.5) .. controls (499.31,316.5) and (502,319.19) .. (502,322.5) -- (502,358.5) .. controls (502,361.81) and (499.31,364.5) .. (496,364.5) -- (368,364.5) .. controls (364.69,364.5) and (362,361.81) .. (362,358.5) -- cycle ;
%Straight Lines [id:da6687641095730232] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,264.5) -- (430,260.5) ;
%Straight Lines [id:da10657300263045522] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,156) -- (430,152) ;
%Straight Lines [id:da4017227409427331] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,316.5) -- (430,312.5) ;
%Straight Lines [id:da46823831890843626] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,368.5) -- (430,364.5) ;
%Rounded Rect [id:dp6517851829686294] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (362,372.5) .. controls (362,370.29) and (363.79,368.5) .. (366,368.5) -- (498,368.5) .. controls (500.21,368.5) and (502,370.29) .. (502,372.5) -- (502,396.5) .. controls (502,398.71) and (500.21,400.5) .. (498,400.5) -- (366,400.5) .. controls (363.79,400.5) and (362,398.71) .. (362,396.5) -- cycle ;
%Rounded Rect [id:dp7114216188212887] 
\path  [shading=_6angvtsli,_y1bzrfn4v] (362,123.2) .. controls (362,119.22) and (365.22,116) .. (369.2,116) -- (494.8,116) .. controls (498.78,116) and (502,119.22) .. (502,123.2) -- (502,144.8) .. controls (502,148.78) and (498.78,152) .. (494.8,152) -- (369.2,152) .. controls (365.22,152) and (362,148.78) .. (362,144.8) -- cycle ; % for fading 
 \draw   (362,123.2) .. controls (362,119.22) and (365.22,116) .. (369.2,116) -- (494.8,116) .. controls (498.78,116) and (502,119.22) .. (502,123.2) -- (502,144.8) .. controls (502,148.78) and (498.78,152) .. (494.8,152) -- (369.2,152) .. controls (365.22,152) and (362,148.78) .. (362,144.8) -- cycle ; % for border 

%Rounded Rect [id:dp7064499852543412] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (362.5,201) .. controls (362.5,198.24) and (364.74,196) .. (367.5,196) -- (497.5,196) .. controls (500.26,196) and (502.5,198.24) .. (502.5,201) -- (502.5,231) .. controls (502.5,233.76) and (500.26,236) .. (497.5,236) -- (367.5,236) .. controls (364.74,236) and (362.5,233.76) .. (362.5,231) -- cycle ;
%Straight Lines [id:da5125515982217091] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,196) -- (430,192) ;
%Rounded Rect [id:dp8127244780825988] 
\path  [shading=_kp07m4t3e,_8o53m97to] (362,248.2) .. controls (362,246.43) and (363.43,245) .. (365.2,245) -- (498.8,245) .. controls (500.57,245) and (502,246.43) .. (502,248.2) -- (502,257.8) .. controls (502,259.57) and (500.57,261) .. (498.8,261) -- (365.2,261) .. controls (363.43,261) and (362,259.57) .. (362,257.8) -- cycle ; % for fading 
 \draw   (362,248.2) .. controls (362,246.43) and (363.43,245) .. (365.2,245) -- (498.8,245) .. controls (500.57,245) and (502,246.43) .. (502,248.2) -- (502,257.8) .. controls (502,259.57) and (500.57,261) .. (498.8,261) -- (365.2,261) .. controls (363.43,261) and (362,259.57) .. (362,257.8) -- cycle ; % for border 

%Straight Lines [id:da287652075620094] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (358,84) -- (358,544) ;
%Straight Lines [id:da6390726018564543] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (358,132) -- (362,132) ;
%Straight Lines [id:da8509464953046489] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (472,188) -- (476,188) ;
%Straight Lines [id:da4950394049406105] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (358,252.5) -- (362,252.5) ;
%Rounded Rect [id:dp07137339481808869] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (362,434) .. controls (362,430.69) and (364.69,428) .. (368,428) -- (496,428) .. controls (499.31,428) and (502,430.69) .. (502,434) -- (502,470) .. controls (502,473.31) and (499.31,476) .. (496,476) -- (368,476) .. controls (364.69,476) and (362,473.31) .. (362,470) -- cycle ;
%Rounded Rect [id:dp44844507547521206] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (362.5,486.5) .. controls (362.5,483.19) and (365.19,480.5) .. (368.5,480.5) -- (496.5,480.5) .. controls (499.81,480.5) and (502.5,483.19) .. (502.5,486.5) -- (502.5,522.5) .. controls (502.5,525.81) and (499.81,528.5) .. (496.5,528.5) -- (368.5,528.5) .. controls (365.19,528.5) and (362.5,525.81) .. (362.5,522.5) -- cycle ;
%Rounded Rect [id:dp6964335767171966] 
\path  [shading=_cnxxo287t,_l6j19rsnm] (362,411.2) .. controls (362,409.43) and (363.43,408) .. (365.2,408) -- (498.8,408) .. controls (500.57,408) and (502,409.43) .. (502,411.2) -- (502,420.8) .. controls (502,422.57) and (500.57,424) .. (498.8,424) -- (365.2,424) .. controls (363.43,424) and (362,422.57) .. (362,420.8) -- cycle ; % for fading 
 \draw   (362,411.2) .. controls (362,409.43) and (363.43,408) .. (365.2,408) -- (498.8,408) .. controls (500.57,408) and (502,409.43) .. (502,411.2) -- (502,420.8) .. controls (502,422.57) and (500.57,424) .. (498.8,424) -- (365.2,424) .. controls (363.43,424) and (362,422.57) .. (362,420.8) -- cycle ; % for border 

%Straight Lines [id:da03163539684289718] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,476) -- (430,480) ;
%Straight Lines [id:da06707836277357715] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,424) -- (430,428) ;
%Rounded Rect [id:dp9750093123733825] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (362,560.5) .. controls (362,558.29) and (363.79,556.5) .. (366,556.5) -- (498,556.5) .. controls (500.21,556.5) and (502,558.29) .. (502,560.5) -- (502,584.5) .. controls (502,586.71) and (500.21,588.5) .. (498,588.5) -- (366,588.5) .. controls (363.79,588.5) and (362,586.71) .. (362,584.5) -- cycle ;
%Rounded Rect [id:dp9533529953437446] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (362,597.5) .. controls (362,594.74) and (364.24,592.5) .. (367,592.5) -- (497,592.5) .. controls (499.76,592.5) and (502,594.74) .. (502,597.5) -- (502,627.5) .. controls (502,630.26) and (499.76,632.5) .. (497,632.5) -- (367,632.5) .. controls (364.24,632.5) and (362,630.26) .. (362,627.5) -- cycle ;
%Rounded Rect [id:dp9212852968803834] 
\path  [shading=_aepm9bre5,_7qhrstrnl] (362,539.7) .. controls (362,537.93) and (363.43,536.5) .. (365.2,536.5) -- (498.8,536.5) .. controls (500.57,536.5) and (502,537.93) .. (502,539.7) -- (502,549.3) .. controls (502,551.07) and (500.57,552.5) .. (498.8,552.5) -- (365.2,552.5) .. controls (363.43,552.5) and (362,551.07) .. (362,549.3) -- cycle ; % for fading 
 \draw   (362,539.7) .. controls (362,537.93) and (363.43,536.5) .. (365.2,536.5) -- (498.8,536.5) .. controls (500.57,536.5) and (502,537.93) .. (502,539.7) -- (502,549.3) .. controls (502,551.07) and (500.57,552.5) .. (498.8,552.5) -- (365.2,552.5) .. controls (363.43,552.5) and (362,551.07) .. (362,549.3) -- cycle ; % for border 

%Straight Lines [id:da4050261553455321] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,588.5) -- (430,592.5) ;
%Straight Lines [id:da3848522976538825] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,552.5) -- (430,556.5) ;
%Straight Lines [id:da28949460982737596] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (362,544) -- (358,544) ;
%Rounded Rect [id:dp6653034566502231] 
\path  [shading=_lkbw1tfyt,_ms5cwtj7t] (28.5,696) .. controls (28.5,693.79) and (30.29,692) .. (32.5,692) -- (163.5,692) .. controls (165.71,692) and (167.5,693.79) .. (167.5,696) -- (167.5,728) .. controls (167.5,730.21) and (165.71,732) .. (163.5,732) -- (32.5,732) .. controls (30.29,732) and (28.5,730.21) .. (28.5,728) -- cycle ; % for fading 
 \draw  [line width=0.75]  (28.5,696) .. controls (28.5,693.79) and (30.29,692) .. (32.5,692) -- (163.5,692) .. controls (165.71,692) and (167.5,693.79) .. (167.5,696) -- (167.5,728) .. controls (167.5,730.21) and (165.71,732) .. (163.5,732) -- (32.5,732) .. controls (30.29,732) and (28.5,730.21) .. (28.5,728) -- cycle ; % for border 

%Rounded Rect [id:dp8558200625978891] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (528,91.5) .. controls (528,89.01) and (530.01,87) .. (532.5,87) -- (663.5,87) .. controls (665.99,87) and (668,89.01) .. (668,91.5) -- (668,118.5) .. controls (668,120.99) and (665.99,123) .. (663.5,123) -- (532.5,123) .. controls (530.01,123) and (528,120.99) .. (528,118.5) -- cycle ;
%Rounded Rect [id:dp4593018609484105] 
\path  [shading=_rec61jqpm,_en2xwo5lk] (529,23) .. controls (529,20.79) and (530.79,19) .. (533,19) -- (664,19) .. controls (666.21,19) and (668,20.79) .. (668,23) -- (668,55) .. controls (668,57.21) and (666.21,59) .. (664,59) -- (533,59) .. controls (530.79,59) and (529,57.21) .. (529,55) -- cycle ; % for fading 
 \draw  [line width=0.75]  (529,23) .. controls (529,20.79) and (530.79,19) .. (533,19) -- (664,19) .. controls (666.21,19) and (668,20.79) .. (668,23) -- (668,55) .. controls (668,57.21) and (666.21,59) .. (664,59) -- (533,59) .. controls (530.79,59) and (529,57.21) .. (529,55) -- cycle ; % for border 

%Straight Lines [id:da6290274415650674] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (500,724.5) -- (528,724.5) ;
%Straight Lines [id:da37115374328650796] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (524,519.5) -- (528,519.5) ;
%Straight Lines [id:da8598087420384871] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (524.5,39) -- (528.5,39) ;
%Rounded Rect [id:dp4605213728656583] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (528,409) .. controls (528,405.69) and (530.69,403) .. (534,403) -- (662,403) .. controls (665.31,403) and (668,405.69) .. (668,409) -- (668,445) .. controls (668,448.31) and (665.31,451) .. (662,451) -- (534,451) .. controls (530.69,451) and (528,448.31) .. (528,445) -- cycle ;
%Rounded Rect [id:dp11441636278678957] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (528,461.5) .. controls (528,458.19) and (530.69,455.5) .. (534,455.5) -- (662,455.5) .. controls (665.31,455.5) and (668,458.19) .. (668,461.5) -- (668,497.5) .. controls (668,500.81) and (665.31,503.5) .. (662,503.5) -- (534,503.5) .. controls (530.69,503.5) and (528,500.81) .. (528,497.5) -- cycle ;
%Straight Lines [id:da12306234727814347] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,403) -- (596,399) ;
%Straight Lines [id:da9929352646303878] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,87) -- (596,83) ;
%Straight Lines [id:da66767208112307] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,455) -- (596,451) ;
%Rounded Rect [id:dp5565987320201047] 
\path  [shading=_0cfo1pe81,_sx5f57agw] (528,70.2) .. controls (528,68.43) and (529.43,67) .. (531.2,67) -- (664.8,67) .. controls (666.57,67) and (668,68.43) .. (668,70.2) -- (668,79.8) .. controls (668,81.57) and (666.57,83) .. (664.8,83) -- (531.2,83) .. controls (529.43,83) and (528,81.57) .. (528,79.8) -- cycle ; % for fading 
 \draw   (528,70.2) .. controls (528,68.43) and (529.43,67) .. (531.2,67) -- (664.8,67) .. controls (666.57,67) and (668,68.43) .. (668,70.2) -- (668,79.8) .. controls (668,81.57) and (666.57,83) .. (664.8,83) -- (531.2,83) .. controls (529.43,83) and (528,81.57) .. (528,79.8) -- cycle ; % for border 

%Rounded Rect [id:dp2439029463947432] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 7.5pt}][line width=1.5]  (528,131) .. controls (528,128.79) and (529.79,127) .. (532,127) -- (664,127) .. controls (666.21,127) and (668,128.79) .. (668,131) -- (668,155) .. controls (668,157.21) and (666.21,159) .. (664,159) -- (532,159) .. controls (529.79,159) and (528,157.21) .. (528,155) -- cycle ;
%Straight Lines [id:da0803253519731778] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,127) -- (596,123) ;
%Rounded Rect [id:dp6387545594466556] 
\path  [shading=_ltrspujcx,_1fsjp4q3u] (528,386.29) .. controls (528,384.53) and (529.43,383.09) .. (531.2,383.09) -- (664.8,383.09) .. controls (666.57,383.09) and (668,384.53) .. (668,386.29) -- (668,395.89) .. controls (668,397.66) and (666.57,399.09) .. (664.8,399.09) -- (531.2,399.09) .. controls (529.43,399.09) and (528,397.66) .. (528,395.89) -- cycle ; % for fading 
 \draw   (528,386.29) .. controls (528,384.53) and (529.43,383.09) .. (531.2,383.09) -- (664.8,383.09) .. controls (666.57,383.09) and (668,384.53) .. (668,386.29) -- (668,395.89) .. controls (668,397.66) and (666.57,399.09) .. (664.8,399.09) -- (531.2,399.09) .. controls (529.43,399.09) and (528,397.66) .. (528,395.89) -- cycle ; % for border 

%Straight Lines [id:da7668463208355034] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (524,75) -- (528,75) ;
%Straight Lines [id:da4275395108367114] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,159.5) -- (596,163.5) ;
%Straight Lines [id:da0673603963936078] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (524,391.09) -- (528,391.09) ;
%Rounded Rect [id:dp03609911634036034] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (528,537.5) .. controls (528,534.19) and (530.69,531.5) .. (534,531.5) -- (662,531.5) .. controls (665.31,531.5) and (668,534.19) .. (668,537.5) -- (668,573.5) .. controls (668,576.81) and (665.31,579.5) .. (662,579.5) -- (534,579.5) .. controls (530.69,579.5) and (528,576.81) .. (528,573.5) -- cycle ;
%Rounded Rect [id:dp0493392558872362] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (528.88,589) .. controls (528.88,585.96) and (531.34,583.5) .. (534.38,583.5) -- (663.38,583.5) .. controls (666.42,583.5) and (668.88,585.96) .. (668.88,589) -- (668.88,622) .. controls (668.88,625.04) and (666.42,627.5) .. (663.38,627.5) -- (534.38,627.5) .. controls (531.34,627.5) and (528.88,625.04) .. (528.88,622) -- cycle ;
%Rounded Rect [id:dp41717310668975305] 
\path  [shading=_84iccl3fa,_pjjb3g7o6] (528,514.7) .. controls (528,512.93) and (529.43,511.5) .. (531.2,511.5) -- (664.8,511.5) .. controls (666.57,511.5) and (668,512.93) .. (668,514.7) -- (668,524.3) .. controls (668,526.07) and (666.57,527.5) .. (664.8,527.5) -- (531.2,527.5) .. controls (529.43,527.5) and (528,526.07) .. (528,524.3) -- cycle ; % for fading 
 \draw   (528,514.7) .. controls (528,512.93) and (529.43,511.5) .. (531.2,511.5) -- (664.8,511.5) .. controls (666.57,511.5) and (668,512.93) .. (668,514.7) -- (668,524.3) .. controls (668,526.07) and (666.57,527.5) .. (664.8,527.5) -- (531.2,527.5) .. controls (529.43,527.5) and (528,526.07) .. (528,524.3) -- cycle ; % for border 

%Straight Lines [id:da41938754428038305] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,579.5) -- (596,583.5) ;
%Straight Lines [id:da9432884903432288] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,527.5) -- (596,531.5) ;
%Rounded Rect [id:dp4208885706885962] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (360,709.5) .. controls (360,706.46) and (362.46,704) .. (365.5,704) -- (494.5,704) .. controls (497.54,704) and (500,706.46) .. (500,709.5) -- (500,742.5) .. controls (500,745.54) and (497.54,748) .. (494.5,748) -- (365.5,748) .. controls (362.46,748) and (360,745.54) .. (360,742.5) -- cycle ;
%Rounded Rect [id:dp9569435750572626] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (528,706.5) .. controls (528,703.19) and (530.69,700.5) .. (534,700.5) -- (662,700.5) .. controls (665.31,700.5) and (668,703.19) .. (668,706.5) -- (668,742.5) .. controls (668,745.81) and (665.31,748.5) .. (662,748.5) -- (534,748.5) .. controls (530.69,748.5) and (528,745.81) .. (528,742.5) -- cycle ;
%Straight Lines [id:da18433458080630238] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (424,700) -- (424,704) ;
%Rounded Rect [id:dp7768757546570842] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (528,168.5) .. controls (528,165.74) and (530.24,163.5) .. (533,163.5) -- (663,163.5) .. controls (665.76,163.5) and (668,165.74) .. (668,168.5) -- (668,198.5) .. controls (668,201.26) and (665.76,203.5) .. (663,203.5) -- (533,203.5) .. controls (530.24,203.5) and (528,201.26) .. (528,198.5) -- cycle ;
%Rounded Rect [id:dp0035973630068524276] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (528,255.5) .. controls (528,253.01) and (530.01,251) .. (532.5,251) -- (663.5,251) .. controls (665.99,251) and (668,253.01) .. (668,255.5) -- (668,282.5) .. controls (668,284.99) and (665.99,287) .. (663.5,287) -- (532.5,287) .. controls (530.01,287) and (528,284.99) .. (528,282.5) -- cycle ;
%Straight Lines [id:da3611533003585261] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,251) -- (596,247) ;
%Rounded Rect [id:dp23300161225699512] 
\path  [shading=_5nfqcbi7b,_c2o3eerug] (528,218.7) .. controls (528,214.72) and (531.22,211.5) .. (535.2,211.5) -- (660.8,211.5) .. controls (664.78,211.5) and (668,214.72) .. (668,218.7) -- (668,240.3) .. controls (668,244.28) and (664.78,247.5) .. (660.8,247.5) -- (535.2,247.5) .. controls (531.22,247.5) and (528,244.28) .. (528,240.3) -- cycle ; % for fading 
 \draw   (528,218.7) .. controls (528,214.72) and (531.22,211.5) .. (535.2,211.5) -- (660.8,211.5) .. controls (664.78,211.5) and (668,214.72) .. (668,218.7) -- (668,240.3) .. controls (668,244.28) and (664.78,247.5) .. (660.8,247.5) -- (535.2,247.5) .. controls (531.22,247.5) and (528,244.28) .. (528,240.3) -- cycle ; % for border 

%Rounded Rect [id:dp40238198418763893] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (528,296) .. controls (528,293.24) and (530.24,291) .. (533,291) -- (663,291) .. controls (665.76,291) and (668,293.24) .. (668,296) -- (668,326) .. controls (668,328.76) and (665.76,331) .. (663,331) -- (533,331) .. controls (530.24,331) and (528,328.76) .. (528,326) -- cycle ;
%Straight Lines [id:da109684527168316] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,291) -- (596,287) ;
%Straight Lines [id:da0010904011267245384] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (524,227) -- (528,227) ;
%Straight Lines [id:da6961995088278943] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,331) -- (596,335) ;
%Rounded Rect [id:dp8597010764525171] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (528,341) .. controls (528,338.24) and (530.24,336) .. (533,336) -- (663,336) .. controls (665.76,336) and (668,338.24) .. (668,341) -- (668,371) .. controls (668,373.76) and (665.76,376) .. (663,376) -- (533,376) .. controls (530.24,376) and (528,373.76) .. (528,371) -- cycle ;
%Rounded Rect [id:dp4805575138128083] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (360,661.5) .. controls (360,658.46) and (362.46,656) .. (365.5,656) -- (494.5,656) .. controls (497.54,656) and (500,658.46) .. (500,661.5) -- (500,694.5) .. controls (500,697.54) and (497.54,700) .. (494.5,700) -- (365.5,700) .. controls (362.46,700) and (360,697.54) .. (360,694.5) -- cycle ;
%Straight Lines [id:da15978320437843962] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (600,700) -- (600,692) ;
%Rounded Rect [id:dp5303496758040169] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (28,741.44) .. controls (28,738.71) and (30.21,736.5) .. (32.94,736.5) -- (163.06,736.5) .. controls (165.79,736.5) and (168,738.71) .. (168,741.44) -- (168,771.06) .. controls (168,773.79) and (165.79,776) .. (163.06,776) -- (32.94,776) .. controls (30.21,776) and (28,773.79) .. (28,771.06) -- cycle ;
%Rounded Rect [id:dp4191383386035069] 
\draw  [draw opacity=0][shading=_h5rkezm87,_2uxr3ecch] (520,637.42) .. controls (520,637.19) and (520.19,637) .. (520.42,637) -- (678.58,637) .. controls (678.81,637) and (679,637.19) .. (679,637.42) -- (679,648.58) .. controls (679,648.81) and (678.81,649) .. (678.58,649) -- (520.42,649) .. controls (520.19,649) and (520,648.81) .. (520,648.58) -- cycle ;
%Straight Lines [id:da40716750137246405] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (524.5,39) -- (524,644) ;
%Rounded Rect [id:dp18477588257328392] 
\path  [shading=_34emidi9y,_0hu7ku9hs] (528,663.2) .. controls (528,659.22) and (531.22,656) .. (535.2,656) -- (660.8,656) .. controls (664.78,656) and (668,659.22) .. (668,663.2) -- (668,684.8) .. controls (668,688.78) and (664.78,692) .. (660.8,692) -- (535.2,692) .. controls (531.22,692) and (528,688.78) .. (528,684.8) -- cycle ; % for fading 
 \draw   (528,663.2) .. controls (528,659.22) and (531.22,656) .. (535.2,656) -- (660.8,656) .. controls (664.78,656) and (668,659.22) .. (668,663.2) -- (668,684.8) .. controls (668,688.78) and (664.78,692) .. (660.8,692) -- (535.2,692) .. controls (531.22,692) and (528,688.78) .. (528,684.8) -- cycle ; % for border 

%Rounded Rect [id:dp0068104846578438405] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (192,697) .. controls (192,694.24) and (194.24,692) .. (197,692) -- (327,692) .. controls (329.76,692) and (332,694.24) .. (332,697) -- (332,727) .. controls (332,729.76) and (329.76,732) .. (327,732) -- (197,732) .. controls (194.24,732) and (192,729.76) .. (192,727) -- cycle ;
%Rounded Rect [id:dp8683402364085553] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][line width=1.5]  (192,741) .. controls (192,738.24) and (194.24,736) .. (197,736) -- (327,736) .. controls (329.76,736) and (332,738.24) .. (332,741) -- (332,771) .. controls (332,773.76) and (329.76,776) .. (327,776) -- (197,776) .. controls (194.24,776) and (192,773.76) .. (192,771) -- cycle ;
%Straight Lines [id:da45494415695041734] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (600,644) -- (524,644) ;
%Straight Lines [id:da7200773969442408] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (600,656) -- (600,644) ;
%Rounded Rect [id:dp6563843843798058] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][dash pattern={on 3pt off 3.75pt on 0.75pt off 1.5pt}][line width=1.5]  (28,173.5) .. controls (28,171.01) and (30.01,169) .. (32.5,169) -- (163.5,169) .. controls (165.99,169) and (168,171.01) .. (168,173.5) -- (168,200.5) .. controls (168,202.99) and (165.99,205) .. (163.5,205) -- (32.5,205) .. controls (30.01,205) and (28,202.99) .. (28,200.5) -- cycle ;
%Straight Lines [id:da8426385518845478] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,164) -- (96,168) ;
%Straight Lines [id:da742384819395062] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (547.99,768.63) .. controls (549.66,766.96) and (551.32,766.96) .. (552.99,768.63) .. controls (554.66,770.3) and (556.32,770.3) .. (557.99,768.63) .. controls (559.66,766.96) and (561.32,766.96) .. (562.99,768.63) .. controls (564.66,770.3) and (566.32,770.3) .. (567.99,768.63) .. controls (569.66,766.96) and (571.32,766.96) .. (572.99,768.63) .. controls (574.66,770.3) and (576.32,770.3) .. (577.99,768.63) .. controls (579.66,766.96) and (581.32,766.96) .. (582.99,768.63) .. controls (584.66,770.3) and (586.32,770.3) .. (587.99,768.63) -- (587.99,768.63) ;
%Straight Lines [id:da8655440415880089] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (547.99,768.63) .. controls (549.84,770.08) and (550.04,771.74) .. (548.58,773.59) .. controls (547.12,775.44) and (547.32,777.1) .. (549.17,778.56) .. controls (551.02,780.01) and (551.22,781.67) .. (549.76,783.52) -- (549.83,784.17) -- (549.83,784.17) ;
%Straight Lines [id:da20891513841018017] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (549.83,784.17) .. controls (551.5,782.5) and (553.16,782.49) .. (554.83,784.16) .. controls (556.5,785.83) and (558.16,785.83) .. (559.83,784.16) .. controls (561.5,782.49) and (563.16,782.49) .. (564.83,784.15) .. controls (566.5,785.81) and (568.16,785.81) .. (569.83,784.14) .. controls (571.5,782.47) and (573.16,782.47) .. (574.83,784.14) .. controls (576.5,785.8) and (578.16,785.8) .. (579.83,784.13) .. controls (581.5,782.46) and (583.16,782.46) .. (584.83,784.13) -- (587.54,784.13) -- (587.54,784.13) ;
%Straight Lines [id:da32658371643422424] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (587.99,768.63) .. controls (589.6,770.34) and (589.55,772.01) .. (587.84,773.63) .. controls (586.13,775.24) and (586.08,776.91) .. (587.7,778.62) .. controls (589.31,780.33) and (589.26,782) .. (587.55,783.62) -- (587.54,784.13) -- (587.54,784.13) ;
%Straight Lines [id:da9416339346910604] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (529.27,127.9) .. controls (530.93,126.23) and (532.6,126.22) .. (534.27,127.87) .. controls (535.94,129.53) and (537.61,129.52) .. (539.27,127.85) .. controls (540.93,126.18) and (542.6,126.17) .. (544.27,127.82) .. controls (545.94,129.47) and (547.61,129.46) .. (549.27,127.79) .. controls (550.93,126.12) and (552.6,126.11) .. (554.27,127.77) .. controls (555.94,129.42) and (557.61,129.41) .. (559.27,127.74) .. controls (560.93,126.07) and (562.6,126.06) .. (564.27,127.72) .. controls (565.94,129.37) and (567.61,129.36) .. (569.27,127.69) .. controls (570.93,126.02) and (572.6,126.01) .. (574.27,127.66) .. controls (575.94,129.32) and (577.61,129.31) .. (579.27,127.64) .. controls (580.93,125.97) and (582.6,125.96) .. (584.27,127.61) .. controls (585.94,129.26) and (587.61,129.25) .. (589.27,127.58) .. controls (590.93,125.91) and (592.6,125.9) .. (594.27,127.56) .. controls (595.94,129.21) and (597.61,129.2) .. (599.27,127.53) .. controls (600.93,125.86) and (602.6,125.85) .. (604.27,127.5) .. controls (605.94,129.16) and (607.61,129.15) .. (609.27,127.48) .. controls (610.93,125.81) and (612.6,125.8) .. (614.27,127.45) .. controls (615.94,129.1) and (617.61,129.09) .. (619.27,127.42) .. controls (620.93,125.75) and (622.6,125.74) .. (624.27,127.4) .. controls (625.94,129.05) and (627.61,129.04) .. (629.27,127.37) .. controls (630.93,125.7) and (632.6,125.69) .. (634.27,127.35) .. controls (635.94,129) and (637.61,128.99) .. (639.27,127.32) .. controls (640.93,125.65) and (642.6,125.64) .. (644.27,127.29) .. controls (645.94,128.95) and (647.61,128.94) .. (649.27,127.27) .. controls (650.93,125.6) and (652.6,125.59) .. (654.27,127.24) .. controls (655.94,128.89) and (657.61,128.88) .. (659.27,127.21) .. controls (660.93,125.54) and (662.6,125.53) .. (664.27,127.19) -- (666.73,127.17) -- (666.73,127.17) ;
%Straight Lines [id:da4815670048150634] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (530.18,158.63) .. controls (531.84,156.95) and (533.51,156.94) .. (535.18,158.6) .. controls (536.85,160.25) and (538.52,160.24) .. (540.18,158.57) .. controls (541.84,156.9) and (543.51,156.89) .. (545.18,158.55) .. controls (546.85,160.2) and (548.52,160.19) .. (550.18,158.52) .. controls (551.84,156.85) and (553.51,156.84) .. (555.18,158.5) .. controls (556.85,160.15) and (558.52,160.14) .. (560.18,158.47) .. controls (561.84,156.8) and (563.51,156.79) .. (565.18,158.44) .. controls (566.85,160.1) and (568.52,160.09) .. (570.18,158.42) .. controls (571.84,156.75) and (573.51,156.74) .. (575.18,158.39) .. controls (576.85,160.04) and (578.52,160.03) .. (580.18,158.36) .. controls (581.84,156.69) and (583.51,156.68) .. (585.18,158.34) .. controls (586.85,159.99) and (588.52,159.98) .. (590.18,158.31) .. controls (591.84,156.64) and (593.51,156.63) .. (595.18,158.28) .. controls (596.85,159.94) and (598.52,159.93) .. (600.18,158.26) .. controls (601.84,156.59) and (603.51,156.58) .. (605.18,158.23) .. controls (606.85,159.88) and (608.52,159.87) .. (610.18,158.2) .. controls (611.84,156.53) and (613.51,156.52) .. (615.18,158.18) .. controls (616.85,159.83) and (618.52,159.82) .. (620.18,158.15) .. controls (621.84,156.48) and (623.51,156.47) .. (625.18,158.13) .. controls (626.85,159.78) and (628.52,159.77) .. (630.18,158.1) .. controls (631.84,156.43) and (633.51,156.42) .. (635.18,158.07) .. controls (636.85,159.73) and (638.52,159.72) .. (640.18,158.05) .. controls (641.84,156.38) and (643.51,156.37) .. (645.18,158.02) .. controls (646.85,159.67) and (648.52,159.66) .. (650.18,157.99) .. controls (651.84,156.32) and (653.51,156.31) .. (655.18,157.97) .. controls (656.85,159.62) and (658.52,159.61) .. (660.18,157.94) .. controls (661.84,156.27) and (663.51,156.26) .. (665.18,157.91) -- (667.64,157.9) -- (667.64,157.9) ;
%Straight Lines [id:da6030720853297254] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (529.27,127.9) .. controls (530.99,129.52) and (531.04,131.19) .. (529.42,132.9) .. controls (527.81,134.61) and (527.86,136.28) .. (529.57,137.9) .. controls (531.28,139.51) and (531.33,141.18) .. (529.72,142.89) .. controls (528.1,144.6) and (528.15,146.27) .. (529.86,147.89) .. controls (531.57,149.51) and (531.62,151.18) .. (530.01,152.89) .. controls (528.4,154.6) and (528.45,156.27) .. (530.16,157.89) -- (530.18,158.63) -- (530.18,158.63) ;
%Straight Lines [id:da9496197456914237] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (666.73,127.17) .. controls (668.44,128.79) and (668.49,130.46) .. (666.88,132.17) .. controls (665.26,133.88) and (665.31,135.55) .. (667.02,137.17) .. controls (668.73,138.79) and (668.78,140.46) .. (667.17,142.17) .. controls (665.56,143.88) and (665.61,145.55) .. (667.32,147.16) .. controls (669.03,148.78) and (669.08,150.45) .. (667.47,152.16) .. controls (665.85,153.87) and (665.9,155.54) .. (667.61,157.16) -- (667.64,157.9) -- (667.64,157.9) ;


% % Gradient Info
  
% \tikzset {_uvstig19v/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_tydxhh4ks}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_cw8pot8it/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_r8ns1jirt}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_jpazjfp8k/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_tgnju8ye6}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_3bl3n9yj1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_a7xoslfix}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_n4oapgf7y/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_4gfrw0ggn}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_mrv7jlyje/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_kkga8vk01}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_m2puk5sb6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_dfv5222f0}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_3zcrtb9t2/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_yusvps289} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_6a4917xd1}{\tikz \fill[shading=_yusvps289,_3zcrtb9t2] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_l22tjywpn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_gu9s3t2r3}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_7fisbeixh/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_4ist63wax} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_brqvsxrii}{\tikz \fill[shading=_4ist63wax,_7fisbeixh] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_oujik17vx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_6djqqobff}{150bp}{rgb(0bp)=(0.9,0.62,0.84);
% rgb(37.589285714285715bp)=(0.9,0.62,0.84);
% rgb(43.660714285714285bp)=(0.91,0.44,0.75);
% rgb(49.732142857142854bp)=(0.86,0.35,0.69);
% rgb(55.98214285714286bp)=(0.87,0.28,0.67);
% rgb(62.5bp)=(0.68,0.07,0.51);
% rgb(100bp)=(0.68,0.07,0.51)}

% % Gradient Info
  
% \tikzset {_qxmpygp6p/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_7kvtbb8a1}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_sdwsxu3b8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_f3capfiy9} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_jgkl5p4dx}{\tikz \fill[shading=_f3capfiy9,_sdwsxu3b8] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_484ivzdbd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_x41orjs1g}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_msf1a14zx/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_14k5ternn} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_l6arveu1m}{\tikz \fill[shading=_14k5ternn,_msf1a14zx] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_ez80fvizh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_0x33wcf8s}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_7541e6cl1/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_tjow4kkxz} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_ptqy34amk}{\tikz \fill[shading=_tjow4kkxz,_7541e6cl1] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_pj1o8nl07/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_ky4tltfqd}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_9suc7mhya/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_3btf7k9yt} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_3k82gpxmh}{\tikz \fill[shading=_3btf7k9yt,_9suc7mhya] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_dvklz1vnl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_gilc4557g}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_56j6db128/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_c8eqmlysh} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_wea60qdlm}{\tikz \fill[shading=_c8eqmlysh,_56j6db128] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_h4ohtvgdh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_hjhfzq2es}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_y8yoi9h4m/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_8uee5aatm} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_dp77j6mdy}{\tikz \fill[shading=_8uee5aatm,_y8yoi9h4m] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_oo1vf7ir1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_qwhy2ywn3}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_ur408t1lm/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_6yiii0zjv} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_iwxj773s4}{\tikz \fill[shading=_6yiii0zjv,_ur408t1lm] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_7wlubdmfq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_4thlzsljx}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_oury5ocyp/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_eh2agqdpg} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_9mph9j5uj}{\tikz \fill[shading=_eh2agqdpg,_oury5ocyp] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_k282pvowi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_9olmblph1}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_a95feuyq4/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_br3ieqh3r} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_w27vd8ybn}{\tikz \fill[shading=_br3ieqh3r,_a95feuyq4] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_webfixxt9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_vd6c76u36}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_ng517fwxz/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_3riktz7gz} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_0o3x6lbxo}{\tikz \fill[shading=_3riktz7gz,_ng517fwxz] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_r55nbq4mz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_jpopo7or0}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_bjbzd1jem/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_sxyxc8a3j}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_j6phwjgym/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_fhjxppqrm} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_nhacs99p1}{\tikz \fill[shading=_fhjxppqrm,_j6phwjgym] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_rwuj4rllh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_v6ja4s56v}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_kg163gp9p/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_rrul0g93l} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_cnkbouzkk}{\tikz \fill[shading=_rrul0g93l,_kg163gp9p] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_ld29j7kf6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_bkd2fv58k}{150bp}{rgb(0bp)=(0.9,0.62,0.84);
% rgb(37.589285714285715bp)=(0.9,0.62,0.84);
% rgb(43.660714285714285bp)=(0.91,0.44,0.75);
% rgb(49.732142857142854bp)=(0.86,0.35,0.69);
% rgb(55.98214285714286bp)=(0.87,0.28,0.67);
% rgb(62.5bp)=(0.68,0.07,0.51);
% rgb(100bp)=(0.68,0.07,0.51)}

% % Gradient Info
  
% \tikzset {_105hjw9qj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_du5a13lqo}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_u1fc44aw6/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_o30w26jix} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_wty5nbadi}{\tikz \fill[shading=_o30w26jix,_u1fc44aw6] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_opwl6hjdr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_v5xmy2v15}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_2pm0h7q3n/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_1nkemvs4g} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_fwckhrohr}{\tikz \fill[shading=_1nkemvs4g,_2pm0h7q3n] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_g2c42fjve/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_3cnoyl0ea}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_bg0trkpsv/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_u8pbjb2g2} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_snvr75ip7}{\tikz \fill[shading=_u8pbjb2g2,_bg0trkpsv] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_ws1ldir0i/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_aw6eizo17}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_nukrfv2kg/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_s516fpxpb} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_9n1v8aaz8}{\tikz \fill[shading=_s516fpxpb,_nukrfv2kg] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_p765rt0cm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_n5tzfpmno}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_op3nkrjlz/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_dgk066okc} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_l3l1d8dtg}{\tikz \fill[shading=_dgk066okc,_op3nkrjlz] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_jdpq684o2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_kqssa7r9q}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_179iu9xnz/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_sqml61u5s} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_m4cfmjg18}{\tikz \fill[shading=_sqml61u5s,_179iu9xnz] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_q66tm2rp6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_cqfjgh8fn}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_pm718drjj/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_ofrp635hq} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_6ubfbo236}{\tikz \fill[shading=_ofrp635hq,_pm718drjj] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_3mhdvw346/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_rbhhito4e}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_vukqq2jtu/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_y2gmw5umd} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_0fnmtegmk}{\tikz \fill[shading=_y2gmw5umd,_vukqq2jtu] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_nkvalbnzl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_x1yhip434}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_c0y7uw66c/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_7rv9ptoe6} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_f7hjv6a9s}{\tikz \fill[shading=_7rv9ptoe6,_c0y7uw66c] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_v2funo46q/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_bvhuh6awm}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_y332167cp/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_qcin3r3i2} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_tmzj1syzq}{\tikz \fill[shading=_qcin3r3i2,_y332167cp] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_810eq06k7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_pzgwva4ub}{150bp}{rgb(0bp)=(0.9,0.62,0.84);
% rgb(37.589285714285715bp)=(0.9,0.62,0.84);
% rgb(43.660714285714285bp)=(0.91,0.44,0.75);
% rgb(49.732142857142854bp)=(0.86,0.35,0.69);
% rgb(55.98214285714286bp)=(0.87,0.28,0.67);
% rgb(62.5bp)=(0.68,0.07,0.51);
% rgb(100bp)=(0.68,0.07,0.51)}

% % Gradient Info
  
% \tikzset {_s4nb7b347/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_8nhbh0zj2}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_qzwbb5rmi/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_e53fq9280} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_0h9j4bpmn}{\tikz \fill[shading=_e53fq9280,_qzwbb5rmi] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_jmh9zccux/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_auarv0k9g}{150bp}{rgb(0bp)=(0.9,0.62,0.84);
% rgb(37.589285714285715bp)=(0.9,0.62,0.84);
% rgb(43.660714285714285bp)=(0.91,0.44,0.75);
% rgb(49.732142857142854bp)=(0.86,0.35,0.69);
% rgb(55.98214285714286bp)=(0.87,0.28,0.67);
% rgb(62.5bp)=(0.68,0.07,0.51);
% rgb(100bp)=(0.68,0.07,0.51)}

% % Gradient Info
  
% \tikzset {_mzew4kmzg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_ryyohx9o0}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_qh8ptkvz5/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_gyr9nbcdd} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_lxp337ldg}{\tikz \fill[shading=_gyr9nbcdd,_qh8ptkvz5] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_7aeivuu32/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_nxszx03vr}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_uuybw5ir9/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_kt4ihwwsg} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_v4wsovtw5}{\tikz \fill[shading=_kt4ihwwsg,_uuybw5ir9] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_wvjiw2mem/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_bfdo5vwc1}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_02h7oyut3/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_1jax2tcsd} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_r15fq0rlf}{\tikz \fill[shading=_1jax2tcsd,_02h7oyut3] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_69bgdll4r/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_v7ym6xav4}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_tkte9r9jx/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_62nf7xrie} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_1glj5ert2}{\tikz \fill[shading=_62nf7xrie,_tkte9r9jx] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_0w853qc00/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_5b9dvciog}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_oofscyzb6/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_q474kgo12} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_3prhf00zw}{\tikz \fill[shading=_q474kgo12,_oofscyzb6] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_m7pft8a7j/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_38qysr645}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_z2y9qzhql/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_6gyy2z778} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_xi9kewk4a}{\tikz \fill[shading=_6gyy2z778,_z2y9qzhql] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_o6iamefia/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_z7uclexob}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_0sgl3lvxt/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_6f0ory3bc} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_whuc1xb3y}{\tikz \fill[shading=_6f0ory3bc,_0sgl3lvxt] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_5btkkv733/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_q0qnzg1h7}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_n3555is6w/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_isfpyud7b} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_65atjblm5}{\tikz \fill[shading=_isfpyud7b,_n3555is6w] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_d5j9gm67j/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_v9hil4n1h}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_wiylh5z9l/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_ustdglr97} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_6pckxa1cd}{\tikz \fill[shading=_ustdglr97,_wiylh5z9l] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_2as3te44r/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_paoo4d7vv}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_07gd2y41k/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_k3cx67svg} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_l0g07fmxm}{\tikz \fill[shading=_k3cx67svg,_07gd2y41k] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_wcz8ynzzo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_d4hbwxy10}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_f9p1zwg4e/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_1h269iuzy} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_2099gwaxf}{\tikz \fill[shading=_1h269iuzy,_f9p1zwg4e] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_dgri9uw40/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_49y9lrli7}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_5s88pekbq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_3ed5pspxt} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_vtuwt48to}{\tikz \fill[shading=_3ed5pspxt,_5s88pekbq] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_4fpr11to6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_5gg4ci9rt}{150bp}{rgb(0bp)=(0.9,0.62,0.84);
% rgb(37.589285714285715bp)=(0.9,0.62,0.84);
% rgb(43.660714285714285bp)=(0.91,0.44,0.75);
% rgb(49.732142857142854bp)=(0.86,0.35,0.69);
% rgb(55.98214285714286bp)=(0.87,0.28,0.67);
% rgb(62.5bp)=(0.68,0.07,0.51);
% rgb(100bp)=(0.68,0.07,0.51)}

% % Gradient Info
  
% \tikzset {_t4fomjjoj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_c2f4g0ot9}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_3ill72eyn/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_119xaz26h} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_7thao9hzm}{\tikz \fill[shading=_119xaz26h,_3ill72eyn] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_fhygkfy2z/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_7olpe9a5j}{150bp}{rgb(0bp)=(0.9,0.62,0.84);
% rgb(37.589285714285715bp)=(0.9,0.62,0.84);
% rgb(43.660714285714285bp)=(0.91,0.44,0.75);
% rgb(49.732142857142854bp)=(0.86,0.35,0.69);
% rgb(55.98214285714286bp)=(0.87,0.28,0.67);
% rgb(62.5bp)=(0.68,0.07,0.51);
% rgb(100bp)=(0.68,0.07,0.51)}

% % Gradient Info
  
% \tikzset {_vys1bol0h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_c45ya322p}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_v4s7xqibv/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_toxrcuv7w} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_vaaa90clr}{\tikz \fill[shading=_toxrcuv7w,_v4s7xqibv] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_rteheg02n/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_zy8i49kj2}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_vwjhykrkz/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_3yvayudnl} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_lgd1nkag5}{\tikz \fill[shading=_3yvayudnl,_vwjhykrkz] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_o5sx251jd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_6l7cj39xm}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_pv2hsw2ee/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_fcn8uao3z} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_88fgsbwt6}{\tikz \fill[shading=_fcn8uao3z,_pv2hsw2ee] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_lwobyx9dq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_ynij6ou01}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_t05qobxga/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_352igfcn6} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_y5ch3zgg7}{\tikz \fill[shading=_352igfcn6,_t05qobxga] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_ruhnh9jj9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_tx58nam9j}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_mqu90534d/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_mqo848omy} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_29kzbul6c}{\tikz \fill[shading=_mqo848omy,_mqu90534d] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_9wmc5yxj1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_tytbw45jf}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_841qbt8wa/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_2l10vr3y7} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_vs2qrim5i}{\tikz \fill[shading=_2l10vr3y7,_841qbt8wa] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_2mpudxra2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_a1antwt5y}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_el7i63nan/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_pv9d6zend} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_vyn4wtbjq}{\tikz \fill[shading=_pv9d6zend,_el7i63nan] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_tq7wr6ucv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_0gx49cz02}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_jxi3qozal/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_0i8o9cmdj} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_m34nnwdlc}{\tikz \fill[shading=_0i8o9cmdj,_jxi3qozal] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_dnw5sx2v0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_hf8rtntbq}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_h4kfqqhw0/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_0m9uiu9nh} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_oz7r2sfqo}{\tikz \fill[shading=_0m9uiu9nh,_h4kfqqhw0] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_r0fof31dr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_1js23ki4s}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_dfprr7sog/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_ciwc4c7s2} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_wxvzl9l2s}{\tikz \fill[shading=_ciwc4c7s2,_dfprr7sog] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_1lkk3otti/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_ldnn1bq5l}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_hqerpqlwi/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_qrmw95hvj} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_lzmitwb6v}{\tikz \fill[shading=_qrmw95hvj,_hqerpqlwi] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_z33zoor8m/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_ylyu9ljhh}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_zroul3nge/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_sflhi23u4} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_af0s9oh0c}{\tikz \fill[shading=_sflhi23u4,_zroul3nge] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_s8zh1d6a4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_elljsdbv3}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_rpwc947gt/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_yy4g41zkj} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_ueem935ga}{\tikz \fill[shading=_yy4g41zkj,_rpwc947gt] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_57boj1bbc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_yoth3ebs1}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_vpzsphu98/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_dirry6np1} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_5dbptwr41}{\tikz \fill[shading=_dirry6np1,_vpzsphu98] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_nor5pnehz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_qgla36daz}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_b91to65ll/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_81zwu95f4} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_r5i45810u}{\tikz \fill[shading=_81zwu95f4,_b91to65ll] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_rtlbi8jsw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_njpoyvk7b}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_t0nslwnm2/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_6k7gaxhqe} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_688trf38q}{\tikz \fill[shading=_6k7gaxhqe,_t0nslwnm2] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_8fk74j1vr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_prgjkkjy4}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_a8bzhu10i/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_hhb318qd8} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_hmdfrjf9p}{\tikz \fill[shading=_hhb318qd8,_a8bzhu10i] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_6jwzkpmqj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_jthjxvy0y}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_v0fbkbbkv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_wyw16gsvy}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_pm8c6rv3e/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_ai7ltnm9w} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_1jsvpysl7}{\tikz \fill[shading=_ai7ltnm9w,_pm8c6rv3e] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_rqw2t3rb5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_dfpetvgkk}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_n40oyne2l/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_b61sewm7t} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_b3mu8n5hk}{\tikz \fill[shading=_b61sewm7t,_n40oyne2l] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_ne0e7u7vc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_fhryh1q6p}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_jwip3a2zj/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_8ifor418a} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_0u28q36zw}{\tikz \fill[shading=_8ifor418a,_jwip3a2zj] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_tznynzi8e/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_kqkycnlmi}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_z1knaeopw/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_1mhjlsjvw} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_pifl12gf}{\tikz \fill[shading=_1mhjlsjvw,_z1knaeopw] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_xohz4xfq4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_42yrx2equ}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_byguek6eq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_y7meabru1} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_bwbofmv06}{\tikz \fill[shading=_y7meabru1,_byguek6eq] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_d8u74vss9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_wbpra2pkd}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_vg56renj0/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_2op3cuky3} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_0daljgqa9}{\tikz \fill[shading=_2op3cuky3,_vg56renj0] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_3anx9iisv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_xbgxrux8b}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_h40vy23se/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_rivqxyehw} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_c52himtip}{\tikz \fill[shading=_rivqxyehw,_h40vy23se] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_uhuvyzv3s/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_o2sohxb9a}{150bp}{rgb(0bp)=(0.74,0.06,0.88);
% rgb(37.5bp)=(0.74,0.06,0.88);
% rgb(62.5bp)=(0.75,0.29,0.84);
% rgb(100bp)=(0.75,0.29,0.84)}
% \tikzset{_kdfbgp8m1/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_ty06d4l6d} {150bp} {color(0bp)=(transparent!71);
% color(37.5bp)=(transparent!71);
% color(62.5bp)=(transparent!17);
% color(100bp)=(transparent!17) } 
% \pgfdeclarefading{_jk0jshvcp}{\tikz \fill[shading=_ty06d4l6d,_kdfbgp8m1] (0,0) rectangle (50bp,50bp); } 
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,812); %set diagram left start at 0, and has height of 812

% %Rounded Rect [id:dp8175036435207966] 
% \path  [shading=_tydxhh4ks,_uvstig19v] (8,783) .. controls (8,787.97) and (12.03,792) .. (17,792) -- (679,792) .. controls (683.97,792) and (688,787.97) .. (688,783) -- (688,13) .. controls (688,8.03) and (683.97,4) .. (679,4) -- (17,4) .. controls (12.03,4) and (8,8.03) .. (8,13) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (8,783) .. controls (8,787.97) and (12.03,792) .. (17,792) -- (679,792) .. controls (683.97,792) and (688,787.97) .. (688,783) -- (688,13) .. controls (688,8.03) and (683.97,4) .. (679,4) -- (17,4) .. controls (12.03,4) and (8,8.03) .. (8,13) -- cycle ; % for border 

% %Rounded Rect [id:dp41110232173204586] 
% \path  [shading=_r8ns1jirt,_cw8pot8it] (16,687.46) .. controls (16,685.55) and (17.55,684) .. (19.46,684) -- (340.54,684) .. controls (342.45,684) and (344,685.55) .. (344,687.46) -- (344,780.54) .. controls (344,782.45) and (342.45,784) .. (340.54,784) -- (19.46,784) .. controls (17.55,784) and (16,782.45) .. (16,780.54) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (16,687.46) .. controls (16,685.55) and (17.55,684) .. (19.46,684) -- (340.54,684) .. controls (342.45,684) and (344,685.55) .. (344,687.46) -- (344,780.54) .. controls (344,782.45) and (342.45,784) .. (340.54,784) -- (19.46,784) .. controls (17.55,784) and (16,782.45) .. (16,780.54) -- cycle ; % for border 

% %Rounded Rect [id:dp03489352341215868] 
% \path  [shading=_tgnju8ye6,_jpazjfp8k] (519.58,17.49) .. controls (519.58,14.43) and (522.06,11.95) .. (525.12,11.95) -- (674.05,11.95) .. controls (677.1,11.95) and (679.58,14.43) .. (679.58,17.49) -- (679.58,650.46) .. controls (679.58,653.52) and (677.1,656) .. (674.05,656) -- (525.12,656) .. controls (522.06,656) and (519.58,653.52) .. (519.58,650.46) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (519.58,17.49) .. controls (519.58,14.43) and (522.06,11.95) .. (525.12,11.95) -- (674.05,11.95) .. controls (677.1,11.95) and (679.58,14.43) .. (679.58,17.49) -- (679.58,650.46) .. controls (679.58,653.52) and (677.1,656) .. (674.05,656) -- (525.12,656) .. controls (522.06,656) and (519.58,653.52) .. (519.58,650.46) -- cycle ; % for border 

% %Rounded Rect [id:dp7513987380327108] 
% \path  [shading=_a7xoslfix,_3bl3n9yj1] (352,752.26) .. controls (352,754.33) and (353.67,756) .. (355.74,756) -- (676.26,756) .. controls (678.33,756) and (680,754.33) .. (680,752.26) -- (680,651.74) .. controls (680,649.67) and (678.33,648) .. (676.26,648) -- (355.74,648) .. controls (353.67,648) and (352,649.67) .. (352,651.74) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (352,752.26) .. controls (352,754.33) and (353.67,756) .. (355.74,756) -- (676.26,756) .. controls (678.33,756) and (680,754.33) .. (680,752.26) -- (680,651.74) .. controls (680,649.67) and (678.33,648) .. (676.26,648) -- (355.74,648) .. controls (353.67,648) and (352,649.67) .. (352,651.74) -- cycle ; % for border 

% %Rounded Rect [id:dp13206245099652247] 
% \path  [shading=_4gfrw0ggn,_n4oapgf7y] (352,61.54) .. controls (352,58.48) and (354.48,56) .. (357.54,56) -- (506.46,56) .. controls (509.52,56) and (512,58.48) .. (512,61.54) -- (512,634.46) .. controls (512,637.52) and (509.52,640) .. (506.46,640) -- (357.54,640) .. controls (354.48,640) and (352,637.52) .. (352,634.46) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (352,61.54) .. controls (352,58.48) and (354.48,56) .. (357.54,56) -- (506.46,56) .. controls (509.52,56) and (512,58.48) .. (512,61.54) -- (512,634.46) .. controls (512,637.52) and (509.52,640) .. (506.46,640) -- (357.54,640) .. controls (354.48,640) and (352,637.52) .. (352,634.46) -- cycle ; % for border 

% %Rounded Rect [id:dp26878157559892046] 
% \path  [shading=_kkga8vk01,_mrv7jlyje] (184,61.54) .. controls (184,58.48) and (186.48,56) .. (189.54,56) -- (338.46,56) .. controls (341.52,56) and (344,58.48) .. (344,61.54) -- (344,670.46) .. controls (344,673.52) and (341.52,676) .. (338.46,676) -- (189.54,676) .. controls (186.48,676) and (184,673.52) .. (184,670.46) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (184,61.54) .. controls (184,58.48) and (186.48,56) .. (189.54,56) -- (338.46,56) .. controls (341.52,56) and (344,58.48) .. (344,61.54) -- (344,670.46) .. controls (344,673.52) and (341.52,676) .. (338.46,676) -- (189.54,676) .. controls (186.48,676) and (184,673.52) .. (184,670.46) -- cycle ; % for border 

% %Straight Lines [id:da14961690489044266] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (266,150) -- (266,155) ;
% %Straight Lines [id:da0367439152455592] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (266,290) -- (266,295) ;
% %Straight Lines [id:da9747836844678528] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (266,525) -- (266,530) ;
% %Rounded Rect [id:dp25238542383940255] 
% \path  [shading=_dfv5222f0,_m2puk5sb6,path fading= _6a4917xd1 ,fading transform={xshift=2}] (196,121) .. controls (196,117.69) and (198.69,115) .. (202,115) -- (330,115) .. controls (333.31,115) and (336,117.69) .. (336,121) -- (336,144) .. controls (336,147.31) and (333.31,150) .. (330,150) -- (202,150) .. controls (198.69,150) and (196,147.31) .. (196,144) -- cycle ; % for fading 
%  \draw   (196,121) .. controls (196,117.69) and (198.69,115) .. (202,115) -- (330,115) .. controls (333.31,115) and (336,117.69) .. (336,121) -- (336,144) .. controls (336,147.31) and (333.31,150) .. (330,150) -- (202,150) .. controls (198.69,150) and (196,147.31) .. (196,144) -- cycle ; % for border 

% %Rounded Rect [id:dp9990612119908528] 
% \path  [shading=_gu9s3t2r3,_l22tjywpn,path fading= _brqvsxrii ,fading transform={xshift=2}] (196,162.5) .. controls (196,158.36) and (199.36,155) .. (203.5,155) -- (328.5,155) .. controls (332.64,155) and (336,158.36) .. (336,162.5) -- (336,197.5) .. controls (336,201.64) and (332.64,205) .. (328.5,205) -- (203.5,205) .. controls (199.36,205) and (196,201.64) .. (196,197.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (196,162.5) .. controls (196,158.36) and (199.36,155) .. (203.5,155) -- (328.5,155) .. controls (332.64,155) and (336,158.36) .. (336,162.5) -- (336,197.5) .. controls (336,201.64) and (332.64,205) .. (328.5,205) -- (203.5,205) .. controls (199.36,205) and (196,201.64) .. (196,197.5) -- cycle ; % for border 

% %Rounded Rect [id:dp13174028819633055] 
% \path  [shading=_6djqqobff,_oujik17vx] (196.5,69) .. controls (196.5,66.79) and (198.29,65) .. (200.5,65) -- (331.5,65) .. controls (333.71,65) and (335.5,66.79) .. (335.5,69) -- (335.5,101) .. controls (335.5,103.21) and (333.71,105) .. (331.5,105) -- (200.5,105) .. controls (198.29,105) and (196.5,103.21) .. (196.5,101) -- cycle ; % for fading 
%  \draw  [line width=0.75]  (196.5,69) .. controls (196.5,66.79) and (198.29,65) .. (200.5,65) -- (331.5,65) .. controls (333.71,65) and (335.5,66.79) .. (335.5,69) -- (335.5,101) .. controls (335.5,103.21) and (333.71,105) .. (331.5,105) -- (200.5,105) .. controls (198.29,105) and (196.5,103.21) .. (196.5,101) -- cycle ; % for border 

% %Rounded Rect [id:dp7446207894190314] 
% \path  [shading=_7kvtbb8a1,_qxmpygp6p,path fading= _jgkl5p4dx ,fading transform={xshift=2}] (196,262) .. controls (196,258.13) and (199.13,255) .. (203,255) -- (329,255) .. controls (332.87,255) and (336,258.13) .. (336,262) -- (336,283) .. controls (336,286.87) and (332.87,290) .. (329,290) -- (203,290) .. controls (199.13,290) and (196,286.87) .. (196,283) -- cycle ; % for fading 
%  \draw   (196,262) .. controls (196,258.13) and (199.13,255) .. (203,255) -- (329,255) .. controls (332.87,255) and (336,258.13) .. (336,262) -- (336,283) .. controls (336,286.87) and (332.87,290) .. (329,290) -- (203,290) .. controls (199.13,290) and (196,286.87) .. (196,283) -- cycle ; % for border 

% %Straight Lines [id:da9854262961180709] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (192,84) -- (192,648) ;
% %Straight Lines [id:da5997968590646772] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (192,84) -- (197,84) ;
% %Straight Lines [id:da7143779334115506] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (192,132) -- (196,132) ;
% %Straight Lines [id:da0775800047848908] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (266,205) -- (266,210) ;
% %Rounded Rect [id:dp07239727616825609] 
% \path  [shading=_x41orjs1g,_484ivzdbd,path fading= _l6arveu1m ,fading transform={xshift=2}] (196,215.25) .. controls (196,212.35) and (198.35,210) .. (201.25,210) -- (330.75,210) .. controls (333.65,210) and (336,212.35) .. (336,215.25) -- (336,239.75) .. controls (336,242.65) and (333.65,245) .. (330.75,245) -- (201.25,245) .. controls (198.35,245) and (196,242.65) .. (196,239.75) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (196,215.25) .. controls (196,212.35) and (198.35,210) .. (201.25,210) -- (330.75,210) .. controls (333.65,210) and (336,212.35) .. (336,215.25) -- (336,239.75) .. controls (336,242.65) and (333.65,245) .. (330.75,245) -- (201.25,245) .. controls (198.35,245) and (196,242.65) .. (196,239.75) -- cycle ; % for border 

% %Straight Lines [id:da20419495480939454] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (191,272) -- (196,272) ;
% %Straight Lines [id:da2492075556964407] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (192,604) -- (196,604) ;
% %Rounded Rect [id:dp9810634614387841] 
% \path  [shading=_0x33wcf8s,_ez80fvizh,path fading= _ptqy34amk ,fading transform={xshift=2}] (196,300.25) .. controls (196,297.35) and (198.35,295) .. (201.25,295) -- (330.75,295) .. controls (333.65,295) and (336,297.35) .. (336,300.25) -- (336,324.75) .. controls (336,327.65) and (333.65,330) .. (330.75,330) -- (201.25,330) .. controls (198.35,330) and (196,327.65) .. (196,324.75) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (196,300.25) .. controls (196,297.35) and (198.35,295) .. (201.25,295) -- (330.75,295) .. controls (333.65,295) and (336,297.35) .. (336,300.25) -- (336,324.75) .. controls (336,327.65) and (333.65,330) .. (330.75,330) -- (201.25,330) .. controls (198.35,330) and (196,327.65) .. (196,324.75) -- cycle ; % for border 

% %Straight Lines [id:da6794350425422351] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (266,330) -- (266,335) ;
% %Rounded Rect [id:dp52906766551846] 
% \path  [shading=_ky4tltfqd,_pj1o8nl07,path fading= _3k82gpxmh ,fading transform={xshift=2}] (196,342.5) .. controls (196,338.36) and (199.36,335) .. (203.5,335) -- (328.5,335) .. controls (332.64,335) and (336,338.36) .. (336,342.5) -- (336,377.5) .. controls (336,381.64) and (332.64,385) .. (328.5,385) -- (203.5,385) .. controls (199.36,385) and (196,381.64) .. (196,377.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (196,342.5) .. controls (196,338.36) and (199.36,335) .. (203.5,335) -- (328.5,335) .. controls (332.64,335) and (336,338.36) .. (336,342.5) -- (336,377.5) .. controls (336,381.64) and (332.64,385) .. (328.5,385) -- (203.5,385) .. controls (199.36,385) and (196,381.64) .. (196,377.5) -- cycle ; % for border 

% %Straight Lines [id:da004907025555413891] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (266,430) -- (266,435) ;
% %Rounded Rect [id:dp6558875252022857] 
% \path  [shading=_gilc4557g,_dvklz1vnl,path fading= _wea60qdlm ,fading transform={xshift=2}] (196,402) .. controls (196,398.13) and (199.13,395) .. (203,395) -- (329,395) .. controls (332.87,395) and (336,398.13) .. (336,402) -- (336,423) .. controls (336,426.87) and (332.87,430) .. (329,430) -- (203,430) .. controls (199.13,430) and (196,426.87) .. (196,423) -- cycle ; % for fading 
%  \draw   (196,402) .. controls (196,398.13) and (199.13,395) .. (203,395) -- (329,395) .. controls (332.87,395) and (336,398.13) .. (336,402) -- (336,423) .. controls (336,426.87) and (332.87,430) .. (329,430) -- (203,430) .. controls (199.13,430) and (196,426.87) .. (196,423) -- cycle ; % for border 

% %Rounded Rect [id:dp6378107101317513] 
% \path  [shading=_hjhfzq2es,_h4ohtvgdh,path fading= _dp77j6mdy ,fading transform={xshift=2}] (196,440.25) .. controls (196,437.35) and (198.35,435) .. (201.25,435) -- (330.75,435) .. controls (333.65,435) and (336,437.35) .. (336,440.25) -- (336,464.75) .. controls (336,467.65) and (333.65,470) .. (330.75,470) -- (201.25,470) .. controls (198.35,470) and (196,467.65) .. (196,464.75) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (196,440.25) .. controls (196,437.35) and (198.35,435) .. (201.25,435) -- (330.75,435) .. controls (333.65,435) and (336,437.35) .. (336,440.25) -- (336,464.75) .. controls (336,467.65) and (333.65,470) .. (330.75,470) -- (201.25,470) .. controls (198.35,470) and (196,467.65) .. (196,464.75) -- cycle ; % for border 

% %Straight Lines [id:da5814933292720693] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (266,470) -- (266,475) ;
% %Rounded Rect [id:dp3438773008801924] 
% \path  [shading=_qwhy2ywn3,_oo1vf7ir1,path fading= _iwxj773s4 ,fading transform={xshift=2}] (196,482.5) .. controls (196,478.36) and (199.36,475) .. (203.5,475) -- (328.5,475) .. controls (332.64,475) and (336,478.36) .. (336,482.5) -- (336,517.5) .. controls (336,521.64) and (332.64,525) .. (328.5,525) -- (203.5,525) .. controls (199.36,525) and (196,521.64) .. (196,517.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (196,482.5) .. controls (196,478.36) and (199.36,475) .. (203.5,475) -- (328.5,475) .. controls (332.64,475) and (336,478.36) .. (336,482.5) -- (336,517.5) .. controls (336,521.64) and (332.64,525) .. (328.5,525) -- (203.5,525) .. controls (199.36,525) and (196,521.64) .. (196,517.5) -- cycle ; % for border 

% %Rounded Rect [id:dp7098124327062464] 
% \path  [shading=_4thlzsljx,_7wlubdmfq,path fading= _9mph9j5uj ,fading transform={xshift=2}] (196,537.5) .. controls (196,533.36) and (199.36,530) .. (203.5,530) -- (328.5,530) .. controls (332.64,530) and (336,533.36) .. (336,537.5) -- (336,572.5) .. controls (336,576.64) and (332.64,580) .. (328.5,580) -- (203.5,580) .. controls (199.36,580) and (196,576.64) .. (196,572.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (196,537.5) .. controls (196,533.36) and (199.36,530) .. (203.5,530) -- (328.5,530) .. controls (332.64,530) and (336,533.36) .. (336,537.5) -- (336,572.5) .. controls (336,576.64) and (332.64,580) .. (328.5,580) -- (203.5,580) .. controls (199.36,580) and (196,576.64) .. (196,572.5) -- cycle ; % for border 

% %Straight Lines [id:da49135719254812527] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (192,412) -- (196,412) ;
% %Rounded Rect [id:dp909810156169654] 
% \path  [shading=_9olmblph1,_k282pvowi,path fading= _w27vd8ybn ,fading transform={xshift=2}] (196,595) .. controls (196,591.13) and (199.13,588) .. (203,588) -- (329,588) .. controls (332.87,588) and (336,591.13) .. (336,595) -- (336,616) .. controls (336,619.87) and (332.87,623) .. (329,623) -- (203,623) .. controls (199.13,623) and (196,619.87) .. (196,616) -- cycle ; % for fading 
%  \draw   (196,595) .. controls (196,591.13) and (199.13,588) .. (203,588) -- (329,588) .. controls (332.87,588) and (336,591.13) .. (336,595) -- (336,616) .. controls (336,619.87) and (332.87,623) .. (329,623) -- (203,623) .. controls (199.13,623) and (196,619.87) .. (196,616) -- cycle ; % for border 

% %Rounded Rect [id:dp5430512342118506] 
% \path  [shading=_vd6c76u36,_webfixxt9,path fading= _0o3x6lbxo ,fading transform={xshift=2}] (196,639) .. controls (196,635.13) and (199.13,632) .. (203,632) -- (329,632) .. controls (332.87,632) and (336,635.13) .. (336,639) -- (336,660) .. controls (336,663.87) and (332.87,667) .. (329,667) -- (203,667) .. controls (199.13,667) and (196,663.87) .. (196,660) -- cycle ; % for fading 
%  \draw   (196,639) .. controls (196,635.13) and (199.13,632) .. (203,632) -- (329,632) .. controls (332.87,632) and (336,635.13) .. (336,639) -- (336,660) .. controls (336,663.87) and (332.87,667) .. (329,667) -- (203,667) .. controls (199.13,667) and (196,663.87) .. (196,660) -- cycle ; % for border 

% %Straight Lines [id:da35683798964813285] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (192,648) -- (196,648) ;
% %Rounded Rect [id:dp013547315891727307] 
% \path  [shading=_jpopo7or0,_r55nbq4mz] (16,17.54) .. controls (16,14.48) and (18.48,12) .. (21.54,12) -- (170.46,12) .. controls (173.52,12) and (176,14.48) .. (176,17.54) -- (176,670.46) .. controls (176,673.52) and (173.52,676) .. (170.46,676) -- (21.54,676) .. controls (18.48,676) and (16,673.52) .. (16,670.46) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (16,17.54) .. controls (16,14.48) and (18.48,12) .. (21.54,12) -- (170.46,12) .. controls (173.52,12) and (176,14.48) .. (176,17.54) -- (176,670.46) .. controls (176,673.52) and (173.52,676) .. (170.46,676) -- (21.54,676) .. controls (18.48,676) and (16,673.52) .. (16,670.46) -- cycle ; % for border 

% %Straight Lines [id:da6735854540351925] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,108) -- (96,112) ;
% %Straight Lines [id:da5327523333785344] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,244) -- (96,248) ;
% %Rounded Rect [id:dp21348775639438933] 
% \path  [shading=_sxyxc8a3j,_bjbzd1jem,path fading= _nhacs99p1 ,fading transform={xshift=2}] (28,350.17) .. controls (28,346.76) and (30.76,344) .. (34.17,344) -- (161.83,344) .. controls (165.24,344) and (168,346.76) .. (168,350.17) -- (168,373.83) .. controls (168,377.24) and (165.24,380) .. (161.83,380) -- (34.17,380) .. controls (30.76,380) and (28,377.24) .. (28,373.83) -- cycle ; % for fading 
%  \draw   (28,350.17) .. controls (28,346.76) and (30.76,344) .. (34.17,344) -- (161.83,344) .. controls (165.24,344) and (168,346.76) .. (168,350.17) -- (168,373.83) .. controls (168,377.24) and (165.24,380) .. (161.83,380) -- (34.17,380) .. controls (30.76,380) and (28,377.24) .. (28,373.83) -- cycle ; % for border 

% %Rounded Rect [id:dp429284918263646] 
% \path  [shading=_v6ja4s56v,_rwuj4rllh,path fading= _cnkbouzkk ,fading transform={xshift=2}] (28,119.2) .. controls (28,115.22) and (31.22,112) .. (35.2,112) -- (160.8,112) .. controls (164.78,112) and (168,115.22) .. (168,119.2) -- (168,152.8) .. controls (168,156.78) and (164.78,160) .. (160.8,160) -- (35.2,160) .. controls (31.22,160) and (28,156.78) .. (28,152.8) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (28,119.2) .. controls (28,115.22) and (31.22,112) .. (35.2,112) -- (160.8,112) .. controls (164.78,112) and (168,115.22) .. (168,119.2) -- (168,152.8) .. controls (168,156.78) and (164.78,160) .. (160.8,160) -- (35.2,160) .. controls (31.22,160) and (28,156.78) .. (28,152.8) -- cycle ; % for border 

% %Rounded Rect [id:dp8401238080027053] 
% \path  [shading=_bkd2fv58k,_ld29j7kf6] (29,24) .. controls (29,21.79) and (30.79,20) .. (33,20) -- (164,20) .. controls (166.21,20) and (168,21.79) .. (168,24) -- (168,56) .. controls (168,58.21) and (166.21,60) .. (164,60) -- (33,60) .. controls (30.79,60) and (29,58.21) .. (29,56) -- cycle ; % for fading 
%  \draw  [line width=0.75]  (29,24) .. controls (29,21.79) and (30.79,20) .. (33,20) -- (164,20) .. controls (166.21,20) and (168,21.79) .. (168,24) -- (168,56) .. controls (168,58.21) and (166.21,60) .. (164,60) -- (33,60) .. controls (30.79,60) and (29,58.21) .. (29,56) -- cycle ; % for border 

% %Rounded Rect [id:dp49411155753105707] 
% \path  [shading=_du5a13lqo,_105hjw9qj,path fading= _wty5nbadi ,fading transform={xshift=2}] (28,216) .. controls (28,212.13) and (31.13,209) .. (35,209) -- (161,209) .. controls (164.87,209) and (168,212.13) .. (168,216) -- (168,237) .. controls (168,240.87) and (164.87,244) .. (161,244) -- (35,244) .. controls (31.13,244) and (28,240.87) .. (28,237) -- cycle ; % for fading 
%  \draw   (28,216) .. controls (28,212.13) and (31.13,209) .. (35,209) -- (161,209) .. controls (164.87,209) and (168,212.13) .. (168,216) -- (168,237) .. controls (168,240.87) and (164.87,244) .. (161,244) -- (35,244) .. controls (31.13,244) and (28,240.87) .. (28,237) -- cycle ; % for border 

% %Straight Lines [id:da11609076784181271] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (24,40) -- (24,412) ;
% %Straight Lines [id:da9846102735827711] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (24,40) -- (29,40) ;
% %Straight Lines [id:da9218154683965217] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,344) -- (96,340) ;
% %Straight Lines [id:da06742200198719484] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,160) -- (96,164) ;
% %Straight Lines [id:da2872543069756389] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (24,88) -- (28,88) ;
% %Rounded Rect [id:dp04225101664688402] 
% \path  [shading=_v5xmy2v15,_opwl6hjdr,path fading= _fwckhrohr ,fading transform={xshift=2}] (28,254.25) .. controls (28,251.35) and (30.35,249) .. (33.25,249) -- (162.75,249) .. controls (165.65,249) and (168,251.35) .. (168,254.25) -- (168,278.75) .. controls (168,281.65) and (165.65,284) .. (162.75,284) -- (33.25,284) .. controls (30.35,284) and (28,281.65) .. (28,278.75) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (28,254.25) .. controls (28,251.35) and (30.35,249) .. (33.25,249) -- (162.75,249) .. controls (165.65,249) and (168,251.35) .. (168,254.25) -- (168,278.75) .. controls (168,281.65) and (165.65,284) .. (162.75,284) -- (33.25,284) .. controls (30.35,284) and (28,281.65) .. (28,278.75) -- cycle ; % for border 

% %Straight Lines [id:da4796899379714733] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,284) -- (96,288) ;
% %Rounded Rect [id:dp3555721469691647] 
% \path  [shading=_3cnoyl0ea,_g2c42fjve,path fading= _snvr75ip7 ,fading transform={xshift=2}] (28,295.8) .. controls (28,291.49) and (31.49,288) .. (35.8,288) -- (160.2,288) .. controls (164.51,288) and (168,291.49) .. (168,295.8) -- (168,332.2) .. controls (168,336.51) and (164.51,340) .. (160.2,340) -- (35.8,340) .. controls (31.49,340) and (28,336.51) .. (28,332.2) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (28,295.8) .. controls (28,291.49) and (31.49,288) .. (35.8,288) -- (160.2,288) .. controls (164.51,288) and (168,291.49) .. (168,295.8) -- (168,332.2) .. controls (168,336.51) and (164.51,340) .. (160.2,340) -- (35.8,340) .. controls (31.49,340) and (28,336.51) .. (28,332.2) -- cycle ; % for border 

% %Straight Lines [id:da23199971294858923] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,428) -- (96,432) ;
% %Rounded Rect [id:dp9808717706267643] 
% \path  [shading=_aw6eizo17,_ws1ldir0i,path fading= _9n1v8aaz8 ,fading transform={xshift=2}] (28,399.2) .. controls (28,395.22) and (31.22,392) .. (35.2,392) -- (160.8,392) .. controls (164.78,392) and (168,395.22) .. (168,399.2) -- (168,420.8) .. controls (168,424.78) and (164.78,428) .. (160.8,428) -- (35.2,428) .. controls (31.22,428) and (28,424.78) .. (28,420.8) -- cycle ; % for fading 
%  \draw   (28,399.2) .. controls (28,395.22) and (31.22,392) .. (35.2,392) -- (160.8,392) .. controls (164.78,392) and (168,395.22) .. (168,399.2) -- (168,420.8) .. controls (168,424.78) and (164.78,428) .. (160.8,428) -- (35.2,428) .. controls (31.22,428) and (28,424.78) .. (28,420.8) -- cycle ; % for border 

% %Rounded Rect [id:dp08685695953667083] 
% \path  [shading=_n5tzfpmno,_p765rt0cm,path fading= _l3l1d8dtg ,fading transform={xshift=2}] (28,438) .. controls (28,434.69) and (30.69,432) .. (34,432) -- (162,432) .. controls (165.31,432) and (168,434.69) .. (168,438) -- (168,466) .. controls (168,469.31) and (165.31,472) .. (162,472) -- (34,472) .. controls (30.69,472) and (28,469.31) .. (28,466) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (28,438) .. controls (28,434.69) and (30.69,432) .. (34,432) -- (162,432) .. controls (165.31,432) and (168,434.69) .. (168,438) -- (168,466) .. controls (168,469.31) and (165.31,472) .. (162,472) -- (34,472) .. controls (30.69,472) and (28,469.31) .. (28,466) -- cycle ; % for border 

% %Straight Lines [id:da14087033270822946] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,472) -- (96,476) ;
% %Rounded Rect [id:dp03781976910328011] 
% \path  [shading=_kqssa7r9q,_jdpq684o2,path fading= _m4cfmjg18 ,fading transform={xshift=2}] (28,483.2) .. controls (28,479.22) and (31.22,476) .. (35.2,476) -- (160.8,476) .. controls (164.78,476) and (168,479.22) .. (168,483.2) -- (168,516.8) .. controls (168,520.78) and (164.78,524) .. (160.8,524) -- (35.2,524) .. controls (31.22,524) and (28,520.78) .. (28,516.8) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (28,483.2) .. controls (28,479.22) and (31.22,476) .. (35.2,476) -- (160.8,476) .. controls (164.78,476) and (168,479.22) .. (168,483.2) -- (168,516.8) .. controls (168,520.78) and (164.78,524) .. (160.8,524) -- (35.2,524) .. controls (31.22,524) and (28,520.78) .. (28,516.8) -- cycle ; % for border 

% %Rounded Rect [id:dp8762101891766464] 
% \path  [shading=_cqfjgh8fn,_q66tm2rp6,path fading= _6ubfbo236 ,fading transform={xshift=2}] (28,533.4) .. controls (28,530.42) and (30.42,528) .. (33.4,528) -- (162.6,528) .. controls (165.58,528) and (168,530.42) .. (168,533.4) -- (168,558.6) .. controls (168,561.58) and (165.58,564) .. (162.6,564) -- (33.4,564) .. controls (30.42,564) and (28,561.58) .. (28,558.6) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (28,533.4) .. controls (28,530.42) and (30.42,528) .. (33.4,528) -- (162.6,528) .. controls (165.58,528) and (168,530.42) .. (168,533.4) -- (168,558.6) .. controls (168,561.58) and (165.58,564) .. (162.6,564) -- (33.4,564) .. controls (30.42,564) and (28,561.58) .. (28,558.6) -- cycle ; % for border 

% %Straight Lines [id:da42794138509278135] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (24,228) -- (28,228) ;
% %Rounded Rect [id:dp6287074132604928] 
% \path  [shading=_rbhhito4e,_3mhdvw346,path fading= _0fnmtegmk ,fading transform={xshift=2}] (28,78.17) .. controls (28,74.76) and (30.76,72) .. (34.17,72) -- (161.83,72) .. controls (165.24,72) and (168,74.76) .. (168,78.17) -- (168,101.83) .. controls (168,105.24) and (165.24,108) .. (161.83,108) -- (34.17,108) .. controls (30.76,108) and (28,105.24) .. (28,101.83) -- cycle ; % for fading 
%  \draw   (28,78.17) .. controls (28,74.76) and (30.76,72) .. (34.17,72) -- (161.83,72) .. controls (165.24,72) and (168,74.76) .. (168,78.17) -- (168,101.83) .. controls (168,105.24) and (165.24,108) .. (161.83,108) -- (34.17,108) .. controls (30.76,108) and (28,105.24) .. (28,101.83) -- cycle ; % for border 

% %Straight Lines [id:da657835251555323] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (24,412) -- (28,412) ;
% %Straight Lines [id:da060636048169476764] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,524) -- (96,528) ;
% %Rounded Rect [id:dp3498617267950135] 
% \path  [shading=_x1yhip434,_nkvalbnzl,path fading= _f7hjv6a9s ,fading transform={xshift=2}] (28,575.2) .. controls (28,571.22) and (31.22,568) .. (35.2,568) -- (160.8,568) .. controls (164.78,568) and (168,571.22) .. (168,575.2) -- (168,608.8) .. controls (168,612.78) and (164.78,616) .. (160.8,616) -- (35.2,616) .. controls (31.22,616) and (28,612.78) .. (28,608.8) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (28,575.2) .. controls (28,571.22) and (31.22,568) .. (35.2,568) -- (160.8,568) .. controls (164.78,568) and (168,571.22) .. (168,575.2) -- (168,608.8) .. controls (168,612.78) and (164.78,616) .. (160.8,616) -- (35.2,616) .. controls (31.22,616) and (28,612.78) .. (28,608.8) -- cycle ; % for border 

% %Straight Lines [id:da24401819104892475] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,564) -- (96,568) ;
% %Rounded Rect [id:dp21359001682798273] 
% \path  [shading=_bvhuh6awm,_v2funo46q,path fading= _tmzj1syzq ,fading transform={xshift=2}] (28,627.2) .. controls (28,623.22) and (31.22,620) .. (35.2,620) -- (160.8,620) .. controls (164.78,620) and (168,623.22) .. (168,627.2) -- (168,660.8) .. controls (168,664.78) and (164.78,668) .. (160.8,668) -- (35.2,668) .. controls (31.22,668) and (28,664.78) .. (28,660.8) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (28,627.2) .. controls (28,623.22) and (31.22,620) .. (35.2,620) -- (160.8,620) .. controls (164.78,620) and (168,623.22) .. (168,627.2) -- (168,660.8) .. controls (168,664.78) and (164.78,668) .. (160.8,668) -- (35.2,668) .. controls (31.22,668) and (28,664.78) .. (28,660.8) -- cycle ; % for border 

% %Straight Lines [id:da8817347347373637] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (96,616) -- (96,620) ;
% %Rounded Rect [id:dp5885410872593264] 
% \path  [shading=_pzgwva4ub,_810eq06k7] (193.57,19.2) .. controls (193.57,17.43) and (195,16) .. (196.77,16) -- (488.23,16) .. controls (490,16) and (491.43,17.43) .. (491.43,19.2) -- (491.43,44.8) .. controls (491.43,46.57) and (490,48) .. (488.23,48) -- (196.77,48) .. controls (195,48) and (193.57,46.57) .. (193.57,44.8) -- cycle ; % for fading 
%  \draw  [line width=0.75]  (193.57,19.2) .. controls (193.57,17.43) and (195,16) .. (196.77,16) -- (488.23,16) .. controls (490,16) and (491.43,17.43) .. (491.43,19.2) -- (491.43,44.8) .. controls (491.43,46.57) and (490,48) .. (488.23,48) -- (196.77,48) .. controls (195,48) and (193.57,46.57) .. (193.57,44.8) -- cycle ; % for border 

% %Rounded Rect [id:dp7228887788951109] 
% \path  [shading=_8nhbh0zj2,_s4nb7b347,path fading= _0h9j4bpmn ,fading transform={xshift=2}] (362,160.5) .. controls (362,158.01) and (364.01,156) .. (366.5,156) -- (497.5,156) .. controls (499.99,156) and (502,158.01) .. (502,160.5) -- (502,187.5) .. controls (502,189.99) and (499.99,192) .. (497.5,192) -- (366.5,192) .. controls (364.01,192) and (362,189.99) .. (362,187.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (362,160.5) .. controls (362,158.01) and (364.01,156) .. (366.5,156) -- (497.5,156) .. controls (499.99,156) and (502,158.01) .. (502,160.5) -- (502,187.5) .. controls (502,189.99) and (499.99,192) .. (497.5,192) -- (366.5,192) .. controls (364.01,192) and (362,189.99) .. (362,187.5) -- cycle ; % for border 

% %Rounded Rect [id:dp9850530797767676] 
% \path  [shading=_auarv0k9g,_jmh9zccux] (362.5,68) .. controls (362.5,65.79) and (364.29,64) .. (366.5,64) -- (497.5,64) .. controls (499.71,64) and (501.5,65.79) .. (501.5,68) -- (501.5,100) .. controls (501.5,102.21) and (499.71,104) .. (497.5,104) -- (366.5,104) .. controls (364.29,104) and (362.5,102.21) .. (362.5,100) -- cycle ; % for fading 
%  \draw  [line width=0.75]  (362.5,68) .. controls (362.5,65.79) and (364.29,64) .. (366.5,64) -- (497.5,64) .. controls (499.71,64) and (501.5,65.79) .. (501.5,68) -- (501.5,100) .. controls (501.5,102.21) and (499.71,104) .. (497.5,104) -- (366.5,104) .. controls (364.29,104) and (362.5,102.21) .. (362.5,100) -- cycle ; % for border 

% %Straight Lines [id:da5347612474586073] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (376,496) -- (376,500) ;
% %Straight Lines [id:da46339165345370503] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (358,416) -- (362,416) ;
% %Straight Lines [id:da4113436407238982] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (358,84) -- (362,84) ;
% %Rounded Rect [id:dp01154250416959779] 
% \path  [shading=_ryyohx9o0,_mzew4kmzg,path fading= _lxp337ldg ,fading transform={xshift=2}] (362,270.5) .. controls (362,267.19) and (364.69,264.5) .. (368,264.5) -- (496,264.5) .. controls (499.31,264.5) and (502,267.19) .. (502,270.5) -- (502,306.5) .. controls (502,309.81) and (499.31,312.5) .. (496,312.5) -- (368,312.5) .. controls (364.69,312.5) and (362,309.81) .. (362,306.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (362,270.5) .. controls (362,267.19) and (364.69,264.5) .. (368,264.5) -- (496,264.5) .. controls (499.31,264.5) and (502,267.19) .. (502,270.5) -- (502,306.5) .. controls (502,309.81) and (499.31,312.5) .. (496,312.5) -- (368,312.5) .. controls (364.69,312.5) and (362,309.81) .. (362,306.5) -- cycle ; % for border 

% %Rounded Rect [id:dp4007755766314114] 
% \path  [shading=_nxszx03vr,_7aeivuu32,path fading= _v4wsovtw5 ,fading transform={xshift=2}] (362,322.5) .. controls (362,319.19) and (364.69,316.5) .. (368,316.5) -- (496,316.5) .. controls (499.31,316.5) and (502,319.19) .. (502,322.5) -- (502,358.5) .. controls (502,361.81) and (499.31,364.5) .. (496,364.5) -- (368,364.5) .. controls (364.69,364.5) and (362,361.81) .. (362,358.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (362,322.5) .. controls (362,319.19) and (364.69,316.5) .. (368,316.5) -- (496,316.5) .. controls (499.31,316.5) and (502,319.19) .. (502,322.5) -- (502,358.5) .. controls (502,361.81) and (499.31,364.5) .. (496,364.5) -- (368,364.5) .. controls (364.69,364.5) and (362,361.81) .. (362,358.5) -- cycle ; % for border 

% %Straight Lines [id:da6687641095730232] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,264.5) -- (430,260.5) ;
% %Straight Lines [id:da10657300263045522] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,156) -- (430,152) ;
% %Straight Lines [id:da4017227409427331] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,316.5) -- (430,312.5) ;
% %Straight Lines [id:da46823831890843626] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,368.5) -- (430,364.5) ;
% %Rounded Rect [id:dp6517851829686294] 
% \path  [shading=_bfdo5vwc1,_wvjiw2mem,path fading= _r15fq0rlf ,fading transform={xshift=2}] (362,372.5) .. controls (362,370.29) and (363.79,368.5) .. (366,368.5) -- (498,368.5) .. controls (500.21,368.5) and (502,370.29) .. (502,372.5) -- (502,396.5) .. controls (502,398.71) and (500.21,400.5) .. (498,400.5) -- (366,400.5) .. controls (363.79,400.5) and (362,398.71) .. (362,396.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (362,372.5) .. controls (362,370.29) and (363.79,368.5) .. (366,368.5) -- (498,368.5) .. controls (500.21,368.5) and (502,370.29) .. (502,372.5) -- (502,396.5) .. controls (502,398.71) and (500.21,400.5) .. (498,400.5) -- (366,400.5) .. controls (363.79,400.5) and (362,398.71) .. (362,396.5) -- cycle ; % for border 

% %Rounded Rect [id:dp7114216188212887] 
% \path  [shading=_v7ym6xav4,_69bgdll4r,path fading= _1glj5ert2 ,fading transform={xshift=2}] (362,123.2) .. controls (362,119.22) and (365.22,116) .. (369.2,116) -- (494.8,116) .. controls (498.78,116) and (502,119.22) .. (502,123.2) -- (502,144.8) .. controls (502,148.78) and (498.78,152) .. (494.8,152) -- (369.2,152) .. controls (365.22,152) and (362,148.78) .. (362,144.8) -- cycle ; % for fading 
%  \draw   (362,123.2) .. controls (362,119.22) and (365.22,116) .. (369.2,116) -- (494.8,116) .. controls (498.78,116) and (502,119.22) .. (502,123.2) -- (502,144.8) .. controls (502,148.78) and (498.78,152) .. (494.8,152) -- (369.2,152) .. controls (365.22,152) and (362,148.78) .. (362,144.8) -- cycle ; % for border 

% %Rounded Rect [id:dp7064499852543412] 
% \path  [shading=_5b9dvciog,_0w853qc00,path fading= _3prhf00zw ,fading transform={xshift=2}] (362,201) .. controls (362,198.24) and (364.24,196) .. (367,196) -- (497,196) .. controls (499.76,196) and (502,198.24) .. (502,201) -- (502,231) .. controls (502,233.76) and (499.76,236) .. (497,236) -- (367,236) .. controls (364.24,236) and (362,233.76) .. (362,231) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (362,201) .. controls (362,198.24) and (364.24,196) .. (367,196) -- (497,196) .. controls (499.76,196) and (502,198.24) .. (502,201) -- (502,231) .. controls (502,233.76) and (499.76,236) .. (497,236) -- (367,236) .. controls (364.24,236) and (362,233.76) .. (362,231) -- cycle ; % for border 

% %Straight Lines [id:da5125515982217091] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,196) -- (430,192) ;
% %Rounded Rect [id:dp8127244780825988] 
% \path  [shading=_38qysr645,_m7pft8a7j,path fading= _xi9kewk4a ,fading transform={xshift=2}] (362,247.7) .. controls (362,245.93) and (363.43,244.5) .. (365.2,244.5) -- (498.8,244.5) .. controls (500.57,244.5) and (502,245.93) .. (502,247.7) -- (502,257.3) .. controls (502,259.07) and (500.57,260.5) .. (498.8,260.5) -- (365.2,260.5) .. controls (363.43,260.5) and (362,259.07) .. (362,257.3) -- cycle ; % for fading 
%  \draw   (362,247.7) .. controls (362,245.93) and (363.43,244.5) .. (365.2,244.5) -- (498.8,244.5) .. controls (500.57,244.5) and (502,245.93) .. (502,247.7) -- (502,257.3) .. controls (502,259.07) and (500.57,260.5) .. (498.8,260.5) -- (365.2,260.5) .. controls (363.43,260.5) and (362,259.07) .. (362,257.3) -- cycle ; % for border 

% %Straight Lines [id:da287652075620094] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (358,84) -- (358,544) ;
% %Straight Lines [id:da6390726018564543] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (358,132) -- (362,132) ;
% %Straight Lines [id:da8509464953046489] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (472,188) -- (476,188) ;
% %Straight Lines [id:da4950394049406105] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (358,252.5) -- (362,252.5) ;
% %Rounded Rect [id:dp07137339481808869] 
% \path  [shading=_z7uclexob,_o6iamefia,path fading= _whuc1xb3y ,fading transform={xshift=2}] (362,434) .. controls (362,430.69) and (364.69,428) .. (368,428) -- (496,428) .. controls (499.31,428) and (502,430.69) .. (502,434) -- (502,470) .. controls (502,473.31) and (499.31,476) .. (496,476) -- (368,476) .. controls (364.69,476) and (362,473.31) .. (362,470) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (362,434) .. controls (362,430.69) and (364.69,428) .. (368,428) -- (496,428) .. controls (499.31,428) and (502,430.69) .. (502,434) -- (502,470) .. controls (502,473.31) and (499.31,476) .. (496,476) -- (368,476) .. controls (364.69,476) and (362,473.31) .. (362,470) -- cycle ; % for border 

% %Rounded Rect [id:dp44844507547521206] 
% \path  [shading=_q0qnzg1h7,_5btkkv733,path fading= _65atjblm5 ,fading transform={xshift=2}] (362,486) .. controls (362,482.69) and (364.69,480) .. (368,480) -- (496,480) .. controls (499.31,480) and (502,482.69) .. (502,486) -- (502,522) .. controls (502,525.31) and (499.31,528) .. (496,528) -- (368,528) .. controls (364.69,528) and (362,525.31) .. (362,522) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (362,486) .. controls (362,482.69) and (364.69,480) .. (368,480) -- (496,480) .. controls (499.31,480) and (502,482.69) .. (502,486) -- (502,522) .. controls (502,525.31) and (499.31,528) .. (496,528) -- (368,528) .. controls (364.69,528) and (362,525.31) .. (362,522) -- cycle ; % for border 

% %Rounded Rect [id:dp6964335767171966] 
% \path  [shading=_v9hil4n1h,_d5j9gm67j,path fading= _6pckxa1cd ,fading transform={xshift=2}] (362,411.2) .. controls (362,409.43) and (363.43,408) .. (365.2,408) -- (498.8,408) .. controls (500.57,408) and (502,409.43) .. (502,411.2) -- (502,420.8) .. controls (502,422.57) and (500.57,424) .. (498.8,424) -- (365.2,424) .. controls (363.43,424) and (362,422.57) .. (362,420.8) -- cycle ; % for fading 
%  \draw   (362,411.2) .. controls (362,409.43) and (363.43,408) .. (365.2,408) -- (498.8,408) .. controls (500.57,408) and (502,409.43) .. (502,411.2) -- (502,420.8) .. controls (502,422.57) and (500.57,424) .. (498.8,424) -- (365.2,424) .. controls (363.43,424) and (362,422.57) .. (362,420.8) -- cycle ; % for border 

% %Straight Lines [id:da03163539684289718] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,476) -- (430,480) ;
% %Straight Lines [id:da06707836277357715] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,424) -- (430,428) ;
% %Rounded Rect [id:dp9750093123733825] 
% \path  [shading=_paoo4d7vv,_2as3te44r,path fading= _l0g07fmxm ,fading transform={xshift=2}] (362,560.5) .. controls (362,558.29) and (363.79,556.5) .. (366,556.5) -- (498,556.5) .. controls (500.21,556.5) and (502,558.29) .. (502,560.5) -- (502,584.5) .. controls (502,586.71) and (500.21,588.5) .. (498,588.5) -- (366,588.5) .. controls (363.79,588.5) and (362,586.71) .. (362,584.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (362,560.5) .. controls (362,558.29) and (363.79,556.5) .. (366,556.5) -- (498,556.5) .. controls (500.21,556.5) and (502,558.29) .. (502,560.5) -- (502,584.5) .. controls (502,586.71) and (500.21,588.5) .. (498,588.5) -- (366,588.5) .. controls (363.79,588.5) and (362,586.71) .. (362,584.5) -- cycle ; % for border 

% %Rounded Rect [id:dp9533529953437446] 
% \path  [shading=_d4hbwxy10,_wcz8ynzzo,path fading= _2099gwaxf ,fading transform={xshift=2}] (362,597.5) .. controls (362,594.74) and (364.24,592.5) .. (367,592.5) -- (497,592.5) .. controls (499.76,592.5) and (502,594.74) .. (502,597.5) -- (502,627.5) .. controls (502,630.26) and (499.76,632.5) .. (497,632.5) -- (367,632.5) .. controls (364.24,632.5) and (362,630.26) .. (362,627.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (362,597.5) .. controls (362,594.74) and (364.24,592.5) .. (367,592.5) -- (497,592.5) .. controls (499.76,592.5) and (502,594.74) .. (502,597.5) -- (502,627.5) .. controls (502,630.26) and (499.76,632.5) .. (497,632.5) -- (367,632.5) .. controls (364.24,632.5) and (362,630.26) .. (362,627.5) -- cycle ; % for border 

% %Rounded Rect [id:dp9212852968803834] 
% \path  [shading=_49y9lrli7,_dgri9uw40,path fading= _vtuwt48to ,fading transform={xshift=2}] (362,539.7) .. controls (362,537.93) and (363.43,536.5) .. (365.2,536.5) -- (498.8,536.5) .. controls (500.57,536.5) and (502,537.93) .. (502,539.7) -- (502,549.3) .. controls (502,551.07) and (500.57,552.5) .. (498.8,552.5) -- (365.2,552.5) .. controls (363.43,552.5) and (362,551.07) .. (362,549.3) -- cycle ; % for fading 
%  \draw   (362,539.7) .. controls (362,537.93) and (363.43,536.5) .. (365.2,536.5) -- (498.8,536.5) .. controls (500.57,536.5) and (502,537.93) .. (502,539.7) -- (502,549.3) .. controls (502,551.07) and (500.57,552.5) .. (498.8,552.5) -- (365.2,552.5) .. controls (363.43,552.5) and (362,551.07) .. (362,549.3) -- cycle ; % for border 

% %Straight Lines [id:da4050261553455321] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,588.5) -- (430,592.5) ;
% %Straight Lines [id:da3848522976538825] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (430,552.5) -- (430,556.5) ;
% %Straight Lines [id:da28949460982737596] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (362,544) -- (358,544) ;
% %Rounded Rect [id:dp19279641285850724] 
% \path  [shading=_5gg4ci9rt,_4fpr11to6] (28.5,696) .. controls (28.5,693.79) and (30.29,692) .. (32.5,692) -- (163.5,692) .. controls (165.71,692) and (167.5,693.79) .. (167.5,696) -- (167.5,728) .. controls (167.5,730.21) and (165.71,732) .. (163.5,732) -- (32.5,732) .. controls (30.29,732) and (28.5,730.21) .. (28.5,728) -- cycle ; % for fading 
%  \draw  [line width=0.75]  (28.5,696) .. controls (28.5,693.79) and (30.29,692) .. (32.5,692) -- (163.5,692) .. controls (165.71,692) and (167.5,693.79) .. (167.5,696) -- (167.5,728) .. controls (167.5,730.21) and (165.71,732) .. (163.5,732) -- (32.5,732) .. controls (30.29,732) and (28.5,730.21) .. (28.5,728) -- cycle ; % for border 


% %Rounded Rect [id:dp8558200625978891] 
% \path  [shading=_c2f4g0ot9,_t4fomjjoj,path fading= _7thao9hzm ,fading transform={xshift=2}] (528,91.5) .. controls (528,89.01) and (530.01,87) .. (532.5,87) -- (663.5,87) .. controls (665.99,87) and (668,89.01) .. (668,91.5) -- (668,118.5) .. controls (668,120.99) and (665.99,123) .. (663.5,123) -- (532.5,123) .. controls (530.01,123) and (528,120.99) .. (528,118.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (528,91.5) .. controls (528,89.01) and (530.01,87) .. (532.5,87) -- (663.5,87) .. controls (665.99,87) and (668,89.01) .. (668,91.5) -- (668,118.5) .. controls (668,120.99) and (665.99,123) .. (663.5,123) -- (532.5,123) .. controls (530.01,123) and (528,120.99) .. (528,118.5) -- cycle ; % for border 

% %Rounded Rect [id:dp4593018609484105] 
% \path  [shading=_7olpe9a5j,_fhygkfy2z] (529,23) .. controls (529,20.79) and (530.79,19) .. (533,19) -- (664,19) .. controls (666.21,19) and (668,20.79) .. (668,23) -- (668,55) .. controls (668,57.21) and (666.21,59) .. (664,59) -- (533,59) .. controls (530.79,59) and (529,57.21) .. (529,55) -- cycle ; % for fading 
%  \draw  [line width=0.75]  (529,23) .. controls (529,20.79) and (530.79,19) .. (533,19) -- (664,19) .. controls (666.21,19) and (668,20.79) .. (668,23) -- (668,55) .. controls (668,57.21) and (666.21,59) .. (664,59) -- (533,59) .. controls (530.79,59) and (529,57.21) .. (529,55) -- cycle ; % for border 

% %Straight Lines [id:da6290274415650674] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (500,724.5) -- (528,724.5) ;
% %Straight Lines [id:da37115374328650796] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (524,519.5) -- (528,519.5) ;
% %Straight Lines [id:da8598087420384871] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (524.5,39) -- (528.5,39) ;
% %Rounded Rect [id:dp4605213728656583] 
% \path  [shading=_c45ya322p,_vys1bol0h,path fading= _vaaa90clr ,fading transform={xshift=2}] (528,409) .. controls (528,405.69) and (530.69,403) .. (534,403) -- (662,403) .. controls (665.31,403) and (668,405.69) .. (668,409) -- (668,445) .. controls (668,448.31) and (665.31,451) .. (662,451) -- (534,451) .. controls (530.69,451) and (528,448.31) .. (528,445) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (528,409) .. controls (528,405.69) and (530.69,403) .. (534,403) -- (662,403) .. controls (665.31,403) and (668,405.69) .. (668,409) -- (668,445) .. controls (668,448.31) and (665.31,451) .. (662,451) -- (534,451) .. controls (530.69,451) and (528,448.31) .. (528,445) -- cycle ; % for border 

% %Rounded Rect [id:dp11441636278678957] 
% \path  [shading=_zy8i49kj2,_rteheg02n,path fading= _lgd1nkag5 ,fading transform={xshift=2}] (528,461) .. controls (528,457.69) and (530.69,455) .. (534,455) -- (662,455) .. controls (665.31,455) and (668,457.69) .. (668,461) -- (668,497) .. controls (668,500.31) and (665.31,503) .. (662,503) -- (534,503) .. controls (530.69,503) and (528,500.31) .. (528,497) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (528,461) .. controls (528,457.69) and (530.69,455) .. (534,455) -- (662,455) .. controls (665.31,455) and (668,457.69) .. (668,461) -- (668,497) .. controls (668,500.31) and (665.31,503) .. (662,503) -- (534,503) .. controls (530.69,503) and (528,500.31) .. (528,497) -- cycle ; % for border 

% %Straight Lines [id:da12306234727814347] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,403) -- (596,399) ;
% %Straight Lines [id:da9929352646303878] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,87) -- (596,83) ;
% %Straight Lines [id:da66767208112307] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,455) -- (596,451) ;
% %Rounded Rect [id:dp5565987320201047] 
% \path  [shading=_6l7cj39xm,_o5sx251jd,path fading= _88fgsbwt6 ,fading transform={xshift=2}] (528,70.2) .. controls (528,68.43) and (529.43,67) .. (531.2,67) -- (664.8,67) .. controls (666.57,67) and (668,68.43) .. (668,70.2) -- (668,79.8) .. controls (668,81.57) and (666.57,83) .. (664.8,83) -- (531.2,83) .. controls (529.43,83) and (528,81.57) .. (528,79.8) -- cycle ; % for fading 
%  \draw   (528,70.2) .. controls (528,68.43) and (529.43,67) .. (531.2,67) -- (664.8,67) .. controls (666.57,67) and (668,68.43) .. (668,70.2) -- (668,79.8) .. controls (668,81.57) and (666.57,83) .. (664.8,83) -- (531.2,83) .. controls (529.43,83) and (528,81.57) .. (528,79.8) -- cycle ; % for border 

% %Rounded Rect [id:dp2439029463947432] 
% \path  [shading=_ynij6ou01,_lwobyx9dq,path fading= _y5ch3zgg7 ,fading transform={xshift=2}] (528,131) .. controls (528,128.79) and (529.79,127) .. (532,127) -- (664,127) .. controls (666.21,127) and (668,128.79) .. (668,131) -- (668,155) .. controls (668,157.21) and (666.21,159) .. (664,159) -- (532,159) .. controls (529.79,159) and (528,157.21) .. (528,155) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 3pt off 3.75pt on 0.75pt off 1.5pt}] (528,131) .. controls (528,128.79) and (529.79,127) .. (532,127) -- (664,127) .. controls (666.21,127) and (668,128.79) .. (668,131) -- (668,155) .. controls (668,157.21) and (666.21,159) .. (664,159) -- (532,159) .. controls (529.79,159) and (528,157.21) .. (528,155) -- cycle ; % for border 

% %Straight Lines [id:da0803253519731778] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,127) -- (596,123) ;
% %Rounded Rect [id:dp6387545594466556] 
% \path  [shading=_tx58nam9j,_ruhnh9jj9,path fading= _29kzbul6c ,fading transform={xshift=2}] (528,386.29) .. controls (528,384.53) and (529.43,383.09) .. (531.2,383.09) -- (664.8,383.09) .. controls (666.57,383.09) and (668,384.53) .. (668,386.29) -- (668,395.89) .. controls (668,397.66) and (666.57,399.09) .. (664.8,399.09) -- (531.2,399.09) .. controls (529.43,399.09) and (528,397.66) .. (528,395.89) -- cycle ; % for fading 
%  \draw   (528,386.29) .. controls (528,384.53) and (529.43,383.09) .. (531.2,383.09) -- (664.8,383.09) .. controls (666.57,383.09) and (668,384.53) .. (668,386.29) -- (668,395.89) .. controls (668,397.66) and (666.57,399.09) .. (664.8,399.09) -- (531.2,399.09) .. controls (529.43,399.09) and (528,397.66) .. (528,395.89) -- cycle ; % for border 

% %Straight Lines [id:da7668463208355034] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (524,75) -- (528,75) ;
% %Straight Lines [id:da4275395108367114] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,159.5) -- (596,163.5) ;
% %Straight Lines [id:da0673603963936078] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (524,391.09) -- (528,391.09) ;
% %Rounded Rect [id:dp03609911634036034] 
% \path  [shading=_tytbw45jf,_9wmc5yxj1,path fading= _vs2qrim5i ,fading transform={xshift=2}] (528,537.5) .. controls (528,534.19) and (530.69,531.5) .. (534,531.5) -- (662,531.5) .. controls (665.31,531.5) and (668,534.19) .. (668,537.5) -- (668,573.5) .. controls (668,576.81) and (665.31,579.5) .. (662,579.5) -- (534,579.5) .. controls (530.69,579.5) and (528,576.81) .. (528,573.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (528,537.5) .. controls (528,534.19) and (530.69,531.5) .. (534,531.5) -- (662,531.5) .. controls (665.31,531.5) and (668,534.19) .. (668,537.5) -- (668,573.5) .. controls (668,576.81) and (665.31,579.5) .. (662,579.5) -- (534,579.5) .. controls (530.69,579.5) and (528,576.81) .. (528,573.5) -- cycle ; % for border 

% %Rounded Rect [id:dp0493392558872362] 
% \path  [shading=_a1antwt5y,_2mpudxra2,path fading= _vyn4wtbjq ,fading transform={xshift=2}] (528.88,589) .. controls (528.88,585.96) and (531.34,583.5) .. (534.38,583.5) -- (663.38,583.5) .. controls (666.42,583.5) and (668.88,585.96) .. (668.88,589) -- (668.88,622) .. controls (668.88,625.04) and (666.42,627.5) .. (663.38,627.5) -- (534.38,627.5) .. controls (531.34,627.5) and (528.88,625.04) .. (528.88,622) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (528.88,589) .. controls (528.88,585.96) and (531.34,583.5) .. (534.38,583.5) -- (663.38,583.5) .. controls (666.42,583.5) and (668.88,585.96) .. (668.88,589) -- (668.88,622) .. controls (668.88,625.04) and (666.42,627.5) .. (663.38,627.5) -- (534.38,627.5) .. controls (531.34,627.5) and (528.88,625.04) .. (528.88,622) -- cycle ; % for border 

% %Rounded Rect [id:dp41717310668975305] 
% \path  [shading=_0gx49cz02,_tq7wr6ucv,path fading= _m34nnwdlc ,fading transform={xshift=2}] (528,514.7) .. controls (528,512.93) and (529.43,511.5) .. (531.2,511.5) -- (664.8,511.5) .. controls (666.57,511.5) and (668,512.93) .. (668,514.7) -- (668,524.3) .. controls (668,526.07) and (666.57,527.5) .. (664.8,527.5) -- (531.2,527.5) .. controls (529.43,527.5) and (528,526.07) .. (528,524.3) -- cycle ; % for fading 
%  \draw   (528,514.7) .. controls (528,512.93) and (529.43,511.5) .. (531.2,511.5) -- (664.8,511.5) .. controls (666.57,511.5) and (668,512.93) .. (668,514.7) -- (668,524.3) .. controls (668,526.07) and (666.57,527.5) .. (664.8,527.5) -- (531.2,527.5) .. controls (529.43,527.5) and (528,526.07) .. (528,524.3) -- cycle ; % for border 

% %Straight Lines [id:da41938754428038305] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,579.5) -- (596,583.5) ;
% %Straight Lines [id:da9432884903432288] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,527.5) -- (596,531.5) ;
% %Rounded Rect [id:dp4208885706885962] 
% \path  [shading=_hf8rtntbq,_dnw5sx2v0,path fading= _oz7r2sfqo ,fading transform={xshift=2}] (360,709.5) .. controls (360,706.46) and (362.46,704) .. (365.5,704) -- (494.5,704) .. controls (497.54,704) and (500,706.46) .. (500,709.5) -- (500,742.5) .. controls (500,745.54) and (497.54,748) .. (494.5,748) -- (365.5,748) .. controls (362.46,748) and (360,745.54) .. (360,742.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (360,709.5) .. controls (360,706.46) and (362.46,704) .. (365.5,704) -- (494.5,704) .. controls (497.54,704) and (500,706.46) .. (500,709.5) -- (500,742.5) .. controls (500,745.54) and (497.54,748) .. (494.5,748) -- (365.5,748) .. controls (362.46,748) and (360,745.54) .. (360,742.5) -- cycle ; % for border 

% %Rounded Rect [id:dp9569435750572626] 
% \path  [shading=_1js23ki4s,_r0fof31dr,path fading= _wxvzl9l2s ,fading transform={xshift=2}] (528,706) .. controls (528,702.69) and (530.69,700) .. (534,700) -- (662,700) .. controls (665.31,700) and (668,702.69) .. (668,706) -- (668,742) .. controls (668,745.31) and (665.31,748) .. (662,748) -- (534,748) .. controls (530.69,748) and (528,745.31) .. (528,742) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (528,706) .. controls (528,702.69) and (530.69,700) .. (534,700) -- (662,700) .. controls (665.31,700) and (668,702.69) .. (668,706) -- (668,742) .. controls (668,745.31) and (665.31,748) .. (662,748) -- (534,748) .. controls (530.69,748) and (528,745.31) .. (528,742) -- cycle ; % for border 

% %Straight Lines [id:da18433458080630238] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (424,700) -- (424,704) ;
% %Rounded Rect [id:dp7768757546570842] 
% \path  [shading=_ldnn1bq5l,_1lkk3otti,path fading= _lzmitwb6v ,fading transform={xshift=2}] (528,168.5) .. controls (528,165.74) and (530.24,163.5) .. (533,163.5) -- (663,163.5) .. controls (665.76,163.5) and (668,165.74) .. (668,168.5) -- (668,198.5) .. controls (668,201.26) and (665.76,203.5) .. (663,203.5) -- (533,203.5) .. controls (530.24,203.5) and (528,201.26) .. (528,198.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (528,168.5) .. controls (528,165.74) and (530.24,163.5) .. (533,163.5) -- (663,163.5) .. controls (665.76,163.5) and (668,165.74) .. (668,168.5) -- (668,198.5) .. controls (668,201.26) and (665.76,203.5) .. (663,203.5) -- (533,203.5) .. controls (530.24,203.5) and (528,201.26) .. (528,198.5) -- cycle ; % for border 

% %Rounded Rect [id:dp0035973630068524276] 
% \path  [shading=_ylyu9ljhh,_z33zoor8m,path fading= _af0s9oh0c ,fading transform={xshift=2}] (528,255.5) .. controls (528,253.01) and (530.01,251) .. (532.5,251) -- (663.5,251) .. controls (665.99,251) and (668,253.01) .. (668,255.5) -- (668,282.5) .. controls (668,284.99) and (665.99,287) .. (663.5,287) -- (532.5,287) .. controls (530.01,287) and (528,284.99) .. (528,282.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (528,255.5) .. controls (528,253.01) and (530.01,251) .. (532.5,251) -- (663.5,251) .. controls (665.99,251) and (668,253.01) .. (668,255.5) -- (668,282.5) .. controls (668,284.99) and (665.99,287) .. (663.5,287) -- (532.5,287) .. controls (530.01,287) and (528,284.99) .. (528,282.5) -- cycle ; % for border 

% %Straight Lines [id:da3611533003585261] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,251) -- (596,247) ;
% %Rounded Rect [id:dp23300161225699512] 
% \path  [shading=_elljsdbv3,_s8zh1d6a4,path fading= _ueem935ga ,fading transform={xshift=2}] (528,218.2) .. controls (528,214.22) and (531.22,211) .. (535.2,211) -- (660.8,211) .. controls (664.78,211) and (668,214.22) .. (668,218.2) -- (668,239.8) .. controls (668,243.78) and (664.78,247) .. (660.8,247) -- (535.2,247) .. controls (531.22,247) and (528,243.78) .. (528,239.8) -- cycle ; % for fading 
%  \draw   (528,218.2) .. controls (528,214.22) and (531.22,211) .. (535.2,211) -- (660.8,211) .. controls (664.78,211) and (668,214.22) .. (668,218.2) -- (668,239.8) .. controls (668,243.78) and (664.78,247) .. (660.8,247) -- (535.2,247) .. controls (531.22,247) and (528,243.78) .. (528,239.8) -- cycle ; % for border 

% %Rounded Rect [id:dp40238198418763893] 
% \path  [shading=_yoth3ebs1,_57boj1bbc,path fading= _5dbptwr41 ,fading transform={xshift=2}] (528,296) .. controls (528,293.24) and (530.24,291) .. (533,291) -- (663,291) .. controls (665.76,291) and (668,293.24) .. (668,296) -- (668,326) .. controls (668,328.76) and (665.76,331) .. (663,331) -- (533,331) .. controls (530.24,331) and (528,328.76) .. (528,326) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (528,296) .. controls (528,293.24) and (530.24,291) .. (533,291) -- (663,291) .. controls (665.76,291) and (668,293.24) .. (668,296) -- (668,326) .. controls (668,328.76) and (665.76,331) .. (663,331) -- (533,331) .. controls (530.24,331) and (528,328.76) .. (528,326) -- cycle ; % for border 

% %Straight Lines [id:da109684527168316] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,291) -- (596,287) ;
% %Straight Lines [id:da0010904011267245384] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (524,227) -- (528,227) ;
% %Straight Lines [id:da6961995088278943] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (596,331) -- (596,335) ;
% %Rounded Rect [id:dp8597010764525171] 
% \path  [shading=_qgla36daz,_nor5pnehz,path fading= _r5i45810u ,fading transform={xshift=2}] (528,340.5) .. controls (528,337.74) and (530.24,335.5) .. (533,335.5) -- (663,335.5) .. controls (665.76,335.5) and (668,337.74) .. (668,340.5) -- (668,370.5) .. controls (668,373.26) and (665.76,375.5) .. (663,375.5) -- (533,375.5) .. controls (530.24,375.5) and (528,373.26) .. (528,370.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (528,340.5) .. controls (528,337.74) and (530.24,335.5) .. (533,335.5) -- (663,335.5) .. controls (665.76,335.5) and (668,337.74) .. (668,340.5) -- (668,370.5) .. controls (668,373.26) and (665.76,375.5) .. (663,375.5) -- (533,375.5) .. controls (530.24,375.5) and (528,373.26) .. (528,370.5) -- cycle ; % for border 

% %Rounded Rect [id:dp4805575138128083] 
% \path  [shading=_njpoyvk7b,_rtlbi8jsw,path fading= _688trf38q ,fading transform={xshift=2}] (360,661.5) .. controls (360,658.46) and (362.46,656) .. (365.5,656) -- (494.5,656) .. controls (497.54,656) and (500,658.46) .. (500,661.5) -- (500,694.5) .. controls (500,697.54) and (497.54,700) .. (494.5,700) -- (365.5,700) .. controls (362.46,700) and (360,697.54) .. (360,694.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (360,661.5) .. controls (360,658.46) and (362.46,656) .. (365.5,656) -- (494.5,656) .. controls (497.54,656) and (500,658.46) .. (500,661.5) -- (500,694.5) .. controls (500,697.54) and (497.54,700) .. (494.5,700) -- (365.5,700) .. controls (362.46,700) and (360,697.54) .. (360,694.5) -- cycle ; % for border 

% %Straight Lines [id:da15978320437843962] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (600,700) -- (600,692) ;
% %Rounded Rect [id:dp5303496758040169] 
% \path  [shading=_prgjkkjy4,_8fk74j1vr,path fading= _hmdfrjf9p ,fading transform={xshift=2}] (28,741.44) .. controls (28,738.71) and (30.21,736.5) .. (32.94,736.5) -- (163.06,736.5) .. controls (165.79,736.5) and (168,738.71) .. (168,741.44) -- (168,771.06) .. controls (168,773.79) and (165.79,776) .. (163.06,776) -- (32.94,776) .. controls (30.21,776) and (28,773.79) .. (28,771.06) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (28,741.44) .. controls (28,738.71) and (30.21,736.5) .. (32.94,736.5) -- (163.06,736.5) .. controls (165.79,736.5) and (168,738.71) .. (168,741.44) -- (168,771.06) .. controls (168,773.79) and (165.79,776) .. (163.06,776) -- (32.94,776) .. controls (30.21,776) and (28,773.79) .. (28,771.06) -- cycle ; % for border 

% %Rounded Rect [id:dp4191383386035069] 
% \draw  [draw opacity=0][shading=_jthjxvy0y,_6jwzkpmqj] (520,637.42) .. controls (520,637.19) and (520.19,637) .. (520.42,637) -- (678.58,637) .. controls (678.81,637) and (679,637.19) .. (679,637.42) -- (679,648.58) .. controls (679,648.81) and (678.81,649) .. (678.58,649) -- (520.42,649) .. controls (520.19,649) and (520,648.81) .. (520,648.58) -- cycle ;
% %Straight Lines [id:da40716750137246405] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (524.5,39) -- (524,644) ;
% %Rounded Rect [id:dp18477588257328392] 
% \path  [shading=_wyw16gsvy,_v0fbkbbkv,path fading= _1jsvpysl7 ,fading transform={xshift=2}] (528,663.2) .. controls (528,659.22) and (531.22,656) .. (535.2,656) -- (660.8,656) .. controls (664.78,656) and (668,659.22) .. (668,663.2) -- (668,684.8) .. controls (668,688.78) and (664.78,692) .. (660.8,692) -- (535.2,692) .. controls (531.22,692) and (528,688.78) .. (528,684.8) -- cycle ; % for fading 
%  \draw   (528,663.2) .. controls (528,659.22) and (531.22,656) .. (535.2,656) -- (660.8,656) .. controls (664.78,656) and (668,659.22) .. (668,663.2) -- (668,684.8) .. controls (668,688.78) and (664.78,692) .. (660.8,692) -- (535.2,692) .. controls (531.22,692) and (528,688.78) .. (528,684.8) -- cycle ; % for border 

% %Rounded Rect [id:dp0068104846578438405] 
% \path  [shading=_dfpetvgkk,_rqw2t3rb5,path fading= _b3mu8n5hk ,fading transform={xshift=2}] (192,697) .. controls (192,694.24) and (194.24,692) .. (197,692) -- (327,692) .. controls (329.76,692) and (332,694.24) .. (332,697) -- (332,727) .. controls (332,729.76) and (329.76,732) .. (327,732) -- (197,732) .. controls (194.24,732) and (192,729.76) .. (192,727) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (192,697) .. controls (192,694.24) and (194.24,692) .. (197,692) -- (327,692) .. controls (329.76,692) and (332,694.24) .. (332,697) -- (332,727) .. controls (332,729.76) and (329.76,732) .. (327,732) -- (197,732) .. controls (194.24,732) and (192,729.76) .. (192,727) -- cycle ; % for border 

% %Rounded Rect [id:dp8683402364085553] 
% \path  [shading=_fhryh1q6p,_ne0e7u7vc,path fading= _0u28q36zw ,fading transform={xshift=2}] (192,741) .. controls (192,738.24) and (194.24,736) .. (197,736) -- (327,736) .. controls (329.76,736) and (332,738.24) .. (332,741) -- (332,771) .. controls (332,773.76) and (329.76,776) .. (327,776) -- (197,776) .. controls (194.24,776) and (192,773.76) .. (192,771) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (192,741) .. controls (192,738.24) and (194.24,736) .. (197,736) -- (327,736) .. controls (329.76,736) and (332,738.24) .. (332,741) -- (332,771) .. controls (332,773.76) and (329.76,776) .. (327,776) -- (197,776) .. controls (194.24,776) and (192,773.76) .. (192,771) -- cycle ; % for border 

% %Straight Lines [id:da45494415695041734] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (600,644) -- (524,644) ;
% %Straight Lines [id:da7200773969442408] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (600,656) -- (600,644) ;
% %Rounded Rect [id:dp5116031633523593] 
% \path  [shading=_kqkycnlmi,_tznynzi8e,path fading= _pifl12gf ,fading transform={xshift=2}] (404,770) .. controls (404,768.9) and (404.9,768) .. (406,768) -- (442,768) .. controls (443.1,768) and (444,768.9) .. (444,770) -- (444,782) .. controls (444,783.1) and (443.1,784) .. (442,784) -- (406,784) .. controls (404.9,784) and (404,783.1) .. (404,782) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (404,770) .. controls (404,768.9) and (404.9,768) .. (406,768) -- (442,768) .. controls (443.1,768) and (444,768.9) .. (444,770) -- (444,782) .. controls (444,783.1) and (443.1,784) .. (442,784) -- (406,784) .. controls (404.9,784) and (404,783.1) .. (404,782) -- cycle ; % for border 

% %Rounded Rect [id:dp4761961954169236] 
% \path  [shading=_42yrx2equ,_xohz4xfq4,path fading= _bwbofmv06 ,fading transform={xshift=2}] (452,770) .. controls (452,768.9) and (452.9,768) .. (454,768) -- (490,768) .. controls (491.1,768) and (492,768.9) .. (492,770) -- (492,782) .. controls (492,783.1) and (491.1,784) .. (490,784) -- (454,784) .. controls (452.9,784) and (452,783.1) .. (452,782) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (452,770) .. controls (452,768.9) and (452.9,768) .. (454,768) -- (490,768) .. controls (491.1,768) and (492,768.9) .. (492,770) -- (492,782) .. controls (492,783.1) and (491.1,784) .. (490,784) -- (454,784) .. controls (452.9,784) and (452,783.1) .. (452,782) -- cycle ; % for border 

% %Rounded Rect [id:dp9265080252913362] 
% \path  [shading=_wbpra2pkd,_d8u74vss9,path fading= _0daljgqa9 ,fading transform={xshift=2}] (500,770) .. controls (500,768.9) and (500.9,768) .. (502,768) -- (562,768) .. controls (563.1,768) and (564,768.9) .. (564,770) -- (564,782) .. controls (564,783.1) and (563.1,784) .. (562,784) -- (502,784) .. controls (500.9,784) and (500,783.1) .. (500,782) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (500,770) .. controls (500,768.9) and (500.9,768) .. (502,768) -- (562,768) .. controls (563.1,768) and (564,768.9) .. (564,770) -- (564,782) .. controls (564,783.1) and (563.1,784) .. (562,784) -- (502,784) .. controls (500.9,784) and (500,783.1) .. (500,782) -- cycle ; % for border 

% %Rounded Rect [id:dp37424934217048933] 
% \path  [shading=_xbgxrux8b,_3anx9iisv,path fading= _c52himtip ,fading transform={xshift=2}] (572,770) .. controls (572,768.9) and (572.9,768) .. (574,768) -- (610,768) .. controls (611.1,768) and (612,768.9) .. (612,770) -- (612,782) .. controls (612,783.1) and (611.1,784) .. (610,784) -- (574,784) .. controls (572.9,784) and (572,783.1) .. (572,782) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 3pt off 3.75pt on 0.75pt off 1.5pt}] (572,770) .. controls (572,768.9) and (572.9,768) .. (574,768) -- (610,768) .. controls (611.1,768) and (612,768.9) .. (612,770) -- (612,782) .. controls (612,783.1) and (611.1,784) .. (610,784) -- (574,784) .. controls (572.9,784) and (572,783.1) .. (572,782) -- cycle ; % for border 

% %Rounded Rect [id:dp6563843843798058] 
% \path  [shading=_o2sohxb9a,_uhuvyzv3s,path fading= _jk0jshvcp ,fading transform={xshift=2}] (28,168.5) .. controls (28,166.01) and (30.01,164) .. (32.5,164) -- (163.5,164) .. controls (165.99,164) and (168,166.01) .. (168,168.5) -- (168,195.5) .. controls (168,197.99) and (165.99,200) .. (163.5,200) -- (32.5,200) .. controls (30.01,200) and (28,197.99) .. (28,195.5) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 3pt off 3.75pt on 0.75pt off 1.5pt}] (28,168.5) .. controls (28,166.01) and (30.01,164) .. (32.5,164) -- (163.5,164) .. controls (165.99,164) and (168,166.01) .. (168,168.5) -- (168,195.5) .. controls (168,197.99) and (165.99,200) .. (163.5,200) -- (32.5,200) .. controls (30.01,200) and (28,197.99) .. (28,195.5) -- cycle ; % for border 





% Text Node
\draw (98.5,40) node  [font=\small] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textbf{B. Spoofing/Jamming Detection \& Protection}
\end{center}

\end{minipage}};
% Text Node
\draw (98,140) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Improved jamming recognition with limited dataset \cite{tang2020jamming}
\end{center}
\end{minipage}};

% Text Node
\draw (98,187) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Self-awareness to locate jammers in time/freq. \cite{krayani2020jamming} 
\end{center}
\end{minipage}};
% Text Node
\draw (98,226.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ Anti-Jamming \\ Mechanisms}
\end{center}

\end{minipage}};

% Text Node
\draw (98,266.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Develop jamming attacks \& defense strategies \cite{shi2018jamming} 
\end{center}

\end{minipage}};
% Text Node
\draw (98,314) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{94.86pt}\setlength\topsep{0pt}
\begin{center}
 Maintain rate by misleading jammers that predict and disrupt comm. \cite{erpek2019jamming} 
\end{center}
\end{minipage}};

% Text Node
\draw (98,362) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Robust anti-jamming spectrum access \cite{han2021jamming} 
\end{center}
\end{minipage}};

% Text Node
\draw (98,410.13) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ Spoofing Detection \\ and Protection}
\end{center}

\end{minipage}};
% Text Node
\draw (98,452) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Generate/transmit synthetic intended signals \cite{shi2019spoofing} 
\end{center}

\end{minipage}};
% Text Node
\draw (98,499.59) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Design spoofing attacks by generating synthetic realistic signals \cite{shi2021spoofing} 
\end{center}

\end{minipage}};
% Text Node
\draw (98,95) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ Jamming Recognition \\ and Detection}
\end{center}

\end{minipage}};
% Text Node
\draw (97.5,546) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Use I/Q imbalance to detect spoofers \cite{roy2019spoofingjamming}
\end{center}

\end{minipage}};
% Text Node
\draw (98,592) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Creating controllable spoofing attacks PHY characteristics \cite{ma2023spoofing}
\end{center}

\end{minipage}};
% Text Node
\draw (98,644) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Anti-spoofing based on confrontation evolution feature of GANs \cite{li2021spoofingjamming} 
\end{center}

\end{minipage}};


% Text Node
\draw (266,132.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ RF Fingerprinting for Device Identification}
\end{center}

\end{minipage}};
% Text Node
\draw (266,85) node  [font=\small] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textbf{A. PHY Security \& Authentication}
\end{center}

\end{minipage}};
% Text Node
\draw (266,180) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Identify rogue devices by transforming RF fingerprint features to 2D images \cite{chen2021fingerprint} 
\end{center}

\end{minipage}};
% Text Node
\draw (266,272.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ Multilayer Fingerprinting \& Adversarial Robustness}
\end{center}

\end{minipage}};
% Text Node
\draw (266.5,227.34) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
I/Q fingerprinting for illegal device recognition \cite{yang2021fingerprint}
\end{center}

\end{minipage}};
% Text Node
\draw (266,312.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{98pt}\setlength\topsep{0pt}
\begin{center}
Using multilayer signatures for better identification \cite{huang2023fingerprint}
\end{center}

\end{minipage}};
% Text Node
\draw (266,360) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Data augment. with adv. examples \cite{merchant2019fingerprint} and RL-based  authentication fooling \cite{karunaratne2021fingerprint}
\end{center}

\end{minipage}};
% Text Node
\draw (266,412.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ PLA and Adversarial Training}
\end{center}

\end{minipage}};
% Text Node
\draw (266,452.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Learn unique waveforms features for attacks \cite{xu2022pla}
\end{center}

\end{minipage}};
% Text Node
\draw (266,500) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Extract/analyze complex channel character. for identity authentication \cite{meng2023pla}
\end{center}

\end{minipage}};
% Text Node
\draw (266,555) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Robust RF Adversarial learning to identify rogue devices  \cite{roy2020pla} 
\end{center}

\end{minipage}};
% Text Node
\draw (266,605.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Impersonation Attacks Using GANs\textbf{ } \cite{xu2022fingerprint}
\end{center}

\end{minipage}};
% Text Node
\draw (266,649.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Channel Characteristics Based Key generation \cite{han2022keygen}
\end{center}
\end{minipage}};



% Text Node
\draw (432,84) node  [font=\small] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textbf{C. Anomaly \& Attack Detection}
\end{center}
\end{minipage}};

% Text Node
\draw (432,174) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Self-Aware modules against malicious attacks \cite{toma2020anomaly} 
\end{center}
\end{minipage}};

% Text Node
\draw (432,216) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{98pt}\setlength\topsep{0pt}
\begin{center}
Dist. adv. trained anomaly detection for CRNs \cite{Katzef2020anomaly}
%\cite{benaddi2022anomaly}
\end{center}
\end{minipage}};

% Text Node
\draw (432,288.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
Hierarchical anomaly detection for data aggregation \& privacy preservation  \cite{zixu2020anomaly} 
\end{center}

\end{minipage}};
% Text Node
\draw (432,340.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
Anomaly detection by learning minority data classes and  data augmentation \cite{imtiaz2021anomaly}
\end{center}

\end{minipage}};
% Text Node
\draw (432,384.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Efficient and robust intrusion detection for IIoT  \cite{benaddi2022anomaly}
\end{center}

\end{minipage}};
% Text Node
\draw (432,134) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ Cognitive Radio Networks}
\end{center}

\end{minipage}};

% Text Node
\draw (432,252.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ IoT Networks}
\end{center}

\end{minipage}};
% Text Node
\draw (432,452) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Signal anomaly detection utilizing metadata for LSTMs \cite{blake2022anomaly}
\end{center}

\end{minipage}};
% Text Node
\draw (432,504) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
 Anomaly detection through multi-sensor fusion and metadata interpretation \cite{rathinavel2022anomaly}
\end{center}

\end{minipage}};
% Text Node
\draw (432,416) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ Signal Processing}
\end{center}

\end{minipage}};
% Text Node
\draw (432,572.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Adversarial attack on RF signal Classification \cite{Sadeghi2019anomaly}
\end{center}

\end{minipage}};
% Text Node
\draw (432,612.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
Effective CPS attack detection with limited data \cite{huang2022anomaly}
\end{center}

\end{minipage}};
% Text Node
\draw (432,544.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ Adversarial Attacks}
\end{center}

\end{minipage}};
% Text Node
\draw (348,32) node   [align=left] {\begin{minipage}[lt]{250pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\Large Sec. \ref{sec:security}: Cross-Layer Network Security}}
\end{center}

\end{minipage}};

% Text Node
\draw (598.5,39) node  [font=\small] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textbf{D. Network Intrusion Detection systems}
\end{center}

\end{minipage}};
% Text Node
\draw (598,105) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Synthesize malicious samples to improve NIDS \cite{vu2023nids}
\end{center}
\end{minipage}};

% Text Node
\draw (598,143) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
DBN based NIDS better than SVM and ANN \cite{gao2014nids}
\end{center}
\end{minipage}};

% \draw (598,183.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
% \begin{center}
% NIDS for in-vehicle network by using normal data \cite{seo2018nids}
% \end{center}
% \end{minipage}};



% Text Node
\draw (598,229) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ Data Imbalance Augmentation}
\end{center}
\end{minipage}};
% Text Node
\draw (598,269) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Tabular data sampling to balance dataset \cite{ding2022nids}
\end{center}
\end{minipage}};
% Text Node
\draw (598,311) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Gen. plausible synthetic data for minor attack traffic \cite{park2023nids}
\end{center}
\end{minipage}};
% Text Node
\draw (598,355.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Gen. representative instances for minority classes \cite{huang2020nids}
\end{center}
\end{minipage}};

% Text Node
\draw (598,427) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Malware traffic class. with ten labeled data points per flow type \cite{jeong2021nids}
\end{center}

\end{minipage}};
% Text Node
\draw (598,479) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Generate anomalous synthetic data to improve classification results \cite{salem2018nids}
\end{center}

\end{minipage}};
% Text Node
\draw (598,75) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ NIDS Improvement}
\end{center}

\end{minipage}};

% Text Node
\draw (598,391) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ Scarce Labeled Data}
\end{center}

\end{minipage}};
% Text Node
\draw (598,555.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Tackling adversarial perturbations through inoculation \cite{usama2019nids}
\end{center}

\end{minipage}};
% Text Node
\draw (598.88,605.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
 Using discontiguous call patterns to improve detection and false alarm rates \cite{creech2014nids}
\end{center}

\end{minipage}};
% Text Node
\draw (598,519.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ NIDS Robustness}
\end{center}

\end{minipage}};
% Text Node
\draw (430,726) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
A fog-based unsupervised NIDS to address latency reqs. \cite{freitas2021nids}
\end{center}

\end{minipage}};
% Text Node
\draw (598,724) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Distributed NIDS allowing monitor neighboring devices w/o sharing datasets \cite{ferdowsi2019nids} 
\end{center}

\end{minipage}};
% Text Node
\draw (598,183.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
NIDS for in-vehicle network by using normal data \cite{seo2018nids}
\end{center}
\end{minipage}};



% Text Node
\draw (430,678) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Generate synthetic data to address imbalanced/missing data for CPS  \cite{shahriar2020nids}
\end{center}

\end{minipage}};
% Text Node
\draw (598,674) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textit{ NIDS for Cyber-Physical Systems}
\end{center}

\end{minipage}};
% Text Node
\draw (98,712) node  [font=\small] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
\textbf{E. Covert \& Malware Communication}
\end{center}
\end{minipage}};

% Text Node
\draw (98,756.25) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{98pt}\setlength\topsep{0pt}
\begin{center}
Adversary games for attack resilient UAV networks \cite{Bo2019resilient}
\end{center}
\end{minipage}};

% Text Node
\draw (262,712) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Relay power control for covert communication \cite{Liao2020covert}
\end{center}

\end{minipage}};
% Text Node
\draw (262,756) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100 pt}\setlength\topsep{0pt}
\begin{center}
Self-adapting malware and intrusion prevention \cite{rigaki2018malware}
\end{center}

\end{minipage}};
% Text Node
\draw (400,776) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{26.18pt}\setlength\topsep{0pt}
\begin{center}
GAN
\end{center}

\end{minipage}};
% Text Node
\draw (445,776) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{24.82pt}\setlength\topsep{0pt}
\begin{center}
VAE
\end{center}

\end{minipage}};
% Text Node
\draw (505,776) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{43.52pt}\setlength\topsep{0pt}
\begin{center}
GAN+VAE
\end{center}

\end{minipage}};
% Text Node
\draw (570,776) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{27.54pt}\setlength\topsep{0pt}
\begin{center}
DBN
\end{center}
\end{minipage}};

% Text Node
\draw (630,780) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{27.54pt}\setlength\topsep{0pt}
\begin{center}
Legend
\end{center}
\end{minipage}};



\end{tikzpicture}

==> figures/Traffic-Apps.tex <==


% Gradient Info
  
\tikzset {_jlmpyo6vo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qqlbftpg6}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_sz817zhfb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_1ev1e81ht}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_w7epzq3xm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rsb90lxql}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_gzta5pee7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rxu5czdzl}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_gyp949wn6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_njhfgq9tp}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info
  
\tikzset {_wlkerr4ui/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_d1yoa3h30}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_bsoq9hqcn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8t6mi6wk3}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info
  
\tikzset {_l8xswyvw4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jwb8o0ffp}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info
  
\tikzset {_6es6zr2fb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_sgu55z1s3}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_i3nrrn8xo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hc7q4w0um}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_lgxzwadzu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ctx4aof9l}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info
  
\tikzset {_3lijayp8s/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wkxw0nlpj}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_4lkk5gwx5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4avbix19v}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_usza90ir8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_bs49wfj9k}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info
  
\tikzset {_fmoh1k8eb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_m31sio8yo}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info
  
\tikzset {_jdykzyz75/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_vks2k5yxy}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_zbupdvs7q/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_e32ev2u4a}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_ty8zdqdc4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_frl0k4ro7}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_cyue011ml/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wm4ok4m6r}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_hirtny89a/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4a3r9vx1l}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_b6yj1j6yj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_3pbxd0fdl}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

% Gradient Info
  
\tikzset {_u8jgs3ogg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8ied4t3h5}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_tratgy8sm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_eh9nyzpq7}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\resizebox{!}{0.18 \textwidth}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,287); %set diagram left start at 0, and has height of 287

%Rounded Rect [id:dp12269012699330817] 
\path  [shading=_qqlbftpg6,_jlmpyo6vo] (-235,19.47) .. controls (-235,14.24) and (-230.76,10) .. (-225.53,10) -- (925.53,10) .. controls (930.76,10) and (935,14.24) .. (935,19.47) -- (935,215.53) .. controls (935,220.76) and (930.76,225) .. (925.53,225) -- (-225.53,225) .. controls (-230.76,225) and (-235,220.76) .. (-235,215.53) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-235,19.47) .. controls (-235,14.24) and (-230.76,10) .. (-225.53,10) -- (925.53,10) .. controls (930.76,10) and (935,14.24) .. (935,19.47) -- (935,215.53) .. controls (935,220.76) and (930.76,225) .. (925.53,225) -- (-225.53,225) .. controls (-230.76,225) and (-235,220.76) .. (-235,215.53) -- cycle ; % for border 

%Rounded Rect [id:dp9220701879962877] 
\path  [shading=_1ev1e81ht,_sz817zhfb] (315,71.35) .. controls (315,67.71) and (317.96,64.75) .. (321.6,64.75) -- (458.4,64.75) .. controls (462.04,64.75) and (465,67.71) .. (465,71.35) -- (465,213.15) .. controls (465,216.79) and (462.04,219.75) .. (458.4,219.75) -- (321.6,219.75) .. controls (317.96,219.75) and (315,216.79) .. (315,213.15) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (315,71.35) .. controls (315,67.71) and (317.96,64.75) .. (321.6,64.75) -- (458.4,64.75) .. controls (462.04,64.75) and (465,67.71) .. (465,71.35) -- (465,213.15) .. controls (465,216.79) and (462.04,219.75) .. (458.4,219.75) -- (321.6,219.75) .. controls (317.96,219.75) and (315,216.79) .. (315,213.15) -- cycle ; % for border 

%Rounded Rect [id:dp4615015181818273] 
\path  [shading=_rsb90lxql,_w7epzq3xm] (470,71.35) .. controls (470,67.71) and (472.96,64.75) .. (476.6,64.75) -- (613.4,64.75) .. controls (617.04,64.75) and (620,67.71) .. (620,71.35) -- (620,213.15) .. controls (620,216.79) and (617.04,219.75) .. (613.4,219.75) -- (476.6,219.75) .. controls (472.96,219.75) and (470,216.79) .. (470,213.15) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (470,71.35) .. controls (470,67.71) and (472.96,64.75) .. (476.6,64.75) -- (613.4,64.75) .. controls (617.04,64.75) and (620,67.71) .. (620,71.35) -- (620,213.15) .. controls (620,216.79) and (617.04,219.75) .. (613.4,219.75) -- (476.6,219.75) .. controls (472.96,219.75) and (470,216.79) .. (470,213.15) -- cycle ; % for border 

%Rounded Rect [id:dp5974051708646928] 
\path  [shading=_rxu5czdzl,_gzta5pee7] (160,71.35) .. controls (160,67.71) and (162.96,64.75) .. (166.6,64.75) -- (303.4,64.75) .. controls (307.04,64.75) and (310,67.71) .. (310,71.35) -- (310,213.15) .. controls (310,216.79) and (307.04,219.75) .. (303.4,219.75) -- (166.6,219.75) .. controls (162.96,219.75) and (160,216.79) .. (160,213.15) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (160,71.35) .. controls (160,67.71) and (162.96,64.75) .. (166.6,64.75) -- (303.4,64.75) .. controls (307.04,64.75) and (310,67.71) .. (310,71.35) -- (310,213.15) .. controls (310,216.79) and (307.04,219.75) .. (303.4,219.75) -- (166.6,219.75) .. controls (162.96,219.75) and (160,216.79) .. (160,213.15) -- cycle ; % for border 

%Rounded Rect [id:dp21754069378626228] 
\path  [shading=_njhfgq9tp,_gyp949wn6] (166,78.75) .. controls (166,73.78) and (170.03,69.75) .. (175,69.75) -- (296,69.75) .. controls (300.97,69.75) and (305,73.78) .. (305,78.75) -- (305,105.75) .. controls (305,110.72) and (300.97,114.75) .. (296,114.75) -- (175,114.75) .. controls (170.03,114.75) and (166,110.72) .. (166,105.75) -- cycle ; % for fading 
 \draw  [line width=0.75]  (166,78.75) .. controls (166,73.78) and (170.03,69.75) .. (175,69.75) -- (296,69.75) .. controls (300.97,69.75) and (305,73.78) .. (305,78.75) -- (305,105.75) .. controls (305,110.72) and (300.97,114.75) .. (296,114.75) -- (175,114.75) .. controls (170.03,114.75) and (166,110.72) .. (166,105.75) -- cycle ; % for border 

%Rounded Rect [id:dp18768422231677373] 
\path  [shading=_d1yoa3h30,_wlkerr4ui] (165,127.08) .. controls (165,123.03) and (168.28,119.75) .. (172.33,119.75) -- (297.67,119.75) .. controls (301.72,119.75) and (305,123.03) .. (305,127.08) -- (305,207.42) .. controls (305,211.47) and (301.72,214.75) .. (297.67,214.75) -- (172.33,214.75) .. controls (168.28,214.75) and (165,211.47) .. (165,207.42) -- cycle ; % for fading 
 \draw   (165,127.08) .. controls (165,123.03) and (168.28,119.75) .. (172.33,119.75) -- (297.67,119.75) .. controls (301.72,119.75) and (305,123.03) .. (305,127.08) -- (305,207.42) .. controls (305,211.47) and (301.72,214.75) .. (297.67,214.75) -- (172.33,214.75) .. controls (168.28,214.75) and (165,211.47) .. (165,207.42) -- cycle ; % for border 

%Straight Lines [id:da840429403811357] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (235,114.75) -- (235,119.75) ;
%Rounded Rect [id:dp07375923042573118] 
\path  [shading=_8t6mi6wk3,_bsoq9hqcn] (320,78.75) .. controls (320,73.78) and (324.03,69.75) .. (329,69.75) -- (451,69.75) .. controls (455.97,69.75) and (460,73.78) .. (460,78.75) -- (460,105.75) .. controls (460,110.72) and (455.97,114.75) .. (451,114.75) -- (329,114.75) .. controls (324.03,114.75) and (320,110.72) .. (320,105.75) -- cycle ; % for fading 
 \draw  [line width=0.75]  (320,78.75) .. controls (320,73.78) and (324.03,69.75) .. (329,69.75) -- (451,69.75) .. controls (455.97,69.75) and (460,73.78) .. (460,78.75) -- (460,105.75) .. controls (460,110.72) and (455.97,114.75) .. (451,114.75) -- (329,114.75) .. controls (324.03,114.75) and (320,110.72) .. (320,105.75) -- cycle ; % for border 

%Rounded Rect [id:dp6305517382080237] 
\path  [shading=_jwb8o0ffp,_l8xswyvw4] (475,77.42) .. controls (475,73.18) and (478.43,69.75) .. (482.67,69.75) -- (607.33,69.75) .. controls (611.57,69.75) and (615,73.18) .. (615,77.42) -- (615,107.08) .. controls (615,111.32) and (611.57,114.75) .. (607.33,114.75) -- (482.67,114.75) .. controls (478.43,114.75) and (475,111.32) .. (475,107.08) -- cycle ; % for fading 
 \draw  [line width=0.75]  (475,77.42) .. controls (475,73.18) and (478.43,69.75) .. (482.67,69.75) -- (607.33,69.75) .. controls (611.57,69.75) and (615,73.18) .. (615,77.42) -- (615,107.08) .. controls (615,111.32) and (611.57,114.75) .. (607.33,114.75) -- (482.67,114.75) .. controls (478.43,114.75) and (475,111.32) .. (475,107.08) -- cycle ; % for border 

%Rounded Rect [id:dp193878208395305] 
\path  [shading=_sgu55z1s3,_6es6zr2fb] (319.5,126.75) .. controls (319.5,122.88) and (322.63,119.75) .. (326.5,119.75) -- (452.5,119.75) .. controls (456.37,119.75) and (459.5,122.88) .. (459.5,126.75) -- (459.5,207.75) .. controls (459.5,211.62) and (456.37,214.75) .. (452.5,214.75) -- (326.5,214.75) .. controls (322.63,214.75) and (319.5,211.62) .. (319.5,207.75) -- cycle ; % for fading 
 \draw   (319.5,126.75) .. controls (319.5,122.88) and (322.63,119.75) .. (326.5,119.75) -- (452.5,119.75) .. controls (456.37,119.75) and (459.5,122.88) .. (459.5,126.75) -- (459.5,207.75) .. controls (459.5,211.62) and (456.37,214.75) .. (452.5,214.75) -- (326.5,214.75) .. controls (322.63,214.75) and (319.5,211.62) .. (319.5,207.75) -- cycle ; % for border 

%Straight Lines [id:da17551015494539235] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (390,114.75) -- (390,119.75) ;
%Rounded Rect [id:dp7122210822102778] 
\path  [shading=_hc7q4w0um,_i3nrrn8xo] (475,126.75) .. controls (475,122.88) and (478.13,119.75) .. (482,119.75) -- (608,119.75) .. controls (611.87,119.75) and (615,122.88) .. (615,126.75) -- (615,207.75) .. controls (615,211.62) and (611.87,214.75) .. (608,214.75) -- (482,214.75) .. controls (478.13,214.75) and (475,211.62) .. (475,207.75) -- cycle ; % for fading 
 \draw   (475,126.75) .. controls (475,122.88) and (478.13,119.75) .. (482,119.75) -- (608,119.75) .. controls (611.87,119.75) and (615,122.88) .. (615,126.75) -- (615,207.75) .. controls (615,211.62) and (611.87,214.75) .. (608,214.75) -- (482,214.75) .. controls (478.13,214.75) and (475,211.62) .. (475,207.75) -- cycle ; % for border 

%Straight Lines [id:da4181879301036354] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (555,114.75) -- (555,119.75) ;
%Rounded Rect [id:dp1756369452557589] 
\path  [shading=_ctx4aof9l,_lgxzwadzu] (210,26.5) .. controls (210,24.15) and (211.9,22.25) .. (214.25,22.25) -- (565.75,22.25) .. controls (568.1,22.25) and (570,24.15) .. (570,26.5) -- (570,50.5) .. controls (570,52.85) and (568.1,54.75) .. (565.75,54.75) -- (214.25,54.75) .. controls (211.9,54.75) and (210,52.85) .. (210,50.5) -- cycle ; % for fading 
 \draw  [line width=0.75]  (210,26.5) .. controls (210,24.15) and (211.9,22.25) .. (214.25,22.25) -- (565.75,22.25) .. controls (568.1,22.25) and (570,24.15) .. (570,26.5) -- (570,50.5) .. controls (570,52.85) and (568.1,54.75) .. (565.75,54.75) -- (214.25,54.75) .. controls (211.9,54.75) and (210,52.85) .. (210,50.5) -- cycle ; % for border 

%Rounded Rect [id:dp5996106183704639] 
\path  [shading=_wkxw0nlpj,_3lijayp8s] (625,21.6) .. controls (625,17.96) and (627.96,15) .. (631.6,15) -- (768.4,15) .. controls (772.04,15) and (775,17.96) .. (775,21.6) -- (775,213.4) .. controls (775,217.04) and (772.04,220) .. (768.4,220) -- (631.6,220) .. controls (627.96,220) and (625,217.04) .. (625,213.4) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (625,21.6) .. controls (625,17.96) and (627.96,15) .. (631.6,15) -- (768.4,15) .. controls (772.04,15) and (775,17.96) .. (775,21.6) -- (775,213.4) .. controls (775,217.04) and (772.04,220) .. (768.4,220) -- (631.6,220) .. controls (627.96,220) and (625,217.04) .. (625,213.4) -- cycle ; % for border 

%Rounded Rect [id:dp07432653934164068] 
\path  [shading=_4avbix19v,_4lkk5gwx5] (780,21.6) .. controls (780,17.96) and (782.96,15) .. (786.6,15) -- (923.4,15) .. controls (927.04,15) and (930,17.96) .. (930,21.6) -- (930,213.4) .. controls (930,217.04) and (927.04,220) .. (923.4,220) -- (786.6,220) .. controls (782.96,220) and (780,217.04) .. (780,213.4) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (780,21.6) .. controls (780,17.96) and (782.96,15) .. (786.6,15) -- (923.4,15) .. controls (927.04,15) and (930,17.96) .. (930,21.6) -- (930,213.4) .. controls (930,217.04) and (927.04,220) .. (923.4,220) -- (786.6,220) .. controls (782.96,220) and (780,217.04) .. (780,213.4) -- cycle ; % for border 

%Rounded Rect [id:dp6899199994297616] 
\path  [shading=_bs49wfj9k,_usza90ir8] (630,29) .. controls (630,24.03) and (634.03,20) .. (639,20) -- (761,20) .. controls (765.97,20) and (770,24.03) .. (770,29) -- (770,56) .. controls (770,60.97) and (765.97,65) .. (761,65) -- (639,65) .. controls (634.03,65) and (630,60.97) .. (630,56) -- cycle ; % for fading 
 \draw  [line width=0.75]  (630,29) .. controls (630,24.03) and (634.03,20) .. (639,20) -- (761,20) .. controls (765.97,20) and (770,24.03) .. (770,29) -- (770,56) .. controls (770,60.97) and (765.97,65) .. (761,65) -- (639,65) .. controls (634.03,65) and (630,60.97) .. (630,56) -- cycle ; % for border 

%Rounded Rect [id:dp2912217291782263] 
\path  [shading=_m31sio8yo,_fmoh1k8eb] (785,29) .. controls (785,24.03) and (789.03,20) .. (794,20) -- (916,20) .. controls (920.97,20) and (925,24.03) .. (925,29) -- (925,56) .. controls (925,60.97) and (920.97,65) .. (916,65) -- (794,65) .. controls (789.03,65) and (785,60.97) .. (785,56) -- cycle ; % for fading 
 \draw  [line width=0.75]  (785,29) .. controls (785,24.03) and (789.03,20) .. (794,20) -- (916,20) .. controls (920.97,20) and (925,24.03) .. (925,29) -- (925,56) .. controls (925,60.97) and (920.97,65) .. (916,65) -- (794,65) .. controls (789.03,65) and (785,60.97) .. (785,56) -- cycle ; % for border 

%Rounded Rect [id:dp376078492741202] 
\path  [shading=_vks2k5yxy,_jdykzyz75] (630,80.14) .. controls (630,74.54) and (634.54,70) .. (640.14,70) -- (759.86,70) .. controls (765.46,70) and (770,74.54) .. (770,80.14) -- (770,204.86) .. controls (770,210.46) and (765.46,215) .. (759.86,215) -- (640.14,215) .. controls (634.54,215) and (630,210.46) .. (630,204.86) -- cycle ; % for fading 
 \draw   (630,80.14) .. controls (630,74.54) and (634.54,70) .. (640.14,70) -- (759.86,70) .. controls (765.46,70) and (770,74.54) .. (770,80.14) -- (770,204.86) .. controls (770,210.46) and (765.46,215) .. (759.86,215) -- (640.14,215) .. controls (634.54,215) and (630,210.46) .. (630,204.86) -- cycle ; % for border 

%Straight Lines [id:da810281139426504] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (700,64.75) -- (700,70) ;
%Rounded Rect [id:dp5044836932455061] 
\path  [shading=_e32ev2u4a,_zbupdvs7q] (785,77.37) .. controls (785,73.3) and (788.3,70) .. (792.37,70) -- (917.63,70) .. controls (921.7,70) and (925,73.3) .. (925,77.37) -- (925,207.63) .. controls (925,211.7) and (921.7,215) .. (917.63,215) -- (792.37,215) .. controls (788.3,215) and (785,211.7) .. (785,207.63) -- cycle ; % for fading 
 \draw   (785,77.37) .. controls (785,73.3) and (788.3,70) .. (792.37,70) -- (917.63,70) .. controls (921.7,70) and (925,73.3) .. (925,77.37) -- (925,207.63) .. controls (925,211.7) and (921.7,215) .. (917.63,215) -- (792.37,215) .. controls (788.3,215) and (785,211.7) .. (785,207.63) -- cycle ; % for border 

%Straight Lines [id:da6266890018497492] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (855,65) -- (855,70) ;

%Rounded Rect [id:dp12179420543165465] 
\path  [shading=_frl0k4ro7,_ty8zdqdc4] (-230,24.03) .. controls (-230,19.04) and (-225.96,15) .. (-220.97,15) -- (145.97,15) .. controls (150.96,15) and (155,19.04) .. (155,24.03) -- (155,210.97) .. controls (155,215.96) and (150.96,220) .. (145.97,220) -- (-220.97,220) .. controls (-225.96,220) and (-230,215.96) .. (-230,210.97) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-230,24.03) .. controls (-230,19.04) and (-225.96,15) .. (-220.97,15) -- (145.97,15) .. controls (150.96,15) and (155,19.04) .. (155,24.03) -- (155,210.97) .. controls (155,215.96) and (150.96,220) .. (145.97,220) -- (-220.97,220) .. controls (-225.96,220) and (-230,215.96) .. (-230,210.97) -- cycle ; % for border 

%Rounded Rect [id:dp16281747712742145] 
\path  [shading=_wm4ok4m6r,_cyue011ml] (-225,150) .. controls (-225,144.48) and (-220.52,140) .. (-215,140) -- (-50,140) .. controls (-44.48,140) and (-40,144.48) .. (-40,150) -- (-40,205) .. controls (-40,210.52) and (-44.48,215) .. (-50,215) -- (-215,215) .. controls (-220.52,215) and (-225,210.52) .. (-225,205) -- cycle ; % for fading 
 \draw   (-225,150) .. controls (-225,144.48) and (-220.52,140) .. (-215,140) -- (-50,140) .. controls (-44.48,140) and (-40,144.48) .. (-40,150) -- (-40,205) .. controls (-40,210.52) and (-44.48,215) .. (-50,215) -- (-215,215) .. controls (-220.52,215) and (-225,210.52) .. (-225,205) -- cycle ; % for border 

%Rounded Rect [id:dp1964398871471752] 
\path  [shading=_4a3r9vx1l,_hirtny89a] (-225,70) .. controls (-225,64.48) and (-220.52,60) .. (-215,60) -- (-50,60) .. controls (-44.48,60) and (-40,64.48) .. (-40,70) -- (-40,125) .. controls (-40,130.52) and (-44.48,135) .. (-50,135) -- (-215,135) .. controls (-220.52,135) and (-225,130.52) .. (-225,125) -- cycle ; % for fading 
 \draw   (-225,70) .. controls (-225,64.48) and (-220.52,60) .. (-215,60) -- (-50,60) .. controls (-44.48,60) and (-40,64.48) .. (-40,70) -- (-40,125) .. controls (-40,130.52) and (-44.48,135) .. (-50,135) -- (-215,135) .. controls (-220.52,135) and (-225,130.52) .. (-225,125) -- cycle ; % for border 

%Straight Lines [id:da03969883491394699] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (-35,180) -- (-40,180) ;
%Rounded Rect [id:dp004788396391856464] 
\path  [shading=_3pbxd0fdl,_b6yj1j6yj] (-225,27) .. controls (-225,23.13) and (-221.87,20) .. (-218,20) -- (143,20) .. controls (146.87,20) and (150,23.13) .. (150,27) -- (150,48) .. controls (150,51.87) and (146.87,55) .. (143,55) -- (-218,55) .. controls (-221.87,55) and (-225,51.87) .. (-225,48) -- cycle ; % for fading 
 \draw  [line width=0.75]  (-225,27) .. controls (-225,23.13) and (-221.87,20) .. (-218,20) -- (143,20) .. controls (146.87,20) and (150,23.13) .. (150,27) -- (150,48) .. controls (150,51.87) and (146.87,55) .. (143,55) -- (-218,55) .. controls (-221.87,55) and (-225,51.87) .. (-225,48) -- cycle ; % for border 

%Straight Lines [id:da941581814401761] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (-130,55) -- (-130,60) ;
%Rounded Rect [id:dp050755693826037396] 
\path  [shading=_8ied4t3h5,_u8jgs3ogg] (-35,145.5) .. controls (-35,142.46) and (-32.54,140) .. (-29.5,140) -- (144.5,140) .. controls (147.54,140) and (150,142.46) .. (150,145.5) -- (150,209.5) .. controls (150,212.54) and (147.54,215) .. (144.5,215) -- (-29.5,215) .. controls (-32.54,215) and (-35,212.54) .. (-35,209.5) -- cycle ; % for fading 
 \draw   (-35,145.5) .. controls (-35,142.46) and (-32.54,140) .. (-29.5,140) -- (144.5,140) .. controls (147.54,140) and (150,142.46) .. (150,145.5) -- (150,209.5) .. controls (150,212.54) and (147.54,215) .. (144.5,215) -- (-29.5,215) .. controls (-32.54,215) and (-35,212.54) .. (-35,209.5) -- cycle ; % for border 

%Straight Lines [id:da24602796417638817] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (60,135) -- (60,140) ;
%Straight Lines [id:da3037724635400745] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (-135,135) -- (-135,140) ;
%Rounded Rect [id:dp72221880321887] 
\path  [shading=_eh9nyzpq7,_tratgy8sm] (-35,66) .. controls (-35,62.69) and (-32.31,60) .. (-29,60) -- (144,60) .. controls (147.31,60) and (150,62.69) .. (150,66) -- (150,129) .. controls (150,132.31) and (147.31,135) .. (144,135) -- (-29,135) .. controls (-32.31,135) and (-35,132.31) .. (-35,129) -- cycle ; % for fading 
 \draw   (-35,66) .. controls (-35,62.69) and (-32.31,60) .. (-29,60) -- (144,60) .. controls (147.31,60) and (150,62.69) .. (150,66) -- (150,129) .. controls (150,132.31) and (147.31,135) .. (144,135) -- (-29,135) .. controls (-32.31,135) and (-35,132.31) .. (-35,129) -- cycle ; % for border 

% Text Node
\draw (-132.5,97.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{125.97pt}\setlength\topsep{0pt}
\begin{center}
{\large Generating realistic synthetic network traffic \cite{Aho2018netanalytics}}
\end{center}

\end{minipage}};

% Text Node
\draw (-132.5,177.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{125.55pt}\setlength\topsep{0pt}
\begin{center}
{\large Generating realistic }\\{\large time series data \cite{Naveed2022timeseries}}
\end{center}
\end{minipage}};

% Text Node
\draw (57.5,177.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{125.8pt}\setlength\topsep{0pt}
\begin{center}
{\large Generating realistic IoT network traffic \cite{Shahid2020generative}}
\end{center}
\end{minipage}};

% Text Node
\draw (57.5,97.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{125.8pt}\setlength\topsep{0pt}
\begin{center}
{\large Generating realistic IP network traffic data \cite{Cheng2019pacGAN}}
\end{center}
\end{minipage}};

% Text Node
\draw (235,167.25) node  [font=\large] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
Data augmentation for under represented classes \cite{Wang2019flowgan}
\end{center}
\end{minipage}};

% Text Node
\draw (389.5,167.25) node  [font=\large] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
Generating large labeled datasets for encrypted traffic classification \cite{wang2021bytesgan}
\end{center}
\end{minipage}};


% Text Node
\draw (545.5,167.41) node  [font=\large] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
Extracting spatial and temporal features in mobile traffic patterns \cite{zhang2017zipnet}
\end{center}
\end{minipage}};

% Text Node
\draw (700,42.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{95.37pt}\setlength\topsep{0pt}
\begin{center}
\textbf{D. Dynamic Traffic Camouf. }
\end{center}
\end{minipage}};
% Text Node
\draw (855,42.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{F. Long-Term Traffic Prediction}
\end{center}

\end{minipage}};
% Text Node
\draw (700,142.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
FlowGAN automatically learns the features of normal flows \cite{Lei2019temporal}
\end{center}
\end{minipage}};
% Text Node
\draw (855,142.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
Predicting link weights and handle non-linear network characteristics \cite{zang2019traffic}
\end{center}
\end{minipage}};

% Text Node
\draw (-37.5,37.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{254.66pt}\setlength\topsep{0pt}
\begin{center}
\textbf{A. Synthetic Network Traffic Generation}
\end{center}
\end{minipage}};

% Text Node
\draw (390,38.5) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{290pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Sec. \ref{sec:traffic}-Network Traffic Analytics}
\end{center}

\end{minipage}};
% Text Node
\draw (390,92.25) node  [font=\large] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{C. Encrypted Traffic Classific.}
\end{center}

\end{minipage}};
% Text Node
\draw (545,92.25) node  [font=\large] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{D. Mobile-Traffic }\\\textbf{Super-Resolution}
\end{center}

\end{minipage}};


% Text Node
\draw (235.75,92.25) node  [font=\large] [align=left] {\begin{minipage}[lt]{94.86pt}\setlength\topsep{0pt}
\begin{center}
\textbf{B. Addressing }\\\textbf{Class Imbalance}
\end{center}

\end{minipage}};



\end{tikzpicture}}

==> figures/localization-apps.tex <==


% Gradient Info
  
\tikzset {_rfyxtn3bu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_3j1g33nyb}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_kblb0b1tb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_o0h33u76r}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_nlewnmfkm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_snb23l7zc}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(50bp)=(0.95,0.95,0.95);
rgb(50.25bp)=(0.93,0.93,0.93);
rgb(62.5bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_qgelstzae/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nexnpcjn5}{150bp}{rgb(0bp)=(0.57,0.89,0.66);
rgb(37.5bp)=(0.57,0.89,0.66);
rgb(50.089285714285715bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.57,0.89,0.64);
rgb(100bp)=(0.57,0.89,0.64)}

% Gradient Info
  
\tikzset {_y8vrv9jz8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_aj4f9p6b7}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_q5l6zedpz/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_zara7ej3r} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_5ihne0dg3}{\tikz \fill[shading=_zara7ej3r,_q5l6zedpz] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_12wtke6am/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_2zs36p21r}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_h4z5r4fxj/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_23c65qrce} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_sw70ts0cc}{\tikz \fill[shading=_23c65qrce,_h4z5r4fxj] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_v3tmnkhe7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_u4pld2htw}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_0hqhdpygw/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_vzsruu63s} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_yu3nhju45}{\tikz \fill[shading=_vzsruu63s,_0hqhdpygw] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_b7e7rixat/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4odkukgkx}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_11eeadb7z/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_caln0gws0} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_m8orsgrvv}{\tikz \fill[shading=_caln0gws0,_11eeadb7z] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_gt84n68cq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_769qr514q}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_5civbv822/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_40qkvckkj} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_qzx9iwvf8}{\tikz \fill[shading=_40qkvckkj,_5civbv822] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_geltk8hym/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_bvoa8tghd}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_zlmneie60/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_twkw8lipe} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_zlh66xsye}{\tikz \fill[shading=_twkw8lipe,_zlmneie60] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_8qj96pj6b/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_d6zejj0kw}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_fkwirfjty/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_4sdsb7vd1} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_wbkdchvfu}{\tikz \fill[shading=_4sdsb7vd1,_fkwirfjty] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_15tpjsafa/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ymtsb9dku}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_fse3omddn/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_xql8x5gtk} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_11labij3u}{\tikz \fill[shading=_xql8x5gtk,_fse3omddn] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_7xyqv5xzw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4yoysaqzy}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_vkzb941lr/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_8xeym04hf} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_uck71bjph}{\tikz \fill[shading=_8xeym04hf,_vkzb941lr] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_6go8q7r71/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_x9rinm70x}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_2mqzb7ry3/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_urucadw23} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_h3g5uzq6n}{\tikz \fill[shading=_urucadw23,_2mqzb7ry3] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_6gmc3f8hq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qhz1twlm0}{150bp}{rgb(0bp)=(0.57,0.89,0.66);
rgb(37.5bp)=(0.57,0.89,0.66);
rgb(50.089285714285715bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.57,0.89,0.64);
rgb(100bp)=(0.57,0.89,0.64)}

% Gradient Info
  
\tikzset {_oo0o1cxj6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zvsoymi2p}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_du70mow8o/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_vqn08eqn2} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_8fhqytxvo}{\tikz \fill[shading=_vqn08eqn2,_du70mow8o] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_pe3105t2d/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7hfykmo01}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_svsp568rs/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_f9xg2l8t1} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_lncj9qydq}{\tikz \fill[shading=_f9xg2l8t1,_svsp568rs] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_cp8gli4gm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_lqpx5q71i}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_7k39lxnjl/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_c2y5whjq1} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_v1stcch86}{\tikz \fill[shading=_c2y5whjq1,_7k39lxnjl] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_zaejpx7d1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_3bm0p4hjw}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_q3qhk3kft/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_roe5d2356} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_gitqmf2vz}{\tikz \fill[shading=_roe5d2356,_q3qhk3kft] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_dx7s4xemq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_elt7e36nc}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_zm6vkq5y3/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_pyt22f3wp} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_viznsyeb3}{\tikz \fill[shading=_pyt22f3wp,_zm6vkq5y3] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_6alybah3x/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_m9g96cnhf}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_h0esr2dzz/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_l8dr8kbrd} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_78e63fvp9}{\tikz \fill[shading=_l8dr8kbrd,_h0esr2dzz] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_0wietpewv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5zw9gdi0s}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_zo8ye48lq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_rsofmktpo} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_88ihvs3y8}{\tikz \fill[shading=_rsofmktpo,_zo8ye48lq] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_29w1cwtiw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qs9qb005j}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_7bkfloq6w/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_wktixt7hq} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_2tyggtusz}{\tikz \fill[shading=_wktixt7hq,_7bkfloq6w] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_xftwp5fgw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gegz0jguc}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
rgb(37.5bp)=(0.31,0.89,0.76);
rgb(49.25bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.31,0.89,0.76);
rgb(100bp)=(0.31,0.89,0.76)}
\tikzset{_dftkyyd1e/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_e9cd4cp1q} {150bp} {color(0bp)=(transparent!98);
color(37.5bp)=(transparent!98);
color(49.25bp)=(transparent!59);
color(62.5bp)=(transparent!22);
color(100bp)=(transparent!22) } 
\pgfdeclarefading{_0hetybk8z}{\tikz \fill[shading=_e9cd4cp1q,_dftkyyd1e] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_sxh70rkss/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_psvci7ye3}{150bp}{rgb(0bp)=(0.57,0.89,0.66);
rgb(37.5bp)=(0.57,0.89,0.66);
rgb(50.089285714285715bp)=(0.31,0.89,0.76);
rgb(62.5bp)=(0.57,0.89,0.64);
rgb(100bp)=(0.57,0.89,0.64)}

% Gradient Info
  
\tikzset {_r1fx9f60u/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_a6z2byaby}{150bp}{rgb(0bp)=(0.96,0.96,0.96);
rgb(37.5bp)=(0.96,0.96,0.96);
rgb(42.75bp)=(0.86,0.86,0.89);
rgb(49.75bp)=(0.72,0.73,0.78);
rgb(57.5bp)=(0.87,0.87,0.89);
rgb(62.5bp)=(0.96,0.96,0.96);
rgb(100bp)=(0.96,0.96,0.96)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,663); %set diagram left start at 0, and has height of 663

%Rounded Rect [id:dp2043663340472378] 
\path  [shading=_3j1g33nyb,_rfyxtn3bu] (4,8.67) .. controls (4,6.09) and (6.09,4) .. (8.67,4) -- (359.33,4) .. controls (361.91,4) and (364,6.09) .. (364,8.67) -- (364,651.33) .. controls (364,653.91) and (361.91,656) .. (359.33,656) -- (8.67,656) .. controls (6.09,656) and (4,653.91) .. (4,651.33) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (4,8.67) .. controls (4,6.09) and (6.09,4) .. (8.67,4) -- (359.33,4) .. controls (361.91,4) and (364,6.09) .. (364,8.67) -- (364,651.33) .. controls (364,653.91) and (361.91,656) .. (359.33,656) -- (8.67,656) .. controls (6.09,656) and (4,653.91) .. (4,651.33) -- cycle ; % for border 

%Rounded Rect [id:dp08778267450253985] 
\path  [shading=_o0h33u76r,_kblb0b1tb] (184,39.9) .. controls (184,37.74) and (185.74,36) .. (187.9,36) -- (356.1,36) .. controls (358.26,36) and (360,37.74) .. (360,39.9) -- (360,616.1) .. controls (360,618.26) and (358.26,620) .. (356.1,620) -- (187.9,620) .. controls (185.74,620) and (184,618.26) .. (184,616.1) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (184,39.9) .. controls (184,37.74) and (185.74,36) .. (187.9,36) -- (356.1,36) .. controls (358.26,36) and (360,37.74) .. (360,39.9) -- (360,616.1) .. controls (360,618.26) and (358.26,620) .. (356.1,620) -- (187.9,620) .. controls (185.74,620) and (184,618.26) .. (184,616.1) -- cycle ; % for border 

%Rounded Rect [id:dp7664192160122363] 
\path  [shading=_snb23l7zc,_nlewnmfkm] (8,39.81) .. controls (8,37.71) and (9.7,36) .. (11.81,36) -- (176.19,36) .. controls (178.3,36) and (180,37.71) .. (180,39.81) -- (180,644.19) .. controls (180,646.3) and (178.3,648) .. (176.19,648) -- (11.81,648) .. controls (9.7,648) and (8,646.3) .. (8,644.19) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (8,39.81) .. controls (8,37.71) and (9.7,36) .. (11.81,36) -- (176.19,36) .. controls (178.3,36) and (180,37.71) .. (180,39.81) -- (180,644.19) .. controls (180,646.3) and (178.3,648) .. (176.19,648) -- (11.81,648) .. controls (9.7,648) and (8,646.3) .. (8,644.19) -- cycle ; % for border 

%Rounded Rect [id:dp1286013339727642] 
\path  [shading=_nexnpcjn5,_qgelstzae] (12.62,47.74) .. controls (12.62,43.46) and (16.08,40) .. (20.36,40) -- (168.26,40) .. controls (172.54,40) and (176,43.46) .. (176,47.74) -- (176,70.95) .. controls (176,75.23) and (172.54,78.69) .. (168.26,78.69) -- (20.36,78.69) .. controls (16.08,78.69) and (12.62,75.23) .. (12.62,70.95) -- cycle ; % for fading 
 \draw   (12.62,47.74) .. controls (12.62,43.46) and (16.08,40) .. (20.36,40) -- (168.26,40) .. controls (172.54,40) and (176,43.46) .. (176,47.74) -- (176,70.95) .. controls (176,75.23) and (172.54,78.69) .. (168.26,78.69) -- (20.36,78.69) .. controls (16.08,78.69) and (12.62,75.23) .. (12.62,70.95) -- cycle ; % for border 

%Straight Lines [id:da17529901493079703] 
\draw    (94,78.69) -- (94,86.57) ;
%Rounded Rect [id:dp8441747292224423] 
\path  [shading=_aj4f9p6b7,_y8vrv9jz8,path fading= _5ihne0dg3 ,fading transform={xshift=2}] (12,91.75) .. controls (12,88.89) and (14.32,86.57) .. (17.18,86.57) -- (170.82,86.57) .. controls (173.68,86.57) and (176,88.89) .. (176,91.75) -- (176,124.74) .. controls (176,127.61) and (173.68,129.93) .. (170.82,129.93) -- (17.18,129.93) .. controls (14.32,129.93) and (12,127.61) .. (12,124.74) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (12,91.75) .. controls (12,88.89) and (14.32,86.57) .. (17.18,86.57) -- (170.82,86.57) .. controls (173.68,86.57) and (176,88.89) .. (176,91.75) -- (176,124.74) .. controls (176,127.61) and (173.68,129.93) .. (170.82,129.93) -- (17.18,129.93) .. controls (14.32,129.93) and (12,127.61) .. (12,124.74) -- cycle ; % for border 

%Rounded Rect [id:dp8008190948326965] 
\path  [shading=_2zs36p21r,_12wtke6am,path fading= _sw70ts0cc ,fading transform={xshift=2}] (12,140.26) .. controls (12,136.73) and (14.86,133.87) .. (18.39,133.87) -- (168.99,133.87) .. controls (172.52,133.87) and (175.38,136.73) .. (175.38,140.26) -- (175.38,178.71) .. controls (175.38,182.24) and (172.52,185.1) .. (168.99,185.1) -- (18.39,185.1) .. controls (14.86,185.1) and (12,182.24) .. (12,178.71) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (12,140.26) .. controls (12,136.73) and (14.86,133.87) .. (18.39,133.87) -- (168.99,133.87) .. controls (172.52,133.87) and (175.38,136.73) .. (175.38,140.26) -- (175.38,178.71) .. controls (175.38,182.24) and (172.52,185.1) .. (168.99,185.1) -- (18.39,185.1) .. controls (14.86,185.1) and (12,182.24) .. (12,178.71) -- cycle ; % for border 

%Straight Lines [id:da347518977504793] 
\draw    (94,129.93) -- (94,133.87) ;
%Straight Lines [id:da21206013458316963] 
\draw    (94,185.1) -- (94,189.04) ;
%Rounded Rect [id:dp37166198573531295] 
\path  [shading=_u4pld2htw,_v3tmnkhe7,path fading= _yu3nhju45 ,fading transform={xshift=2}] (12.62,195.44) .. controls (12.62,191.91) and (15.48,189.04) .. (19.01,189.04) -- (169.61,189.04) .. controls (173.14,189.04) and (176,191.91) .. (176,195.44) -- (176,233.89) .. controls (176,237.42) and (173.14,240.28) .. (169.61,240.28) -- (19.01,240.28) .. controls (15.48,240.28) and (12.62,237.42) .. (12.62,233.89) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (12.62,195.44) .. controls (12.62,191.91) and (15.48,189.04) .. (19.01,189.04) -- (169.61,189.04) .. controls (173.14,189.04) and (176,191.91) .. (176,195.44) -- (176,233.89) .. controls (176,237.42) and (173.14,240.28) .. (169.61,240.28) -- (19.01,240.28) .. controls (15.48,240.28) and (12.62,237.42) .. (12.62,233.89) -- cycle ; % for border 

%Straight Lines [id:da8133983307511687] 
\draw    (94,240.28) -- (94,244.22) ;
%Rounded Rect [id:dp40806978182840115] 
\path  [shading=_4odkukgkx,_b7e7rixat,path fading= _m8orsgrvv ,fading transform={xshift=2}] (12.62,250.61) .. controls (12.62,247.08) and (15.48,244.22) .. (19.01,244.22) -- (169.61,244.22) .. controls (173.14,244.22) and (176,247.08) .. (176,250.61) -- (176,289.06) .. controls (176,292.59) and (173.14,295.46) .. (169.61,295.46) -- (19.01,295.46) .. controls (15.48,295.46) and (12.62,292.59) .. (12.62,289.06) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (12.62,250.61) .. controls (12.62,247.08) and (15.48,244.22) .. (19.01,244.22) -- (169.61,244.22) .. controls (173.14,244.22) and (176,247.08) .. (176,250.61) -- (176,289.06) .. controls (176,292.59) and (173.14,295.46) .. (169.61,295.46) -- (19.01,295.46) .. controls (15.48,295.46) and (12.62,292.59) .. (12.62,289.06) -- cycle ; % for border 

%Straight Lines [id:da3871265254342897] 
\draw    (93.38,295.46) -- (93.38,299.4) ;
%Rounded Rect [id:dp37546109773161995] 
\path  [shading=_769qr514q,_gt84n68cq,path fading= _qzx9iwvf8 ,fading transform={xshift=2}] (12,306.39) .. controls (12,302.86) and (14.86,300) .. (18.39,300) -- (168.99,300) .. controls (172.52,300) and (175.38,302.86) .. (175.38,306.39) -- (175.38,344.84) .. controls (175.38,348.37) and (172.52,351.24) .. (168.99,351.24) -- (18.39,351.24) .. controls (14.86,351.24) and (12,348.37) .. (12,344.84) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (12,306.39) .. controls (12,302.86) and (14.86,300) .. (18.39,300) -- (168.99,300) .. controls (172.52,300) and (175.38,302.86) .. (175.38,306.39) -- (175.38,344.84) .. controls (175.38,348.37) and (172.52,351.24) .. (168.99,351.24) -- (18.39,351.24) .. controls (14.86,351.24) and (12,348.37) .. (12,344.84) -- cycle ; % for border 

%Straight Lines [id:da14981498434208895] 
\draw    (94,350.63) -- (94,354.57) ;
%Rounded Rect [id:dp8049778487535298] 
\path  [shading=_bvoa8tghd,_geltk8hym,path fading= _zlh66xsye ,fading transform={xshift=2}] (12.62,360.97) .. controls (12.62,357.44) and (15.48,354.57) .. (19.01,354.57) -- (169.61,354.57) .. controls (173.14,354.57) and (176,357.44) .. (176,360.97) -- (176,399.42) .. controls (176,402.95) and (173.14,405.81) .. (169.61,405.81) -- (19.01,405.81) .. controls (15.48,405.81) and (12.62,402.95) .. (12.62,399.42) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (12.62,360.97) .. controls (12.62,357.44) and (15.48,354.57) .. (19.01,354.57) -- (169.61,354.57) .. controls (173.14,354.57) and (176,357.44) .. (176,360.97) -- (176,399.42) .. controls (176,402.95) and (173.14,405.81) .. (169.61,405.81) -- (19.01,405.81) .. controls (15.48,405.81) and (12.62,402.95) .. (12.62,399.42) -- cycle ; % for border 

%Straight Lines [id:da9763552205728773] 
\draw    (94,405.81) -- (94,409.75) ;
%Rounded Rect [id:dp7964481557401586] 
\path  [shading=_d6zejj0kw,_8qj96pj6b,path fading= _wbkdchvfu ,fading transform={xshift=2}] (12.62,416.14) .. controls (12.62,412.61) and (15.48,409.75) .. (19.01,409.75) -- (169.61,409.75) .. controls (173.14,409.75) and (176,412.61) .. (176,416.14) -- (176,454.59) .. controls (176,458.12) and (173.14,460.99) .. (169.61,460.99) -- (19.01,460.99) .. controls (15.48,460.99) and (12.62,458.12) .. (12.62,454.59) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (12.62,416.14) .. controls (12.62,412.61) and (15.48,409.75) .. (19.01,409.75) -- (169.61,409.75) .. controls (173.14,409.75) and (176,412.61) .. (176,416.14) -- (176,454.59) .. controls (176,458.12) and (173.14,460.99) .. (169.61,460.99) -- (19.01,460.99) .. controls (15.48,460.99) and (12.62,458.12) .. (12.62,454.59) -- cycle ; % for border 

%Straight Lines [id:da49775762553752967] 
\draw    (94,460.99) -- (94,464.93) ;
%Rounded Rect [id:dp06774567726884162] 
\path  [shading=_ymtsb9dku,_15tpjsafa,path fading= _11labij3u ,fading transform={xshift=2}] (12.62,471.32) .. controls (12.62,467.79) and (15.48,464.93) .. (19.01,464.93) -- (169.61,464.93) .. controls (173.14,464.93) and (176,467.79) .. (176,471.32) -- (176,509.77) .. controls (176,513.3) and (173.14,516.16) .. (169.61,516.16) -- (19.01,516.16) .. controls (15.48,516.16) and (12.62,513.3) .. (12.62,509.77) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (12.62,471.32) .. controls (12.62,467.79) and (15.48,464.93) .. (19.01,464.93) -- (169.61,464.93) .. controls (173.14,464.93) and (176,467.79) .. (176,471.32) -- (176,509.77) .. controls (176,513.3) and (173.14,516.16) .. (169.61,516.16) -- (19.01,516.16) .. controls (15.48,516.16) and (12.62,513.3) .. (12.62,509.77) -- cycle ; % for border 

%Straight Lines [id:da8378626931187467] 
\draw    (94,516.16) -- (94,520.1) ;
%Rounded Rect [id:dp7008220185138456] 
\path  [shading=_4yoysaqzy,_7xyqv5xzw,path fading= _uck71bjph ,fading transform={xshift=2}] (12.62,527.38) .. controls (12.62,523.3) and (15.92,520) .. (20,520) -- (168.62,520) .. controls (172.7,520) and (176,523.3) .. (176,527.38) -- (176,571.74) .. controls (176,575.82) and (172.7,579.12) .. (168.62,579.12) -- (20,579.12) .. controls (15.92,579.12) and (12.62,575.82) .. (12.62,571.74) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (12.62,527.38) .. controls (12.62,523.3) and (15.92,520) .. (20,520) -- (168.62,520) .. controls (172.7,520) and (176,523.3) .. (176,527.38) -- (176,571.74) .. controls (176,575.82) and (172.7,579.12) .. (168.62,579.12) -- (20,579.12) .. controls (15.92,579.12) and (12.62,575.82) .. (12.62,571.74) -- cycle ; % for border 

%Straight Lines [id:da03815720941606637] 
\draw    (94,579.22) -- (94,583.16) ;
%Rounded Rect [id:dp5319265234249617] 
\path  [shading=_x9rinm70x,_6go8q7r71,path fading= _h3g5uzq6n ,fading transform={xshift=2}] (12.62,591.38) .. controls (12.62,587.3) and (15.92,584) .. (20,584) -- (168.62,584) .. controls (172.7,584) and (176,587.3) .. (176,591.38) -- (176,635.74) .. controls (176,639.82) and (172.7,643.12) .. (168.62,643.12) -- (20,643.12) .. controls (15.92,643.12) and (12.62,639.82) .. (12.62,635.74) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (12.62,591.38) .. controls (12.62,587.3) and (15.92,584) .. (20,584) -- (168.62,584) .. controls (172.7,584) and (176,587.3) .. (176,591.38) -- (176,635.74) .. controls (176,639.82) and (172.7,643.12) .. (168.62,643.12) -- (20,643.12) .. controls (15.92,643.12) and (12.62,639.82) .. (12.62,635.74) -- cycle ; % for border 

%Rounded Rect [id:dp7973454488767885] 
\path  [shading=_qhz1twlm0,_6gmc3f8hq] (188,47.63) .. controls (188,43.71) and (191.18,40.54) .. (195.09,40.54) -- (348.28,40.54) .. controls (352.2,40.54) and (355.37,43.71) .. (355.37,47.63) -- (355.37,68.91) .. controls (355.37,72.82) and (352.2,76) .. (348.28,76) -- (195.09,76) .. controls (191.18,76) and (188,72.82) .. (188,68.91) -- cycle ; % for fading 
 \draw   (188,47.63) .. controls (188,43.71) and (191.18,40.54) .. (195.09,40.54) -- (348.28,40.54) .. controls (352.2,40.54) and (355.37,43.71) .. (355.37,47.63) -- (355.37,68.91) .. controls (355.37,72.82) and (352.2,76) .. (348.28,76) -- (195.09,76) .. controls (191.18,76) and (188,72.82) .. (188,68.91) -- cycle ; % for border 

%Straight Lines [id:da06921375607145919] 
\draw    (272,76) -- (272,84) ;
%Rounded Rect [id:dp22209771698191472] 
\path  [shading=_zvsoymi2p,_oo0o1cxj6,path fading= _8fhqytxvo ,fading transform={xshift=2}] (188,90.22) .. controls (188,86.78) and (190.78,84) .. (194.22,84) -- (349.78,84) .. controls (353.22,84) and (356,86.78) .. (356,90.22) -- (356,129.78) .. controls (356,133.22) and (353.22,136) .. (349.78,136) -- (194.22,136) .. controls (190.78,136) and (188,133.22) .. (188,129.78) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (188,90.22) .. controls (188,86.78) and (190.78,84) .. (194.22,84) -- (349.78,84) .. controls (353.22,84) and (356,86.78) .. (356,90.22) -- (356,129.78) .. controls (356,133.22) and (353.22,136) .. (349.78,136) -- (194.22,136) .. controls (190.78,136) and (188,133.22) .. (188,129.78) -- cycle ; % for border 

%Rounded Rect [id:dp08620658021926053] 
\path  [shading=_7hfykmo01,_pe3105t2d,path fading= _lncj9qydq ,fading transform={xshift=2}] (188,144.99) .. controls (188,142.23) and (190.23,140) .. (192.99,140) -- (351.01,140) .. controls (353.77,140) and (356,142.23) .. (356,144.99) -- (356,175.01) .. controls (356,177.77) and (353.77,180) .. (351.01,180) -- (192.99,180) .. controls (190.23,180) and (188,177.77) .. (188,175.01) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (188,144.99) .. controls (188,142.23) and (190.23,140) .. (192.99,140) -- (351.01,140) .. controls (353.77,140) and (356,142.23) .. (356,144.99) -- (356,175.01) .. controls (356,177.77) and (353.77,180) .. (351.01,180) -- (192.99,180) .. controls (190.23,180) and (188,177.77) .. (188,175.01) -- cycle ; % for border 

%Straight Lines [id:da17186703351455102] 
\draw    (272,136) -- (272,140) ;
%Straight Lines [id:da5967110292367446] 
\draw    (272,180) -- (272,184) ;
%Rounded Rect [id:dp8593475967230472] 
\path  [shading=_lqpx5q71i,_cp8gli4gm,path fading= _v1stcch86 ,fading transform={xshift=2}] (188,188.99) .. controls (188,186.23) and (190.23,184) .. (192.99,184) -- (351.01,184) .. controls (353.77,184) and (356,186.23) .. (356,188.99) -- (356,219.01) .. controls (356,221.77) and (353.77,224) .. (351.01,224) -- (192.99,224) .. controls (190.23,224) and (188,221.77) .. (188,219.01) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (188,188.99) .. controls (188,186.23) and (190.23,184) .. (192.99,184) -- (351.01,184) .. controls (353.77,184) and (356,186.23) .. (356,188.99) -- (356,219.01) .. controls (356,221.77) and (353.77,224) .. (351.01,224) -- (192.99,224) .. controls (190.23,224) and (188,221.77) .. (188,219.01) -- cycle ; % for border 

%Straight Lines [id:da43340149487103574] 
\draw    (272,224) -- (272,228) ;
%Rounded Rect [id:dp44488056153797595] 
\path  [shading=_3bm0p4hjw,_zaejpx7d1,path fading= _gitqmf2vz ,fading transform={xshift=2}] (188,235.38) .. controls (188,231.86) and (190.85,229.02) .. (194.36,229.02) -- (349.64,229.02) .. controls (353.15,229.02) and (356,231.86) .. (356,235.38) -- (356,273.64) .. controls (356,277.15) and (353.15,280) .. (349.64,280) -- (194.36,280) .. controls (190.85,280) and (188,277.15) .. (188,273.64) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (188,235.38) .. controls (188,231.86) and (190.85,229.02) .. (194.36,229.02) -- (349.64,229.02) .. controls (353.15,229.02) and (356,231.86) .. (356,235.38) -- (356,273.64) .. controls (356,277.15) and (353.15,280) .. (349.64,280) -- (194.36,280) .. controls (190.85,280) and (188,277.15) .. (188,273.64) -- cycle ; % for border 

%Straight Lines [id:da06359195733331324] 
\draw    (272,280) -- (272,284) ;
%Rounded Rect [id:dp30429311443383256] 
\path  [shading=_elt7e36nc,_dx7s4xemq,path fading= _viznsyeb3 ,fading transform={xshift=2}] (188,292.98) .. controls (188,288.02) and (192.02,284) .. (196.98,284) -- (347.02,284) .. controls (351.98,284) and (356,288.02) .. (356,292.98) -- (356,347.02) .. controls (356,351.98) and (351.98,356) .. (347.02,356) -- (196.98,356) .. controls (192.02,356) and (188,351.98) .. (188,347.02) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (188,292.98) .. controls (188,288.02) and (192.02,284) .. (196.98,284) -- (347.02,284) .. controls (351.98,284) and (356,288.02) .. (356,292.98) -- (356,347.02) .. controls (356,351.98) and (351.98,356) .. (347.02,356) -- (196.98,356) .. controls (192.02,356) and (188,351.98) .. (188,347.02) -- cycle ; % for border 

%Straight Lines [id:da2371723602644018] 
\draw    (272,356) -- (272,360) ;
%Rounded Rect [id:dp7155066793793138] 
\path  [shading=_m9g96cnhf,_6alybah3x,path fading= _78e63fvp9 ,fading transform={xshift=2}] (188,368.48) .. controls (188,363.8) and (191.8,360) .. (196.48,360) -- (347.52,360) .. controls (352.2,360) and (356,363.8) .. (356,368.48) -- (356,419.52) .. controls (356,424.2) and (352.2,428) .. (347.52,428) -- (196.48,428) .. controls (191.8,428) and (188,424.2) .. (188,419.52) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (188,368.48) .. controls (188,363.8) and (191.8,360) .. (196.48,360) -- (347.52,360) .. controls (352.2,360) and (356,363.8) .. (356,368.48) -- (356,419.52) .. controls (356,424.2) and (352.2,428) .. (347.52,428) -- (196.48,428) .. controls (191.8,428) and (188,424.2) .. (188,419.52) -- cycle ; % for border 

%Straight Lines [id:da45070721879848996] 
\draw    (272,428) -- (272,432) ;
%Rounded Rect [id:dp967260958103739] 
\path  [shading=_5zw9gdi0s,_0wietpewv,path fading= _88ihvs3y8 ,fading transform={xshift=2}] (188.63,438.99) .. controls (188.63,435.13) and (191.76,432) .. (195.62,432) -- (349.01,432) .. controls (352.87,432) and (356,435.13) .. (356,438.99) -- (356,481.01) .. controls (356,484.87) and (352.87,488) .. (349.01,488) -- (195.62,488) .. controls (191.76,488) and (188.63,484.87) .. (188.63,481.01) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (188.63,438.99) .. controls (188.63,435.13) and (191.76,432) .. (195.62,432) -- (349.01,432) .. controls (352.87,432) and (356,435.13) .. (356,438.99) -- (356,481.01) .. controls (356,484.87) and (352.87,488) .. (349.01,488) -- (195.62,488) .. controls (191.76,488) and (188.63,484.87) .. (188.63,481.01) -- cycle ; % for border 

%Straight Lines [id:da5949711236415315] 
\draw    (272,488) -- (272,492) ;
%Rounded Rect [id:dp6215551763200783] 
\path  [shading=_qs9qb005j,_29w1cwtiw,path fading= _2tyggtusz ,fading transform={xshift=2}] (188.63,498.99) .. controls (188.63,495.13) and (191.76,492) .. (195.62,492) -- (349.01,492) .. controls (352.87,492) and (356,495.13) .. (356,498.99) -- (356,541.01) .. controls (356,544.87) and (352.87,548) .. (349.01,548) -- (195.62,548) .. controls (191.76,548) and (188.63,544.87) .. (188.63,541.01) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (188.63,498.99) .. controls (188.63,495.13) and (191.76,492) .. (195.62,492) -- (349.01,492) .. controls (352.87,492) and (356,495.13) .. (356,498.99) -- (356,541.01) .. controls (356,544.87) and (352.87,548) .. (349.01,548) -- (195.62,548) .. controls (191.76,548) and (188.63,544.87) .. (188.63,541.01) -- cycle ; % for border 

%Straight Lines [id:da8585527893938922] 
\draw    (272,548) -- (272,552) ;
%Rounded Rect [id:dp895845142708259] 
\path  [shading=_gegz0jguc,_xftwp5fgw,path fading= _0hetybk8z ,fading transform={xshift=2}] (188.63,559.99) .. controls (188.63,555.58) and (192.2,552) .. (196.61,552) -- (348.01,552) .. controls (352.42,552) and (356,555.58) .. (356,559.99) -- (356,608.01) .. controls (356,612.42) and (352.42,616) .. (348.01,616) -- (196.61,616) .. controls (192.2,616) and (188.63,612.42) .. (188.63,608.01) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (188.63,559.99) .. controls (188.63,555.58) and (192.2,552) .. (196.61,552) -- (348.01,552) .. controls (352.42,552) and (356,555.58) .. (356,559.99) -- (356,608.01) .. controls (356,612.42) and (352.42,616) .. (348.01,616) -- (196.61,616) .. controls (192.2,616) and (188.63,612.42) .. (188.63,608.01) -- cycle ; % for border 

%Rounded Rect [id:dp1789656516086232] 
\path  [shading=_psvci7ye3,_sxh70rkss] (8.51,10.84) .. controls (8.51,9.27) and (9.79,8) .. (11.36,8) -- (357.16,8) .. controls (358.73,8) and (360,9.27) .. (360,10.84) -- (360,29.16) .. controls (360,30.73) and (358.73,32) .. (357.16,32) -- (11.36,32) .. controls (9.79,32) and (8.51,30.73) .. (8.51,29.16) -- cycle ; % for fading 
 \draw   (8.51,10.84) .. controls (8.51,9.27) and (9.79,8) .. (11.36,8) -- (357.16,8) .. controls (358.73,8) and (360,9.27) .. (360,10.84) -- (360,29.16) .. controls (360,30.73) and (358.73,32) .. (357.16,32) -- (11.36,32) .. controls (9.79,32) and (8.51,30.73) .. (8.51,29.16) -- cycle ; % for border 

%Rounded Rect [id:dp4913197785174278] 
\path  [shading=_a6z2byaby,_r1fx9f60u] (192,629.6) .. controls (192,626.51) and (194.51,624) .. (197.6,624) -- (306.4,624) .. controls (309.49,624) and (312,626.51) .. (312,629.6) -- (312,646.4) .. controls (312,649.49) and (309.49,652) .. (306.4,652) -- (197.6,652) .. controls (194.51,652) and (192,649.49) .. (192,646.4) -- cycle ; % for fading 
 \draw   (192,629.6) .. controls (192,626.51) and (194.51,624) .. (197.6,624) -- (306.4,624) .. controls (309.49,624) and (312,626.51) .. (312,629.6) -- (312,646.4) .. controls (312,649.49) and (309.49,652) .. (306.4,652) -- (197.6,652) .. controls (194.51,652) and (192,649.49) .. (192,646.4) -- cycle ; % for border 

%Rounded Rect [id:dp33987462926276213] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (200,630.5) .. controls (200,629.12) and (201.12,628) .. (202.5,628) -- (245.5,628) .. controls (246.88,628) and (248,629.12) .. (248,630.5) -- (248,645.5) .. controls (248,646.88) and (246.88,648) .. (245.5,648) -- (202.5,648) .. controls (201.12,648) and (200,646.88) .. (200,645.5) -- cycle ;
%Rounded Rect [id:dp8497135931376033] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (256,630.5) .. controls (256,629.12) and (257.12,628) .. (258.5,628) -- (301.5,628) .. controls (302.88,628) and (304,629.12) .. (304,630.5) -- (304,645.5) .. controls (304,646.88) and (302.88,648) .. (301.5,648) -- (258.5,648) .. controls (257.12,648) and (256,646.88) .. (256,645.5) -- cycle ;


% % Gradient Info
  
% \tikzset {_zlfqb5rd9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_0ixlhr4gf}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_e9zacpmpv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_z8oybrp93}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_syo5u01h3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_7wsm28ep9}{150bp}{rgb(0bp)=(1,1,1);
% rgb(37.5bp)=(1,1,1);
% rgb(50bp)=(0.95,0.95,0.95);
% rgb(50.25bp)=(0.93,0.93,0.93);
% rgb(62.5bp)=(1,1,1);
% rgb(100bp)=(1,1,1)}

% % Gradient Info
  
% \tikzset {_0ui7vl9ux/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_ibuk699ns}{150bp}{rgb(0bp)=(0.57,0.89,0.66);
% rgb(37.5bp)=(0.57,0.89,0.66);
% rgb(50.089285714285715bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.57,0.89,0.64);
% rgb(100bp)=(0.57,0.89,0.64)}

% % Gradient Info
  
% \tikzset {_do7kgqebp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_kgz0nkdt4}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_f0qopsn00/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_vtezqnzym} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_b1a7bdojp}{\tikz \fill[shading=_vtezqnzym,_f0qopsn00] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_5o9fokhst/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_u1v4sj11z}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_xs5ar2lic/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_pu0xdzqhc} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_vilmfchkz}{\tikz \fill[shading=_pu0xdzqhc,_xs5ar2lic] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_ijx8mclal/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_i09cnek6j}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_o0xx3bsnz/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_8a7rewlei} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_dixo5uc5w}{\tikz \fill[shading=_8a7rewlei,_o0xx3bsnz] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_1i0u8g48e/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_y2b1ni69o}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_l8velyc9e/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_5tev4259h} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_4wsxfq7pj}{\tikz \fill[shading=_5tev4259h,_l8velyc9e] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_9czzq49ro/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_50rqmlp0t}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_9l7lxxy9p/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_0rmxltvv2} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_or9p5ov27}{\tikz \fill[shading=_0rmxltvv2,_9l7lxxy9p] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_mcmweou3f/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_ggshc8hee}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_9woyrxow1/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_33wydnc2g} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_jw2nejj9w}{\tikz \fill[shading=_33wydnc2g,_9woyrxow1] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_5ik5y8c23/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_all648t0l}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_dne3uu9uw/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_r37svmfre} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_q6gxkl38k}{\tikz \fill[shading=_r37svmfre,_dne3uu9uw] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_cm45dxrgb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_etu9yfl7a}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_eyzz8ilwf/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_5mzqzittg} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_vbbl8sh78}{\tikz \fill[shading=_5mzqzittg,_eyzz8ilwf] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_fw0uz0a0f/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_b6qr2sfa4}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_twpq0bsdx/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_8dfsu4f6p} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_0og3mtgxa}{\tikz \fill[shading=_8dfsu4f6p,_twpq0bsdx] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_djjmdqv7o/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_gvglt7mh8}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_mxrkt71zp/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_dliplch4t} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_ekdp74ouk}{\tikz \fill[shading=_dliplch4t,_mxrkt71zp] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_n84cp9udo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_ghhe0wmi0}{150bp}{rgb(0bp)=(0.57,0.89,0.66);
% rgb(37.5bp)=(0.57,0.89,0.66);
% rgb(50.089285714285715bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.57,0.89,0.64);
% rgb(100bp)=(0.57,0.89,0.64)}

% % Gradient Info
  
% \tikzset {_f51t1922u/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_1wa371j4v}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_4vn0200m1/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_34mh8fi45} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_gevc0jp5p}{\tikz \fill[shading=_34mh8fi45,_4vn0200m1] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_uj94b3ws1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_iiefn0cwd}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_q4nyg68r5/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_x50wm0s8x} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_fsdnmzgy6}{\tikz \fill[shading=_x50wm0s8x,_q4nyg68r5] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_7lgwufgrm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_ufarp0koo}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_rpz7c2qz0/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_mmn0jqoai} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_7787ycwqq}{\tikz \fill[shading=_mmn0jqoai,_rpz7c2qz0] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_h9fujs805/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_hlmdu6ods}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_5blig64by/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_2ftvq7bt1} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_b4ijt6k8v}{\tikz \fill[shading=_2ftvq7bt1,_5blig64by] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_gv54u9c92/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_pyh2mtvsp}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_le6uk714x/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_2duc8mnpz} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_67drm1fyx}{\tikz \fill[shading=_2duc8mnpz,_le6uk714x] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_l6fg4vwdf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_jglxf4gtk}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_ccb7fokbr/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_a68scygec} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_odzud8tnj}{\tikz \fill[shading=_a68scygec,_ccb7fokbr] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_0mpgfg2np/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_xejpqe30w}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_gynvzxu92/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_racguc26k} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_erqo0kxvu}{\tikz \fill[shading=_racguc26k,_gynvzxu92] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_y1pubqwfp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_az00p9ili}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_d9z4d62tb/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_h9lmba0qr} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_kvoszaynz}{\tikz \fill[shading=_h9lmba0qr,_d9z4d62tb] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_3j3udmsa4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_vm527pqv8}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_roy62ajax/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_qchzp1ilj} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_w1u3oftpq}{\tikz \fill[shading=_qchzp1ilj,_roy62ajax] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_odgf8zgu6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_yjz23woa7}{150bp}{rgb(0bp)=(0.57,0.89,0.66);
% rgb(37.5bp)=(0.57,0.89,0.66);
% rgb(50.089285714285715bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.57,0.89,0.64);
% rgb(100bp)=(0.57,0.89,0.64)}

% % Gradient Info
  
% \tikzset {_swyynrebp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_hz8cpzhod}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_6z52nvovp/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_4yxm9dcl5} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_xc10monm3}{\tikz \fill[shading=_4yxm9dcl5,_6z52nvovp] (0,0) rectangle (50bp,50bp); } 

% % Gradient Info
  
% \tikzset {_9sbejdwpi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
% \pgfdeclarehorizontalshading{_wcbd1cp18}{150bp}{rgb(0bp)=(0.31,0.89,0.76);
% rgb(37.5bp)=(0.31,0.89,0.76);
% rgb(49.25bp)=(0.31,0.89,0.76);
% rgb(62.5bp)=(0.31,0.89,0.76);
% rgb(100bp)=(0.31,0.89,0.76)}
% \tikzset{_tqu7yw2jy/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
% \pgfdeclarehorizontalshading{_xb6znmogp} {150bp} {color(0bp)=(transparent!98);
% color(37.5bp)=(transparent!98);
% color(49.25bp)=(transparent!59);
% color(62.5bp)=(transparent!22);
% color(100bp)=(transparent!22) } 
% \pgfdeclarefading{_yhre1vy66}{\tikz \fill[shading=_xb6znmogp,_tqu7yw2jy] (0,0) rectangle (50bp,50bp); } 
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \resizebox{!}{1.8 \columnwidth}{
% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,663); %set diagram left start at 0, and has height of 663

% %Rounded Rect [id:dp2043663340472378] 
% \path  [shading=_0ixlhr4gf,_zlfqb5rd9] (4,8.67) .. controls (4,6.09) and (6.09,4) .. (8.67,4) -- (359.33,4) .. controls (361.91,4) and (364,6.09) .. (364,8.67) -- (364,647.33) .. controls (364,649.91) and (361.91,652) .. (359.33,652) -- (8.67,652) .. controls (6.09,652) and (4,649.91) .. (4,647.33) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (4,8.67) .. controls (4,6.09) and (6.09,4) .. (8.67,4) -- (359.33,4) .. controls (361.91,4) and (364,6.09) .. (364,8.67) -- (364,647.33) .. controls (364,649.91) and (361.91,652) .. (359.33,652) -- (8.67,652) .. controls (6.09,652) and (4,649.91) .. (4,647.33) -- cycle ; % for border 

% %Rounded Rect [id:dp08778267450253985] 
% \path  [shading=_z8oybrp93,_e9zacpmpv] (184,39.9) .. controls (184,37.74) and (185.74,36) .. (187.9,36) -- (356.1,36) .. controls (358.26,36) and (360,37.74) .. (360,39.9) -- (360,616.1) .. controls (360,618.26) and (358.26,620) .. (356.1,620) -- (187.9,620) .. controls (185.74,620) and (184,618.26) .. (184,616.1) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (184,39.9) .. controls (184,37.74) and (185.74,36) .. (187.9,36) -- (356.1,36) .. controls (358.26,36) and (360,37.74) .. (360,39.9) -- (360,616.1) .. controls (360,618.26) and (358.26,620) .. (356.1,620) -- (187.9,620) .. controls (185.74,620) and (184,618.26) .. (184,616.1) -- cycle ; % for border 

% %Rounded Rect [id:dp7664192160122363] 
% \path  [shading=_7wsm28ep9,_syo5u01h3] (8,39.81) .. controls (8,37.71) and (9.7,36) .. (11.81,36) -- (176.19,36) .. controls (178.3,36) and (180,37.71) .. (180,39.81) -- (180,644.19) .. controls (180,646.3) and (178.3,648) .. (176.19,648) -- (11.81,648) .. controls (9.7,648) and (8,646.3) .. (8,644.19) -- cycle ; % for fading 
%  \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (8,39.81) .. controls (8,37.71) and (9.7,36) .. (11.81,36) -- (176.19,36) .. controls (178.3,36) and (180,37.71) .. (180,39.81) -- (180,644.19) .. controls (180,646.3) and (178.3,648) .. (176.19,648) -- (11.81,648) .. controls (9.7,648) and (8,646.3) .. (8,644.19) -- cycle ; % for border 

% %Rounded Rect [id:dp1286013339727642] 
% \path  [shading=_ibuk699ns,_0ui7vl9ux] (12.62,47.74) .. controls (12.62,43.46) and (16.08,40) .. (20.36,40) -- (168.26,40) .. controls (172.54,40) and (176,43.46) .. (176,47.74) -- (176,70.95) .. controls (176,75.23) and (172.54,78.69) .. (168.26,78.69) -- (20.36,78.69) .. controls (16.08,78.69) and (12.62,75.23) .. (12.62,70.95) -- cycle ; % for fading 
%  \draw   (12.62,47.74) .. controls (12.62,43.46) and (16.08,40) .. (20.36,40) -- (168.26,40) .. controls (172.54,40) and (176,43.46) .. (176,47.74) -- (176,70.95) .. controls (176,75.23) and (172.54,78.69) .. (168.26,78.69) -- (20.36,78.69) .. controls (16.08,78.69) and (12.62,75.23) .. (12.62,70.95) -- cycle ; % for border 

% %Straight Lines [id:da17529901493079703] 
% \draw    (94,78.69) -- (94,86.57) ;
% %Rounded Rect [id:dp8441747292224423] 
% \path  [shading=_kgz0nkdt4,_do7kgqebp,path fading= _b1a7bdojp ,fading transform={xshift=2}] (12,91.75) .. controls (12,88.89) and (14.32,86.57) .. (17.18,86.57) -- (170.82,86.57) .. controls (173.68,86.57) and (176,88.89) .. (176,91.75) -- (176,124.74) .. controls (176,127.61) and (173.68,129.93) .. (170.82,129.93) -- (17.18,129.93) .. controls (14.32,129.93) and (12,127.61) .. (12,124.74) -- cycle ; % for fading 
%  \draw   (12,91.75) .. controls (12,88.89) and (14.32,86.57) .. (17.18,86.57) -- (170.82,86.57) .. controls (173.68,86.57) and (176,88.89) .. (176,91.75) -- (176,124.74) .. controls (176,127.61) and (173.68,129.93) .. (170.82,129.93) -- (17.18,129.93) .. controls (14.32,129.93) and (12,127.61) .. (12,124.74) -- cycle ; % for border 

% %Rounded Rect [id:dp8008190948326965] 
% \path  [shading=_u1v4sj11z,_5o9fokhst,path fading= _vilmfchkz ,fading transform={xshift=2}] (12,140.26) .. controls (12,136.73) and (14.86,133.87) .. (18.39,133.87) -- (168.99,133.87) .. controls (172.52,133.87) and (175.38,136.73) .. (175.38,140.26) -- (175.38,178.71) .. controls (175.38,182.24) and (172.52,185.1) .. (168.99,185.1) -- (18.39,185.1) .. controls (14.86,185.1) and (12,182.24) .. (12,178.71) -- cycle ; % for fading 
%  \draw   (12,140.26) .. controls (12,136.73) and (14.86,133.87) .. (18.39,133.87) -- (168.99,133.87) .. controls (172.52,133.87) and (175.38,136.73) .. (175.38,140.26) -- (175.38,178.71) .. controls (175.38,182.24) and (172.52,185.1) .. (168.99,185.1) -- (18.39,185.1) .. controls (14.86,185.1) and (12,182.24) .. (12,178.71) -- cycle ; % for border 

% %Straight Lines [id:da347518977504793] 
% \draw    (94,129.93) -- (94,133.87) ;
% %Straight Lines [id:da21206013458316963] 
% \draw    (94,185.1) -- (94,189.04) ;
% %Rounded Rect [id:dp37166198573531295] 
% \path  [shading=_i09cnek6j,_ijx8mclal,path fading= _dixo5uc5w ,fading transform={xshift=2}] (12.62,195.44) .. controls (12.62,191.91) and (15.48,189.04) .. (19.01,189.04) -- (169.61,189.04) .. controls (173.14,189.04) and (176,191.91) .. (176,195.44) -- (176,233.89) .. controls (176,237.42) and (173.14,240.28) .. (169.61,240.28) -- (19.01,240.28) .. controls (15.48,240.28) and (12.62,237.42) .. (12.62,233.89) -- cycle ; % for fading 
%  \draw   (12.62,195.44) .. controls (12.62,191.91) and (15.48,189.04) .. (19.01,189.04) -- (169.61,189.04) .. controls (173.14,189.04) and (176,191.91) .. (176,195.44) -- (176,233.89) .. controls (176,237.42) and (173.14,240.28) .. (169.61,240.28) -- (19.01,240.28) .. controls (15.48,240.28) and (12.62,237.42) .. (12.62,233.89) -- cycle ; % for border 

% %Straight Lines [id:da8133983307511687] 
% \draw    (94,240.28) -- (94,244.22) ;
% %Rounded Rect [id:dp40806978182840115] 
% \path  [shading=_y2b1ni69o,_1i0u8g48e,path fading= _4wsxfq7pj ,fading transform={xshift=2}] (12.62,250.61) .. controls (12.62,247.08) and (15.48,244.22) .. (19.01,244.22) -- (169.61,244.22) .. controls (173.14,244.22) and (176,247.08) .. (176,250.61) -- (176,289.06) .. controls (176,292.59) and (173.14,295.46) .. (169.61,295.46) -- (19.01,295.46) .. controls (15.48,295.46) and (12.62,292.59) .. (12.62,289.06) -- cycle ; % for fading 
%  \draw   (12.62,250.61) .. controls (12.62,247.08) and (15.48,244.22) .. (19.01,244.22) -- (169.61,244.22) .. controls (173.14,244.22) and (176,247.08) .. (176,250.61) -- (176,289.06) .. controls (176,292.59) and (173.14,295.46) .. (169.61,295.46) -- (19.01,295.46) .. controls (15.48,295.46) and (12.62,292.59) .. (12.62,289.06) -- cycle ; % for border 

% %Straight Lines [id:da3871265254342897] 
% \draw    (93.38,295.46) -- (93.38,299.4) ;
% %Rounded Rect [id:dp37546109773161995] 
% \path  [shading=_50rqmlp0t,_9czzq49ro,path fading= _or9p5ov27 ,fading transform={xshift=2}] (12,305.79) .. controls (12,302.26) and (14.86,299.4) .. (18.39,299.4) -- (168.99,299.4) .. controls (172.52,299.4) and (175.38,302.26) .. (175.38,305.79) -- (175.38,344.24) .. controls (175.38,347.77) and (172.52,350.63) .. (168.99,350.63) -- (18.39,350.63) .. controls (14.86,350.63) and (12,347.77) .. (12,344.24) -- cycle ; % for fading 
%  \draw   (12,305.79) .. controls (12,302.26) and (14.86,299.4) .. (18.39,299.4) -- (168.99,299.4) .. controls (172.52,299.4) and (175.38,302.26) .. (175.38,305.79) -- (175.38,344.24) .. controls (175.38,347.77) and (172.52,350.63) .. (168.99,350.63) -- (18.39,350.63) .. controls (14.86,350.63) and (12,347.77) .. (12,344.24) -- cycle ; % for border 

% %Straight Lines [id:da14981498434208895] 
% \draw    (94,350.63) -- (94,354.57) ;
% %Rounded Rect [id:dp8049778487535298] 
% \path  [shading=_ggshc8hee,_mcmweou3f,path fading= _jw2nejj9w ,fading transform={xshift=2}] (12.62,360.97) .. controls (12.62,357.44) and (15.48,354.57) .. (19.01,354.57) -- (169.61,354.57) .. controls (173.14,354.57) and (176,357.44) .. (176,360.97) -- (176,399.42) .. controls (176,402.95) and (173.14,405.81) .. (169.61,405.81) -- (19.01,405.81) .. controls (15.48,405.81) and (12.62,402.95) .. (12.62,399.42) -- cycle ; % for fading 
%  \draw   (12.62,360.97) .. controls (12.62,357.44) and (15.48,354.57) .. (19.01,354.57) -- (169.61,354.57) .. controls (173.14,354.57) and (176,357.44) .. (176,360.97) -- (176,399.42) .. controls (176,402.95) and (173.14,405.81) .. (169.61,405.81) -- (19.01,405.81) .. controls (15.48,405.81) and (12.62,402.95) .. (12.62,399.42) -- cycle ; % for border 

% %Straight Lines [id:da9763552205728773] 
% \draw    (94,405.81) -- (94,409.75) ;
% %Rounded Rect [id:dp7964481557401586] 
% \path  [shading=_all648t0l,_5ik5y8c23,path fading= _q6gxkl38k ,fading transform={xshift=2}] (12.62,416.14) .. controls (12.62,412.61) and (15.48,409.75) .. (19.01,409.75) -- (169.61,409.75) .. controls (173.14,409.75) and (176,412.61) .. (176,416.14) -- (176,454.59) .. controls (176,458.12) and (173.14,460.99) .. (169.61,460.99) -- (19.01,460.99) .. controls (15.48,460.99) and (12.62,458.12) .. (12.62,454.59) -- cycle ; % for fading 
%  \draw  [dash pattern={on 4.5pt off 4.5pt}] (12.62,416.14) .. controls (12.62,412.61) and (15.48,409.75) .. (19.01,409.75) -- (169.61,409.75) .. controls (173.14,409.75) and (176,412.61) .. (176,416.14) -- (176,454.59) .. controls (176,458.12) and (173.14,460.99) .. (169.61,460.99) -- (19.01,460.99) .. controls (15.48,460.99) and (12.62,458.12) .. (12.62,454.59) -- cycle ; % for border 

% %Straight Lines [id:da49775762553752967] 
% \draw    (94,460.99) -- (94,464.93) ;
% %Rounded Rect [id:dp06774567726884162] 
% \path  [shading=_etu9yfl7a,_cm45dxrgb,path fading= _vbbl8sh78 ,fading transform={xshift=2}] (12.62,471.32) .. controls (12.62,467.79) and (15.48,464.93) .. (19.01,464.93) -- (169.61,464.93) .. controls (173.14,464.93) and (176,467.79) .. (176,471.32) -- (176,509.77) .. controls (176,513.3) and (173.14,516.16) .. (169.61,516.16) -- (19.01,516.16) .. controls (15.48,516.16) and (12.62,513.3) .. (12.62,509.77) -- cycle ; % for fading 
%  \draw   (12.62,471.32) .. controls (12.62,467.79) and (15.48,464.93) .. (19.01,464.93) -- (169.61,464.93) .. controls (173.14,464.93) and (176,467.79) .. (176,471.32) -- (176,509.77) .. controls (176,513.3) and (173.14,516.16) .. (169.61,516.16) -- (19.01,516.16) .. controls (15.48,516.16) and (12.62,513.3) .. (12.62,509.77) -- cycle ; % for border 

% %Straight Lines [id:da8378626931187467] 
% \draw    (94,516.16) -- (94,520.1) ;
% %Rounded Rect [id:dp7008220185138456] 
% \path  [shading=_b6qr2sfa4,_fw0uz0a0f,path fading= _0og3mtgxa ,fading transform={xshift=2}] (12.62,527.48) .. controls (12.62,523.41) and (15.92,520.1) .. (20,520.1) -- (168.62,520.1) .. controls (172.7,520.1) and (176,523.41) .. (176,527.48) -- (176,571.84) .. controls (176,575.92) and (172.7,579.22) .. (168.62,579.22) -- (20,579.22) .. controls (15.92,579.22) and (12.62,575.92) .. (12.62,571.84) -- cycle ; % for fading 
%  \draw  [dash pattern={on 4.5pt off 4.5pt}] (12.62,527.48) .. controls (12.62,523.41) and (15.92,520.1) .. (20,520.1) -- (168.62,520.1) .. controls (172.7,520.1) and (176,523.41) .. (176,527.48) -- (176,571.84) .. controls (176,575.92) and (172.7,579.22) .. (168.62,579.22) -- (20,579.22) .. controls (15.92,579.22) and (12.62,575.92) .. (12.62,571.84) -- cycle ; % for border 

% %Straight Lines [id:da03815720941606637] 
% \draw    (94,579.22) -- (94,583.16) ;
% %Rounded Rect [id:dp5319265234249617] 
% \path  [shading=_gvglt7mh8,_djjmdqv7o,path fading= _ekdp74ouk ,fading transform={xshift=2}] (12.62,590.54) .. controls (12.62,586.47) and (15.92,583.16) .. (20,583.16) -- (168.62,583.16) .. controls (172.7,583.16) and (176,586.47) .. (176,590.54) -- (176,634.9) .. controls (176,638.98) and (172.7,642.28) .. (168.62,642.28) -- (20,642.28) .. controls (15.92,642.28) and (12.62,638.98) .. (12.62,634.9) -- cycle ; % for fading 
%  \draw  [dash pattern={on 4.5pt off 4.5pt}] (12.62,590.54) .. controls (12.62,586.47) and (15.92,583.16) .. (20,583.16) -- (168.62,583.16) .. controls (172.7,583.16) and (176,586.47) .. (176,590.54) -- (176,634.9) .. controls (176,638.98) and (172.7,642.28) .. (168.62,642.28) -- (20,642.28) .. controls (15.92,642.28) and (12.62,638.98) .. (12.62,634.9) -- cycle ; % for border 

% %Rounded Rect [id:dp7973454488767885] 
% \path  [shading=_ghhe0wmi0,_n84cp9udo] (188,47.63) .. controls (188,43.71) and (191.18,40.54) .. (195.09,40.54) -- (348.28,40.54) .. controls (352.2,40.54) and (355.37,43.71) .. (355.37,47.63) -- (355.37,68.91) .. controls (355.37,72.82) and (352.2,76) .. (348.28,76) -- (195.09,76) .. controls (191.18,76) and (188,72.82) .. (188,68.91) -- cycle ; % for fading 
%  \draw   (188,47.63) .. controls (188,43.71) and (191.18,40.54) .. (195.09,40.54) -- (348.28,40.54) .. controls (352.2,40.54) and (355.37,43.71) .. (355.37,47.63) -- (355.37,68.91) .. controls (355.37,72.82) and (352.2,76) .. (348.28,76) -- (195.09,76) .. controls (191.18,76) and (188,72.82) .. (188,68.91) -- cycle ; % for border 

% %Straight Lines [id:da06921375607145919] 
% \draw    (272,76) -- (272,84) ;
% %Rounded Rect [id:dp22209771698191472] 
% \path  [shading=_1wa371j4v,_f51t1922u,path fading= _gevc0jp5p ,fading transform={xshift=2}] (188,90.22) .. controls (188,86.78) and (190.78,84) .. (194.22,84) -- (349.78,84) .. controls (353.22,84) and (356,86.78) .. (356,90.22) -- (356,129.78) .. controls (356,133.22) and (353.22,136) .. (349.78,136) -- (194.22,136) .. controls (190.78,136) and (188,133.22) .. (188,129.78) -- cycle ; % for fading 
%  \draw   (188,90.22) .. controls (188,86.78) and (190.78,84) .. (194.22,84) -- (349.78,84) .. controls (353.22,84) and (356,86.78) .. (356,90.22) -- (356,129.78) .. controls (356,133.22) and (353.22,136) .. (349.78,136) -- (194.22,136) .. controls (190.78,136) and (188,133.22) .. (188,129.78) -- cycle ; % for border 

% %Rounded Rect [id:dp08620658021926053] 
% \path  [shading=_iiefn0cwd,_uj94b3ws1,path fading= _fsdnmzgy6 ,fading transform={xshift=2}] (188,144.99) .. controls (188,142.23) and (190.23,140) .. (192.99,140) -- (351.01,140) .. controls (353.77,140) and (356,142.23) .. (356,144.99) -- (356,175.01) .. controls (356,177.77) and (353.77,180) .. (351.01,180) -- (192.99,180) .. controls (190.23,180) and (188,177.77) .. (188,175.01) -- cycle ; % for fading 
%  \draw   (188,144.99) .. controls (188,142.23) and (190.23,140) .. (192.99,140) -- (351.01,140) .. controls (353.77,140) and (356,142.23) .. (356,144.99) -- (356,175.01) .. controls (356,177.77) and (353.77,180) .. (351.01,180) -- (192.99,180) .. controls (190.23,180) and (188,177.77) .. (188,175.01) -- cycle ; % for border 

% %Straight Lines [id:da17186703351455102] 
% \draw    (272,136) -- (272,140) ;
% %Straight Lines [id:da5967110292367446] 
% \draw    (272,180) -- (272,184) ;
% %Rounded Rect [id:dp8593475967230472] 
% \path  [shading=_ufarp0koo,_7lgwufgrm,path fading= _7787ycwqq ,fading transform={xshift=2}] (188,188.99) .. controls (188,186.23) and (190.23,184) .. (192.99,184) -- (351.01,184) .. controls (353.77,184) and (356,186.23) .. (356,188.99) -- (356,219.01) .. controls (356,221.77) and (353.77,224) .. (351.01,224) -- (192.99,224) .. controls (190.23,224) and (188,221.77) .. (188,219.01) -- cycle ; % for fading 
%  \draw   (188,188.99) .. controls (188,186.23) and (190.23,184) .. (192.99,184) -- (351.01,184) .. controls (353.77,184) and (356,186.23) .. (356,188.99) -- (356,219.01) .. controls (356,221.77) and (353.77,224) .. (351.01,224) -- (192.99,224) .. controls (190.23,224) and (188,221.77) .. (188,219.01) -- cycle ; % for border 

% %Straight Lines [id:da43340149487103574] 
% \draw    (272,224) -- (272,228) ;
% %Rounded Rect [id:dp44488056153797595] 
% \path  [shading=_hlmdu6ods,_h9fujs805,path fading= _b4ijt6k8v ,fading transform={xshift=2}] (188,235.38) .. controls (188,231.86) and (190.85,229.02) .. (194.36,229.02) -- (349.64,229.02) .. controls (353.15,229.02) and (356,231.86) .. (356,235.38) -- (356,273.64) .. controls (356,277.15) and (353.15,280) .. (349.64,280) -- (194.36,280) .. controls (190.85,280) and (188,277.15) .. (188,273.64) -- cycle ; % for fading 
%  \draw   (188,235.38) .. controls (188,231.86) and (190.85,229.02) .. (194.36,229.02) -- (349.64,229.02) .. controls (353.15,229.02) and (356,231.86) .. (356,235.38) -- (356,273.64) .. controls (356,277.15) and (353.15,280) .. (349.64,280) -- (194.36,280) .. controls (190.85,280) and (188,277.15) .. (188,273.64) -- cycle ; % for border 

% %Straight Lines [id:da06359195733331324] 
% \draw    (272,280) -- (272,284) ;
% %Rounded Rect [id:dp30429311443383256] 
% \path  [shading=_pyh2mtvsp,_gv54u9c92,path fading= _67drm1fyx ,fading transform={xshift=2}] (188,292.98) .. controls (188,288.02) and (192.02,284) .. (196.98,284) -- (347.02,284) .. controls (351.98,284) and (356,288.02) .. (356,292.98) -- (356,347.02) .. controls (356,351.98) and (351.98,356) .. (347.02,356) -- (196.98,356) .. controls (192.02,356) and (188,351.98) .. (188,347.02) -- cycle ; % for fading 
%  \draw   (188,292.98) .. controls (188,288.02) and (192.02,284) .. (196.98,284) -- (347.02,284) .. controls (351.98,284) and (356,288.02) .. (356,292.98) -- (356,347.02) .. controls (356,351.98) and (351.98,356) .. (347.02,356) -- (196.98,356) .. controls (192.02,356) and (188,351.98) .. (188,347.02) -- cycle ; % for border 

% %Straight Lines [id:da2371723602644018] 
% \draw    (272,356) -- (272,360) ;
% %Rounded Rect [id:dp7155066793793138] 
% \path  [shading=_jglxf4gtk,_l6fg4vwdf,path fading= _odzud8tnj ,fading transform={xshift=2}] (188,368.48) .. controls (188,363.8) and (191.8,360) .. (196.48,360) -- (347.52,360) .. controls (352.2,360) and (356,363.8) .. (356,368.48) -- (356,419.52) .. controls (356,424.2) and (352.2,428) .. (347.52,428) -- (196.48,428) .. controls (191.8,428) and (188,424.2) .. (188,419.52) -- cycle ; % for fading 
%  \draw   (188,368.48) .. controls (188,363.8) and (191.8,360) .. (196.48,360) -- (347.52,360) .. controls (352.2,360) and (356,363.8) .. (356,368.48) -- (356,419.52) .. controls (356,424.2) and (352.2,428) .. (347.52,428) -- (196.48,428) .. controls (191.8,428) and (188,424.2) .. (188,419.52) -- cycle ; % for border 

% %Straight Lines [id:da45070721879848996] 
% \draw    (272,428) -- (272,432) ;
% %Rounded Rect [id:dp967260958103739] 
% \path  [shading=_xejpqe30w,_0mpgfg2np,path fading= _erqo0kxvu ,fading transform={xshift=2}] (188.63,438.99) .. controls (188.63,435.13) and (191.76,432) .. (195.62,432) -- (349.01,432) .. controls (352.87,432) and (356,435.13) .. (356,438.99) -- (356,481.01) .. controls (356,484.87) and (352.87,488) .. (349.01,488) -- (195.62,488) .. controls (191.76,488) and (188.63,484.87) .. (188.63,481.01) -- cycle ; % for fading 
%  \draw   (188.63,438.99) .. controls (188.63,435.13) and (191.76,432) .. (195.62,432) -- (349.01,432) .. controls (352.87,432) and (356,435.13) .. (356,438.99) -- (356,481.01) .. controls (356,484.87) and (352.87,488) .. (349.01,488) -- (195.62,488) .. controls (191.76,488) and (188.63,484.87) .. (188.63,481.01) -- cycle ; % for border 

% %Straight Lines [id:da5949711236415315] 
% \draw    (272,488) -- (272,492) ;
% %Rounded Rect [id:dp6215551763200783] 
% \path  [shading=_az00p9ili,_y1pubqwfp,path fading= _kvoszaynz ,fading transform={xshift=2}] (188.63,498.99) .. controls (188.63,495.13) and (191.76,492) .. (195.62,492) -- (349.01,492) .. controls (352.87,492) and (356,495.13) .. (356,498.99) -- (356,541.01) .. controls (356,544.87) and (352.87,548) .. (349.01,548) -- (195.62,548) .. controls (191.76,548) and (188.63,544.87) .. (188.63,541.01) -- cycle ; % for fading 
%  \draw   (188.63,498.99) .. controls (188.63,495.13) and (191.76,492) .. (195.62,492) -- (349.01,492) .. controls (352.87,492) and (356,495.13) .. (356,498.99) -- (356,541.01) .. controls (356,544.87) and (352.87,548) .. (349.01,548) -- (195.62,548) .. controls (191.76,548) and (188.63,544.87) .. (188.63,541.01) -- cycle ; % for border 

% %Straight Lines [id:da8585527893938922] 
% \draw    (272,548) -- (272,552) ;
% %Rounded Rect [id:dp895845142708259] 
% \path  [shading=_vm527pqv8,_3j3udmsa4,path fading= _w1u3oftpq ,fading transform={xshift=2}] (188.63,559.99) .. controls (188.63,555.58) and (192.2,552) .. (196.61,552) -- (348.01,552) .. controls (352.42,552) and (356,555.58) .. (356,559.99) -- (356,608.01) .. controls (356,612.42) and (352.42,616) .. (348.01,616) -- (196.61,616) .. controls (192.2,616) and (188.63,612.42) .. (188.63,608.01) -- cycle ; % for fading 
%  \draw   (188.63,559.99) .. controls (188.63,555.58) and (192.2,552) .. (196.61,552) -- (348.01,552) .. controls (352.42,552) and (356,555.58) .. (356,559.99) -- (356,608.01) .. controls (356,612.42) and (352.42,616) .. (348.01,616) -- (196.61,616) .. controls (192.2,616) and (188.63,612.42) .. (188.63,608.01) -- cycle ; % for border 

% %Rounded Rect [id:dp1789656516086232] 
% \path  [shading=_yjz23woa7,_odgf8zgu6] (8.51,10.84) .. controls (8.51,9.27) and (9.79,8) .. (11.36,8) -- (357.16,8) .. controls (358.73,8) and (360,9.27) .. (360,10.84) -- (360,29.16) .. controls (360,30.73) and (358.73,32) .. (357.16,32) -- (11.36,32) .. controls (9.79,32) and (8.51,30.73) .. (8.51,29.16) -- cycle ; % for fading 
%  \draw   (8.51,10.84) .. controls (8.51,9.27) and (9.79,8) .. (11.36,8) -- (357.16,8) .. controls (358.73,8) and (360,9.27) .. (360,10.84) -- (360,29.16) .. controls (360,30.73) and (358.73,32) .. (357.16,32) -- (11.36,32) .. controls (9.79,32) and (8.51,30.73) .. (8.51,29.16) -- cycle ; % for border 

% %Rounded Rect [id:dp33987462926276213] 
% \path  [shading=_hz8cpzhod,_swyynrebp,path fading= _xc10monm3 ,fading transform={xshift=2}] (220.25,626.5) .. controls (220.25,625.12) and (221.37,624) .. (222.75,624) -- (265.75,624) .. controls (267.13,624) and (268.25,625.12) .. (268.25,626.5) -- (268.25,641.5) .. controls (268.25,642.88) and (267.13,644) .. (265.75,644) -- (222.75,644) .. controls (221.37,644) and (220.25,642.88) .. (220.25,641.5) -- cycle ; % for fading 
%  \draw   (220.25,626.5) .. controls (220.25,625.12) and (221.37,624) .. (222.75,624) -- (265.75,624) .. controls (267.13,624) and (268.25,625.12) .. (268.25,626.5) -- (268.25,641.5) .. controls (268.25,642.88) and (267.13,644) .. (265.75,644) -- (222.75,644) .. controls (221.37,644) and (220.25,642.88) .. (220.25,641.5) -- cycle ; % for border 

% %Rounded Rect [id:dp8497135931376033] 
% \path  [shading=_wcbd1cp18,_9sbejdwpi,path fading= _yhre1vy66 ,fading transform={xshift=2}] (278.75,626.5) .. controls (278.75,625.12) and (279.87,624) .. (281.25,624) -- (324.25,624) .. controls (325.63,624) and (326.75,625.12) .. (326.75,626.5) -- (326.75,641.5) .. controls (326.75,642.88) and (325.63,644) .. (324.25,644) -- (281.25,644) .. controls (279.87,644) and (278.75,642.88) .. (278.75,641.5) -- cycle ; % for fading 
%  \draw  [dash pattern={on 4.5pt off 4.5pt}] (278.75,626.5) .. controls (278.75,625.12) and (279.87,624) .. (281.25,624) -- (324.25,624) .. controls (325.63,624) and (326.75,625.12) .. (326.75,626.5) -- (326.75,641.5) .. controls (326.75,642.88) and (325.63,644) .. (324.25,644) -- (281.25,644) .. controls (279.87,644) and (278.75,642.88) .. (278.75,641.5) -- cycle ; % for border 


% Text Node
\draw (187.83,20) node   [align=left] {\begin{minipage}[lt]{250 pt}\setlength\topsep{0pt}
\begin{center}
\large \textbf{ Sec. \ref{sec:localization} - Localization \& Positioning (L \& P)}
\end{center}
\end{minipage}};
% Text Node
\draw (225,637) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{32.98pt}\setlength\topsep{0pt}
\begin{center}
GAN
\end{center}

\end{minipage}};

% Text Node
\draw (95,59.67) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center} \textbf{A- Data Augmentation \\ \& Imputation}
\end{center}
\end{minipage}};


% Text Node
\draw (271.69,58) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
\textbf{B- RF Fingerprinting \\ Aided L \& P}
\end{center}
\end{minipage}};

% Text Node
\draw (94,108.25) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{111.52pt}\setlength\topsep{0pt}
\begin{center}
Tensor-GAN to enhance localization accuracy \& reduce storage size \cite{liu2021loc}
\end{center}

\end{minipage}};
% Text Node
\draw (93.69,159.48) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Generate missing fingerprints by predicting residual RSS via random sampling \cite{ren2021loc}
\end{center}

\end{minipage}};
% Text Node
\draw (94.31,214.66) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Automating radio map creation for target intrusion sensing and localization \cite{zhou2020loc}
\end{center}

\end{minipage}};
% Text Node
\draw (94.31,269.84) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Generating fake fingerprints from a small dataset to tackle data insufficiency \cite{njima2021loc}
\end{center}

\end{minipage}};
% Text Node
\draw (93.69,325.01) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Generation and selection of fake RSSI data to cover the entire indoor environment \cite{njima2021loc_journal}
\end{center}

\end{minipage}};
% Text Node
\draw (94.31,380.19) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Semi-supervised indoor localization approach for generating fake fingerprints \cite{njima2022loc}
\end{center}

\end{minipage}};
% Text Node
\draw (94.31,435.37) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Generate synthetic RSSI to boost offline database density \cite{suroso2022loc} 
\end{center}

\end{minipage}};
% Text Node
\draw (94.31,490.54) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Adaptive indoor tracking via \ recurrent \& GMs for data generation and recovery \ \cite{alberto2020loc}
\end{center}

\end{minipage}};
% Text Node
\draw (94.31,549.66) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Using adaptive-depth ray-tracing to construct synthetic radio maps for intrusion sensing and loc. \cite{zhou2020loc}
\end{center}

\end{minipage}};
% Text Node
\draw (94.31,612.72) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Offline database construction cost by learning RSSI distribution and generating synthetic values \cite{suroso2022loc}
\end{center}

\end{minipage}};

% Text Node
\draw (280,637) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{32.98pt}\setlength\topsep{0pt}
\begin{center}
VAE
\end{center}

\end{minipage}};

% Text Node
\draw (335,637) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{32.98pt}\setlength\topsep{0pt}
\begin{center}
Legend
\end{center}

\end{minipage}};

% Text Node
\draw (272,110) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Improving feature maps generation and training to enhance localization accuracy \ \cite{li2018locfinger}
\end{center}

\end{minipage}};
% Text Node
\draw (272,159.86) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Increasing feature diversity by conv. CSI to feature maps \cite{li2021locfinger}
\end{center}

\end{minipage}};
% Text Node
\draw (272,204) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Reference data imput. to synthesize dense fingerprint maps \cite{lim2021locfinger}
\end{center}

\end{minipage}};
% Text Node
\draw (272,254.51) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Generate artificial fingerprints for improved loc. accuracy and reduced comput. resources \cite{wei2021locfinger}
\end{center}

\end{minipage}};
% Text Node
\draw (272,320) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
 A transform-based 3D tensor to model fingerprint samples and a tensor-based super-resolution scheme for improved loc. \cite{zhu2018locfinger}
\end{center}

\end{minipage}};
% Text Node
\draw (272,394) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Semi-supervised approach reducing labeling cost  while achieving SL performance \cite{chen2020locfinger}
\end{center}

\end{minipage}};
% Text Node
\draw (272.31,460.55) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
CNN+LSTM+GAN based approach for augmentating training data and minimizing positioning error \cite{darwin2022locfinger}
\end{center}

\end{minipage}};
% Text Node
\draw (272.31,520) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Reducing costly offline training phase by generating new RSSI and localization models \cite{serreli2021locfinger}
\end{center}

\end{minipage}};
% Text Node
\draw (272.31,584) node  [font=\footnotesize][align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Minimizing site survey time/cost and mitigating signal fluctuations for fingerprint-based IoT positioning \cite{tarekegn2020locfinger}
\end{center}
\end{minipage}};

\end{tikzpicture}
}
